The two-loop perturbative correction to the (g-2)$_{\mu}$ HLbL at short distances

The short-distance behaviour of the hadronic light-by-light (HLbL) contribution to $(g-2)_{\mu}$ has recently been studied by means of an operator product expansion in a background electromagnetic field. The leading term in this expansion has been shown to be given by the massless quark loop, and the non-perturbative corrections are numerically very suppressed. Here, we calculate the perturbative QCD correction to the massless quark loop. The correction is found to be fairly small compared to the quark loop as far as we study energy scales where the perturbative running for the QCD coupling is well-defined, i.e.~for scales $\mu\gtrsim 1\, \mathrm{GeV}$. This should allow to reduce the large systematic uncertainty associated to high-multiplicity hadronic states.

==> resultsgluon.txt <==
******************************************************************************
* overall factor 2pi alpha_S (N_c^2-1) sum_q e_q^4/(16pi^2)^2
******************************************************************************
* full expressions (generic case)

* The integrals are without the overall factor 1/(16pi^2)^2
* C123 the triangle integral C123(0)
* W3120 = W312(0)
* F3122 = F312(2)  the part V312 that cannot be written in terms of C123 and W312
* qisq = q_i^2 = q_i.q_i Minksowski convention
* QSQ = 1/4 lambda(q1sq,q2sq,q3sq) = (q1.q2)^2-q1sq*q2sq
* lnmq1sq = log((-q1sq)/(-q3sq)), lnmq2sq = log((-q2sq)/(-q3sq))
* z3 = zeta(3)

PPih1gluon =
       + QSQ^(-2)*F3122 * (  - 4*q3sq^2 - 15*q2sq*q3sq - 6*q2sq^2 + q2sq^3*
         q3sq^(-1) - 15*q1sq*q3sq + 28*q1sq*q2sq - q1sq*q2sq^2*q3sq^(-1) - 6*
         q1sq^2 - q1sq^2*q2sq*q3sq^(-1) + q1sq^3*q3sq^(-1) )

       + QSQ^(-2)*F2132 * (  - 2*q3sq^2 - 14*q2sq*q3sq - 8*q2sq^2 + 11*q1sq*
         q3sq + 2*q1sq*q2sq + q1sq*q2sq^2*q3sq^(-1) - 10*q1sq^2 - 2*q1sq^2*
         q2sq*q3sq^(-1) + q1sq^3*q3sq^(-1) )

       + QSQ^(-2)*F1232 * (  - 2*q3sq^2 + 11*q2sq*q3sq - 10*q2sq^2 + q2sq^3*
         q3sq^(-1) - 14*q1sq*q3sq + 2*q1sq*q2sq - 2*q1sq*q2sq^2*q3sq^(-1) - 8*
         q1sq^2 + q1sq^2*q2sq*q3sq^(-1) )

       + QSQ^(-2)*W2130 * (  - 24*q1sq*q3sq^2 + 36*q1sq*q2sq*q3sq - 12*q1sq*
         q2sq^2 - 24*q1sq^2*q3sq + 12*q1sq^2*q2sq )

       + QSQ^(-2)*W3120 * (  - 4*q2sq*q3sq^2 + 8*q2sq^2*q3sq - 4*q2sq^3 - 4*
         q1sq*q3sq^2 + 16*q1sq*q2sq*q3sq - 20*q1sq*q2sq^2 + 8*q1sq^2*q3sq - 20
         *q1sq^2*q2sq - 4*q1sq^3 )

       + QSQ^(-2)*W1230 * (  - 24*q2sq*q3sq^2 - 24*q2sq^2*q3sq + 36*q1sq*q2sq*
         q3sq + 12*q1sq*q2sq^2 - 12*q1sq^2*q2sq )

       + QSQ^(-2)*lnmq2^2 * ( 3/2*q3sq^2 + 8*q2sq*q3sq + 31/2*q2sq^2 - q2sq^3*
         q3sq^(-1) - 9/2*q1sq*q3sq - 4*q1sq*q2sq + 1/2*q1sq*q2sq^2*q3sq^(-1)
          + 9/2*q1sq^2 + 2*q1sq^2*q2sq*q3sq^(-1) - 3/2*q1sq^3*q3sq^(-1) )

       + QSQ^(-2)*lnmq2^3 * (  - 2*q3sq^2 - 14*q2sq*q3sq - 8*q2sq^2 + 11*q1sq*
         q3sq + 2*q1sq*q2sq + q1sq*q2sq^2*q3sq^(-1) - 10*q1sq^2 - 2*q1sq^2*
         q2sq*q3sq^(-1) + q1sq^3*q3sq^(-1) )

       + QSQ^(-2)*lnmq1*lnmq2 * ( 8*q3sq^2 + 3/2*q2sq*q3sq - 12*q2sq^2 + 5/2*
         q2sq^3*q3sq^(-1) + 3/2*q1sq*q3sq - 8*q1sq*q2sq - 5/2*q1sq*q2sq^2*
         q3sq^(-1) - 12*q1sq^2 - 5/2*q1sq^2*q2sq*q3sq^(-1) + 5/2*q1sq^3*
         q3sq^(-1) )

       + QSQ^(-2)*lnmq1*lnmq2^2 * ( 4*q3sq^2 + 34*q2sq*q3sq + 10*q2sq^2 - 16*
         q1sq*q3sq - 16*q1sq*q2sq - 2*q1sq*q2sq^2*q3sq^(-1) + 14*q1sq^2 + 4*
         q1sq^2*q2sq*q3sq^(-1) - 2*q1sq^3*q3sq^(-1) )

       + QSQ^(-2)*lnmq1^2 * ( 3/2*q3sq^2 - 9/2*q2sq*q3sq + 9/2*q2sq^2 - 3/2*
         q2sq^3*q3sq^(-1) + 8*q1sq*q3sq - 4*q1sq*q2sq + 2*q1sq*q2sq^2*
         q3sq^(-1) + 31/2*q1sq^2 + 1/2*q1sq^2*q2sq*q3sq^(-1) - q1sq^3*
         q3sq^(-1) )

       + QSQ^(-2)*lnmq1^2*lnmq2 * ( 4*q3sq^2 - 16*q2sq*q3sq + 14*q2sq^2 - 2*
         q2sq^3*q3sq^(-1) + 34*q1sq*q3sq - 16*q1sq*q2sq + 4*q1sq*q2sq^2*
         q3sq^(-1) + 10*q1sq^2 - 2*q1sq^2*q2sq*q3sq^(-1) )

       + QSQ^(-2)*lnmq1^3 * (  - 2*q3sq^2 + 11*q2sq*q3sq - 10*q2sq^2 + q2sq^3*
         q3sq^(-1) - 14*q1sq*q3sq + 2*q1sq*q2sq - 2*q1sq*q2sq^2*q3sq^(-1) - 8*
         q1sq^2 + q1sq^2*q2sq*q3sq^(-1) )

       + QSQ^(-1)*lnmq2 * ( 4 + 16*q2sq*q3sq^(-1) - 16*q1sq*q3sq^(-1) )

       + QSQ^(-1)*lnmq1 * ( 4 - 16*q2sq*q3sq^(-1) + 16*q1sq*q3sq^(-1) )

       + C1230*QSQ^(-2)*lnmq2 * ( q3sq^3 + 7*q2sq*q3sq^2 - 5*q2sq^2*q3sq - 3*
         q2sq^3 - 3/2*q1sq*q3sq^2 - 11/2*q1sq*q2sq*q3sq + 5/2*q1sq*q2sq^2 + 1/
         2*q1sq*q2sq^3*q3sq^(-1) - 1/2*q1sq^2*q3sq - q1sq^2*q2sq - 3/2*q1sq^2*
         q2sq^2*q3sq^(-1) + 3/2*q1sq^3 + 3/2*q1sq^3*q2sq*q3sq^(-1) - 1/2*
         q1sq^4*q3sq^(-1) )

       + C1230*QSQ^(-2)*lnmq1 * ( q3sq^3 - 3/2*q2sq*q3sq^2 - 1/2*q2sq^2*q3sq + 
         3/2*q2sq^3 - 1/2*q2sq^4*q3sq^(-1) + 7*q1sq*q3sq^2 - 11/2*q1sq*q2sq*
         q3sq - q1sq*q2sq^2 + 3/2*q1sq*q2sq^3*q3sq^(-1) - 5*q1sq^2*q3sq + 5/2*
         q1sq^2*q2sq - 3/2*q1sq^2*q2sq^2*q3sq^(-1) - 3*q1sq^3 + 1/2*q1sq^3*
         q2sq*q3sq^(-1) )

       + C1230*QSQ^(-1) * (  - 48*q3sq - 26*q2sq - 14*q2sq^2*q3sq^(-1) - 26*
         q1sq + 28*q1sq*q2sq*q3sq^(-1) - 14*q1sq^2*q3sq^(-1) );

PPih4gluon =
       + QSQ^(-4)*F3122 * (  - 6*q3sq^6 - 39/8*q2sq*q3sq^5 + 51/4*q2sq^2*
         q3sq^4 + 13/2*q2sq^3*q3sq^3 - 9/4*q2sq^4*q3sq^2 - 45/8*q2sq^5*q3sq - 
         1/2*q2sq^6 - 39/8*q1sq*q3sq^5 - 29/2*q1sq*q2sq*q3sq^4 - 21*q1sq*
         q2sq^2*q3sq^3 - 19/2*q1sq*q2sq^3*q3sq^2 + 135/8*q1sq*q2sq^4*q3sq + 3*
         q1sq*q2sq^5 + 51/4*q1sq^2*q3sq^4 - 21*q1sq^2*q2sq*q3sq^3 + 47/2*
         q1sq^2*q2sq^2*q3sq^2 - 45/4*q1sq^2*q2sq^3*q3sq - 15/2*q1sq^2*q2sq^4
          + 13/2*q1sq^3*q3sq^3 - 19/2*q1sq^3*q2sq*q3sq^2 - 45/4*q1sq^3*q2sq^2*
         q3sq + 10*q1sq^3*q2sq^3 - 9/4*q1sq^4*q3sq^2 + 135/8*q1sq^4*q2sq*q3sq
          - 15/2*q1sq^4*q2sq^2 - 45/8*q1sq^5*q3sq + 3*q1sq^5*q2sq - 1/2*q1sq^6
          )

       + QSQ^(-4)*F2132 * ( 1/16*q1sq^(-1)*q3sq^7 - 3/16*q1sq^(-1)*q2sq*q3sq^6
          + 1/16*q1sq^(-1)*q2sq^2*q3sq^5 + 5/16*q1sq^(-1)*q2sq^3*q3sq^4 - 5/16
         *q1sq^(-1)*q2sq^4*q3sq^3 - 1/16*q1sq^(-1)*q2sq^5*q3sq^2 + 3/16*
         q1sq^(-1)*q2sq^6*q3sq - 1/16*q1sq^(-1)*q2sq^7 + 1/16*q2sq^(-1)*q3sq^7
          - 29/8*q3sq^6 - 75/16*q2sq*q3sq^5 + 13/4*q2sq^2*q3sq^4 + 175/16*
         q2sq^3*q3sq^3 + 21/8*q2sq^4*q3sq^2 - 101/16*q2sq^5*q3sq - 9/4*q2sq^6
          - 3/16*q1sq*q2sq^(-1)*q3sq^6 + 223/16*q1sq*q3sq^5 - 311/8*q1sq*q2sq*
         q3sq^4 + 23/8*q1sq*q2sq^2*q3sq^3 - 403/16*q1sq*q2sq^3*q3sq^2 + 163/16
         *q1sq*q2sq^4*q3sq + 29/4*q1sq*q2sq^5 + 1/16*q1sq^2*q2sq^(-1)*q3sq^5
          - 16*q1sq^2*q3sq^4 + 567/8*q1sq^2*q2sq*q3sq^3 - 43/2*q1sq^2*q2sq^2*
         q3sq^2 - 75/16*q1sq^2*q2sq^3*q3sq - 25/4*q1sq^2*q2sq^4 + 5/16*q1sq^3*
         q2sq^(-1)*q3sq^4 + 7/16*q1sq^3*q3sq^3 - 483/16*q1sq^3*q2sq*q3sq^2 + 
         17/16*q1sq^3*q2sq^2*q3sq - 3/8*q1sq^3*q2sq^3 - 5/16*q1sq^4*q2sq^(-1)*
         q3sq^3 + 67/8*q1sq^4*q3sq^2 + 29/16*q1sq^4*q2sq*q3sq + 5/4*q1sq^4*
         q2sq^2 - 1/16*q1sq^5*q2sq^(-1)*q3sq^2 - 39/16*q1sq^5*q3sq + 5/4*
         q1sq^5*q2sq + 3/16*q1sq^6*q2sq^(-1)*q3sq - 3/4*q1sq^6 - 1/16*q1sq^7*
         q2sq^(-1) )

       + QSQ^(-4)*F1232 * ( 1/16*q1sq^(-1)*q3sq^7 - 3/16*q1sq^(-1)*q2sq*q3sq^6
          + 1/16*q1sq^(-1)*q2sq^2*q3sq^5 + 5/16*q1sq^(-1)*q2sq^3*q3sq^4 - 5/16
         *q1sq^(-1)*q2sq^4*q3sq^3 - 1/16*q1sq^(-1)*q2sq^5*q3sq^2 + 3/16*
         q1sq^(-1)*q2sq^6*q3sq - 1/16*q1sq^(-1)*q2sq^7 + 1/16*q2sq^(-1)*q3sq^7
          - 29/8*q3sq^6 + 223/16*q2sq*q3sq^5 - 16*q2sq^2*q3sq^4 + 7/16*q2sq^3*
         q3sq^3 + 67/8*q2sq^4*q3sq^2 - 39/16*q2sq^5*q3sq - 3/4*q2sq^6 - 3/16*
         q1sq*q2sq^(-1)*q3sq^6 - 75/16*q1sq*q3sq^5 - 311/8*q1sq*q2sq*q3sq^4 + 
         567/8*q1sq*q2sq^2*q3sq^3 - 483/16*q1sq*q2sq^3*q3sq^2 + 29/16*q1sq*
         q2sq^4*q3sq + 5/4*q1sq*q2sq^5 + 1/16*q1sq^2*q2sq^(-1)*q3sq^5 + 13/4*
         q1sq^2*q3sq^4 + 23/8*q1sq^2*q2sq*q3sq^3 - 43/2*q1sq^2*q2sq^2*q3sq^2
          + 17/16*q1sq^2*q2sq^3*q3sq + 5/4*q1sq^2*q2sq^4 + 5/16*q1sq^3*
         q2sq^(-1)*q3sq^4 + 175/16*q1sq^3*q3sq^3 - 403/16*q1sq^3*q2sq*q3sq^2
          - 75/16*q1sq^3*q2sq^2*q3sq - 3/8*q1sq^3*q2sq^3 - 5/16*q1sq^4*
         q2sq^(-1)*q3sq^3 + 21/8*q1sq^4*q3sq^2 + 163/16*q1sq^4*q2sq*q3sq - 25/
         4*q1sq^4*q2sq^2 - 1/16*q1sq^5*q2sq^(-1)*q3sq^2 - 101/16*q1sq^5*q3sq
          + 29/4*q1sq^5*q2sq + 3/16*q1sq^6*q2sq^(-1)*q3sq - 9/4*q1sq^6 - 1/16*
         q1sq^7*q2sq^(-1) )

       + QSQ^(-4)*W2130 * (  - 3/2*q3sq^7 + 5*q2sq*q3sq^6 - 21/4*q2sq^2*q3sq^5
          + 3/4*q2sq^3*q3sq^4 + 2*q2sq^4*q3sq^3 - 3/2*q2sq^5*q3sq^2 + 3/4*
         q2sq^6*q3sq - 1/4*q2sq^7 - 17*q1sq*q3sq^6 + 69/4*q1sq*q2sq*q3sq^5 + 
         33/2*q1sq*q2sq^2*q3sq^4 - 20*q1sq*q2sq^3*q3sq^3 + 15/2*q1sq*q2sq^4*
         q3sq^2 - 21/4*q1sq*q2sq^5*q3sq + q1sq*q2sq^6 - 291/4*q1sq^2*q2sq*
         q3sq^4 + 123/2*q1sq^2*q2sq^2*q3sq^3 - 27/2*q1sq^2*q2sq^3*q3sq^2 + 15/
         2*q1sq^2*q2sq^4*q3sq - 3/4*q1sq^2*q2sq^5 + 69/2*q1sq^3*q3sq^4 - 49*
         q1sq^3*q2sq*q3sq^3 + 3/2*q1sq^3*q2sq^2*q3sq^2 + 15/2*q1sq^3*q2sq^3*
         q3sq - 5/2*q1sq^3*q2sq^4 - 1/2*q1sq^4*q3sq^3 + 15*q1sq^4*q2sq*q3sq^2
          - 105/4*q1sq^4*q2sq^2*q3sq + 25/4*q1sq^4*q2sq^3 - 9*q1sq^5*q3sq^2 + 
         87/4*q1sq^5*q2sq*q3sq - 6*q1sq^5*q2sq^2 - 6*q1sq^6*q3sq + 11/4*q1sq^6
         *q2sq - 1/2*q1sq^7 )

       + QSQ^(-4)*W3120 * (  - 7/2*q2sq*q3sq^6 + 39/4*q2sq^2*q3sq^5 - 21/4*
         q2sq^3*q3sq^4 - 13/2*q2sq^4*q3sq^3 + 6*q2sq^5*q3sq^2 + 3/4*q2sq^6*
         q3sq - 5/4*q2sq^7 - 7/2*q1sq*q3sq^6 + 51/2*q1sq*q2sq*q3sq^5 - 261/4*
         q1sq*q2sq^2*q3sq^4 + 119/2*q1sq*q2sq^3*q3sq^3 - 15/2*q1sq*q2sq^4*
         q3sq^2 - 9*q1sq*q2sq^5*q3sq + 1/4*q1sq*q2sq^6 + 39/4*q1sq^2*q3sq^5 - 
         261/4*q1sq^2*q2sq*q3sq^4 + 114*q1sq^2*q2sq^2*q3sq^3 - 129/2*q1sq^2*
         q2sq^3*q3sq^2 + 21/4*q1sq^2*q2sq^4*q3sq + 27/4*q1sq^2*q2sq^5 - 21/4*
         q1sq^3*q3sq^4 + 119/2*q1sq^3*q2sq*q3sq^3 - 129/2*q1sq^3*q2sq^2*q3sq^2
          + 6*q1sq^3*q2sq^3*q3sq - 23/4*q1sq^3*q2sq^4 - 13/2*q1sq^4*q3sq^3 - 
         15/2*q1sq^4*q2sq*q3sq^2 + 21/4*q1sq^4*q2sq^2*q3sq - 23/4*q1sq^4*
         q2sq^3 + 6*q1sq^5*q3sq^2 - 9*q1sq^5*q2sq*q3sq + 27/4*q1sq^5*q2sq^2 + 
         3/4*q1sq^6*q3sq + 1/4*q1sq^6*q2sq - 5/4*q1sq^7 )

       + QSQ^(-4)*W1230 * (  - 3/2*q3sq^7 - 17*q2sq*q3sq^6 + 69/2*q2sq^3*
         q3sq^4 - 1/2*q2sq^4*q3sq^3 - 9*q2sq^5*q3sq^2 - 6*q2sq^6*q3sq - 1/2*
         q2sq^7 + 5*q1sq*q3sq^6 + 69/4*q1sq*q2sq*q3sq^5 - 291/4*q1sq*q2sq^2*
         q3sq^4 - 49*q1sq*q2sq^3*q3sq^3 + 15*q1sq*q2sq^4*q3sq^2 + 87/4*q1sq*
         q2sq^5*q3sq + 11/4*q1sq*q2sq^6 - 21/4*q1sq^2*q3sq^5 + 33/2*q1sq^2*
         q2sq*q3sq^4 + 123/2*q1sq^2*q2sq^2*q3sq^3 + 3/2*q1sq^2*q2sq^3*q3sq^2
          - 105/4*q1sq^2*q2sq^4*q3sq - 6*q1sq^2*q2sq^5 + 3/4*q1sq^3*q3sq^4 - 
         20*q1sq^3*q2sq*q3sq^3 - 27/2*q1sq^3*q2sq^2*q3sq^2 + 15/2*q1sq^3*
         q2sq^3*q3sq + 25/4*q1sq^3*q2sq^4 + 2*q1sq^4*q3sq^3 + 15/2*q1sq^4*q2sq
         *q3sq^2 + 15/2*q1sq^4*q2sq^2*q3sq - 5/2*q1sq^4*q2sq^3 - 3/2*q1sq^5*
         q3sq^2 - 21/4*q1sq^5*q2sq*q3sq - 3/4*q1sq^5*q2sq^2 + 3/4*q1sq^6*q3sq
          + q1sq^6*q2sq - 1/4*q1sq^7 )

       + QSQ^(-4)*lnmq2^2 * (  - 3/16*q1sq^(-1)*q3sq^7 + 9/16*q1sq^(-1)*q2sq*
         q3sq^6 - 3/16*q1sq^(-1)*q2sq^2*q3sq^5 - 15/16*q1sq^(-1)*q2sq^3*q3sq^4
          + 15/16*q1sq^(-1)*q2sq^4*q3sq^3 + 3/16*q1sq^(-1)*q2sq^5*q3sq^2 - 9/
         16*q1sq^(-1)*q2sq^6*q3sq + 3/16*q1sq^(-1)*q2sq^7 + 45/16*q3sq^6 - 3/8
         *q2sq*q3sq^5 + 217/16*q2sq^2*q3sq^4 - 49/2*q2sq^3*q3sq^3 - 21/16*
         q2sq^4*q3sq^2 + 55/8*q2sq^5*q3sq + 47/16*q2sq^6 - 123/16*q1sq*q3sq^5
          + 441/16*q1sq*q2sq*q3sq^4 - 57/8*q1sq*q2sq^2*q3sq^3 + 309/8*q1sq*
         q2sq^3*q3sq^2 - 155/16*q1sq*q2sq^4*q3sq - 187/16*q1sq*q2sq^5 + 105/16
         *q1sq^2*q3sq^4 - 209/4*q1sq^2*q2sq*q3sq^3 + 83/8*q1sq^2*q2sq^2*q3sq^2
          + 9/2*q1sq^2*q2sq^3*q3sq + 221/16*q1sq^2*q2sq^4 + 15/16*q1sq^3*
         q3sq^3 + 347/16*q1sq^3*q2sq*q3sq^2 - 59/16*q1sq^3*q2sq^2*q3sq - 59/16
         *q1sq^3*q2sq^3 - 57/16*q1sq^4*q3sq^2 + 13/8*q1sq^4*q2sq*q3sq - 47/16*
         q1sq^4*q2sq^2 + 15/16*q1sq^5*q3sq + 19/16*q1sq^5*q2sq + 3/16*q1sq^6 )

       + QSQ^(-4)*lnmq2^3 * ( 1/16*q1sq^(-1)*q3sq^7 - 3/16*q1sq^(-1)*q2sq*
         q3sq^6 + 1/16*q1sq^(-1)*q2sq^2*q3sq^5 + 5/16*q1sq^(-1)*q2sq^3*q3sq^4
          - 5/16*q1sq^(-1)*q2sq^4*q3sq^3 - 1/16*q1sq^(-1)*q2sq^5*q3sq^2 + 3/16
         *q1sq^(-1)*q2sq^6*q3sq - 1/16*q1sq^(-1)*q2sq^7 + 1/16*q2sq^(-1)*
         q3sq^7 - 29/8*q3sq^6 - 75/16*q2sq*q3sq^5 + 13/4*q2sq^2*q3sq^4 + 175/
         16*q2sq^3*q3sq^3 + 21/8*q2sq^4*q3sq^2 - 101/16*q2sq^5*q3sq - 9/4*
         q2sq^6 - 3/16*q1sq*q2sq^(-1)*q3sq^6 + 223/16*q1sq*q3sq^5 - 311/8*q1sq
         *q2sq*q3sq^4 + 23/8*q1sq*q2sq^2*q3sq^3 - 403/16*q1sq*q2sq^3*q3sq^2 + 
         163/16*q1sq*q2sq^4*q3sq + 29/4*q1sq*q2sq^5 + 1/16*q1sq^2*q2sq^(-1)*
         q3sq^5 - 16*q1sq^2*q3sq^4 + 567/8*q1sq^2*q2sq*q3sq^3 - 43/2*q1sq^2*
         q2sq^2*q3sq^2 - 75/16*q1sq^2*q2sq^3*q3sq - 25/4*q1sq^2*q2sq^4 + 5/16*
         q1sq^3*q2sq^(-1)*q3sq^4 + 7/16*q1sq^3*q3sq^3 - 483/16*q1sq^3*q2sq*
         q3sq^2 + 17/16*q1sq^3*q2sq^2*q3sq - 3/8*q1sq^3*q2sq^3 - 5/16*q1sq^4*
         q2sq^(-1)*q3sq^3 + 67/8*q1sq^4*q3sq^2 + 29/16*q1sq^4*q2sq*q3sq + 5/4*
         q1sq^4*q2sq^2 - 1/16*q1sq^5*q2sq^(-1)*q3sq^2 - 39/16*q1sq^5*q3sq + 5/
         4*q1sq^5*q2sq + 3/16*q1sq^6*q2sq^(-1)*q3sq - 3/4*q1sq^6 - 1/16*q1sq^7
         *q2sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2 * ( 7/32*q1sq^(-1)*q3sq^7 - 23/32*q1sq^(-1)*q2sq
         *q3sq^6 + 15/32*q1sq^(-1)*q2sq^2*q3sq^5 + 25/32*q1sq^(-1)*q2sq^3*
         q3sq^4 - 35/32*q1sq^(-1)*q2sq^4*q3sq^3 + 3/32*q1sq^(-1)*q2sq^5*q3sq^2
          + 13/32*q1sq^(-1)*q2sq^6*q3sq - 5/32*q1sq^(-1)*q2sq^7 + 7/32*
         q2sq^(-1)*q3sq^7 + 75/16*q3sq^6 + 177/32*q2sq*q3sq^5 - 36*q2sq^2*
         q3sq^4 + 881/32*q2sq^3*q3sq^3 + 51/16*q2sq^4*q3sq^2 - 73/32*q2sq^5*
         q3sq - 23/8*q2sq^6 - 23/32*q1sq*q2sq^(-1)*q3sq^6 + 177/32*q1sq*q3sq^5
          - 249/16*q1sq*q2sq*q3sq^4 + 1017/16*q1sq*q2sq^2*q3sq^3 - 1715/32*
         q1sq*q2sq^3*q3sq^2 - 243/32*q1sq*q2sq^4*q3sq + 67/8*q1sq*q2sq^5 + 15/
         32*q1sq^2*q2sq^(-1)*q3sq^5 - 36*q1sq^2*q3sq^4 + 1017/16*q1sq^2*q2sq*
         q3sq^3 - 251/8*q1sq^2*q2sq^2*q3sq^2 + 303/32*q1sq^2*q2sq^3*q3sq - 41/
         8*q1sq^2*q2sq^4 + 25/32*q1sq^3*q2sq^(-1)*q3sq^4 + 881/32*q1sq^3*
         q3sq^3 - 1715/32*q1sq^3*q2sq*q3sq^2 + 303/32*q1sq^3*q2sq^2*q3sq - 7/
         16*q1sq^3*q2sq^3 - 35/32*q1sq^4*q2sq^(-1)*q3sq^3 + 51/16*q1sq^4*
         q3sq^2 - 243/32*q1sq^4*q2sq*q3sq - 41/8*q1sq^4*q2sq^2 + 3/32*q1sq^5*
         q2sq^(-1)*q3sq^2 - 73/32*q1sq^5*q3sq + 67/8*q1sq^5*q2sq + 13/32*
         q1sq^6*q2sq^(-1)*q3sq - 23/8*q1sq^6 - 5/32*q1sq^7*q2sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2^2 * (  - 1/16*q1sq^(-1)*q3sq^7 + 3/16*q1sq^(-1)*
         q2sq*q3sq^6 - 1/16*q1sq^(-1)*q2sq^2*q3sq^5 - 5/16*q1sq^(-1)*q2sq^3*
         q3sq^4 + 5/16*q1sq^(-1)*q2sq^4*q3sq^3 + 1/16*q1sq^(-1)*q2sq^5*q3sq^2
          - 3/16*q1sq^(-1)*q2sq^6*q3sq + 1/16*q1sq^(-1)*q2sq^7 - 1/16*
         q2sq^(-1)*q3sq^7 + 53/8*q3sq^6 + 263/16*q2sq*q3sq^5 - 77/4*q2sq^2*
         q3sq^4 - 311/16*q2sq^3*q3sq^3 + 11/8*q2sq^4*q3sq^2 + 177/16*q2sq^5*
         q3sq + 13/4*q2sq^6 + 3/16*q1sq*q2sq^(-1)*q3sq^6 - 333/16*q1sq*q3sq^5
          + 369/8*q1sq*q2sq*q3sq^4 + 333/8*q1sq*q2sq^2*q3sq^3 + 439/16*q1sq*
         q2sq^3*q3sq^2 - 365/16*q1sq*q2sq^4*q3sq - 47/4*q1sq*q2sq^5 - 1/16*
         q1sq^2*q2sq^(-1)*q3sq^5 + 77/4*q1sq^2*q3sq^4 - 755/8*q1sq^2*q2sq*
         q3sq^3 + 39/4*q1sq^2*q2sq^2*q3sq^2 + 211/16*q1sq^2*q2sq^3*q3sq + 55/4
         *q1sq^2*q2sq^4 - 5/16*q1sq^3*q2sq^(-1)*q3sq^4 + 25/16*q1sq^3*q3sq^3
          + 599/16*q1sq^3*q2sq*q3sq^2 + 27/16*q1sq^3*q2sq^2*q3sq - 37/8*q1sq^3
         *q2sq^3 + 5/16*q1sq^4*q2sq^(-1)*q3sq^3 - 81/8*q1sq^4*q3sq^2 - 97/16*
         q1sq^4*q2sq*q3sq - 5/4*q1sq^4*q2sq^2 + 1/16*q1sq^5*q2sq^(-1)*q3sq^2
          + 53/16*q1sq^5*q3sq + 1/4*q1sq^5*q2sq - 3/16*q1sq^6*q2sq^(-1)*q3sq
          + 1/4*q1sq^6 + 1/16*q1sq^7*q2sq^(-1) )

       + QSQ^(-4)*lnmq1^2 * (  - 3/16*q2sq^(-1)*q3sq^7 + 45/16*q3sq^6 - 123/16
         *q2sq*q3sq^5 + 105/16*q2sq^2*q3sq^4 + 15/16*q2sq^3*q3sq^3 - 57/16*
         q2sq^4*q3sq^2 + 15/16*q2sq^5*q3sq + 3/16*q2sq^6 + 9/16*q1sq*q2sq^(-1)
         *q3sq^6 - 3/8*q1sq*q3sq^5 + 441/16*q1sq*q2sq*q3sq^4 - 209/4*q1sq*
         q2sq^2*q3sq^3 + 347/16*q1sq*q2sq^3*q3sq^2 + 13/8*q1sq*q2sq^4*q3sq + 
         19/16*q1sq*q2sq^5 - 3/16*q1sq^2*q2sq^(-1)*q3sq^5 + 217/16*q1sq^2*
         q3sq^4 - 57/8*q1sq^2*q2sq*q3sq^3 + 83/8*q1sq^2*q2sq^2*q3sq^2 - 59/16*
         q1sq^2*q2sq^3*q3sq - 47/16*q1sq^2*q2sq^4 - 15/16*q1sq^3*q2sq^(-1)*
         q3sq^4 - 49/2*q1sq^3*q3sq^3 + 309/8*q1sq^3*q2sq*q3sq^2 + 9/2*q1sq^3*
         q2sq^2*q3sq - 59/16*q1sq^3*q2sq^3 + 15/16*q1sq^4*q2sq^(-1)*q3sq^3 - 
         21/16*q1sq^4*q3sq^2 - 155/16*q1sq^4*q2sq*q3sq + 221/16*q1sq^4*q2sq^2
          + 3/16*q1sq^5*q2sq^(-1)*q3sq^2 + 55/8*q1sq^5*q3sq - 187/16*q1sq^5*
         q2sq - 9/16*q1sq^6*q2sq^(-1)*q3sq + 47/16*q1sq^6 + 3/16*q1sq^7*
         q2sq^(-1) )

       + QSQ^(-4)*lnmq1^2*lnmq2 * (  - 1/16*q1sq^(-1)*q3sq^7 + 3/16*q1sq^(-1)*
         q2sq*q3sq^6 - 1/16*q1sq^(-1)*q2sq^2*q3sq^5 - 5/16*q1sq^(-1)*q2sq^3*
         q3sq^4 + 5/16*q1sq^(-1)*q2sq^4*q3sq^3 + 1/16*q1sq^(-1)*q2sq^5*q3sq^2
          - 3/16*q1sq^(-1)*q2sq^6*q3sq + 1/16*q1sq^(-1)*q2sq^7 - 1/16*
         q2sq^(-1)*q3sq^7 + 53/8*q3sq^6 - 333/16*q2sq*q3sq^5 + 77/4*q2sq^2*
         q3sq^4 + 25/16*q2sq^3*q3sq^3 - 81/8*q2sq^4*q3sq^2 + 53/16*q2sq^5*q3sq
          + 1/4*q2sq^6 + 3/16*q1sq*q2sq^(-1)*q3sq^6 + 263/16*q1sq*q3sq^5 + 369/
         8*q1sq*q2sq*q3sq^4 - 755/8*q1sq*q2sq^2*q3sq^3 + 599/16*q1sq*q2sq^3*
         q3sq^2 - 97/16*q1sq*q2sq^4*q3sq + 1/4*q1sq*q2sq^5 - 1/16*q1sq^2*
         q2sq^(-1)*q3sq^5 - 77/4*q1sq^2*q3sq^4 + 333/8*q1sq^2*q2sq*q3sq^3 + 39/
         4*q1sq^2*q2sq^2*q3sq^2 + 27/16*q1sq^2*q2sq^3*q3sq - 5/4*q1sq^2*q2sq^4
          - 5/16*q1sq^3*q2sq^(-1)*q3sq^4 - 311/16*q1sq^3*q3sq^3 + 439/16*
         q1sq^3*q2sq*q3sq^2 + 211/16*q1sq^3*q2sq^2*q3sq - 37/8*q1sq^3*q2sq^3
          + 5/16*q1sq^4*q2sq^(-1)*q3sq^3 + 11/8*q1sq^4*q3sq^2 - 365/16*q1sq^4*
         q2sq*q3sq + 55/4*q1sq^4*q2sq^2 + 1/16*q1sq^5*q2sq^(-1)*q3sq^2 + 177/
         16*q1sq^5*q3sq - 47/4*q1sq^5*q2sq - 3/16*q1sq^6*q2sq^(-1)*q3sq + 13/4
         *q1sq^6 + 1/16*q1sq^7*q2sq^(-1) )

       + QSQ^(-4)*lnmq1^3 * ( 1/16*q1sq^(-1)*q3sq^7 - 3/16*q1sq^(-1)*q2sq*
         q3sq^6 + 1/16*q1sq^(-1)*q2sq^2*q3sq^5 + 5/16*q1sq^(-1)*q2sq^3*q3sq^4
          - 5/16*q1sq^(-1)*q2sq^4*q3sq^3 - 1/16*q1sq^(-1)*q2sq^5*q3sq^2 + 3/16
         *q1sq^(-1)*q2sq^6*q3sq - 1/16*q1sq^(-1)*q2sq^7 + 1/16*q2sq^(-1)*
         q3sq^7 - 29/8*q3sq^6 + 223/16*q2sq*q3sq^5 - 16*q2sq^2*q3sq^4 + 7/16*
         q2sq^3*q3sq^3 + 67/8*q2sq^4*q3sq^2 - 39/16*q2sq^5*q3sq - 3/4*q2sq^6
          - 3/16*q1sq*q2sq^(-1)*q3sq^6 - 75/16*q1sq*q3sq^5 - 311/8*q1sq*q2sq*
         q3sq^4 + 567/8*q1sq*q2sq^2*q3sq^3 - 483/16*q1sq*q2sq^3*q3sq^2 + 29/16
         *q1sq*q2sq^4*q3sq + 5/4*q1sq*q2sq^5 + 1/16*q1sq^2*q2sq^(-1)*q3sq^5 + 
         13/4*q1sq^2*q3sq^4 + 23/8*q1sq^2*q2sq*q3sq^3 - 43/2*q1sq^2*q2sq^2*
         q3sq^2 + 17/16*q1sq^2*q2sq^3*q3sq + 5/4*q1sq^2*q2sq^4 + 5/16*q1sq^3*
         q2sq^(-1)*q3sq^4 + 175/16*q1sq^3*q3sq^3 - 403/16*q1sq^3*q2sq*q3sq^2
          - 75/16*q1sq^3*q2sq^2*q3sq - 3/8*q1sq^3*q2sq^3 - 5/16*q1sq^4*
         q2sq^(-1)*q3sq^3 + 21/8*q1sq^4*q3sq^2 + 163/16*q1sq^4*q2sq*q3sq - 25/
         4*q1sq^4*q2sq^2 - 1/16*q1sq^5*q2sq^(-1)*q3sq^2 - 101/16*q1sq^5*q3sq
          + 29/4*q1sq^5*q2sq + 3/16*q1sq^6*q2sq^(-1)*q3sq - 9/4*q1sq^6 - 1/16*
         q1sq^7*q2sq^(-1) )

       + QSQ^(-3)*lnmq2 * (  - 2*q1sq^(-1)*q3sq^5 + 15/4*q1sq^(-1)*q2sq*q3sq^4
          + 1/2*q1sq^(-1)*q2sq^2*q3sq^3 - 4*q1sq^(-1)*q2sq^3*q3sq^2 + 3/2*
         q1sq^(-1)*q2sq^4*q3sq + 1/4*q1sq^(-1)*q2sq^5 + 13/2*q3sq^4 - 18*q2sq*
         q3sq^3 + 14*q2sq^2*q3sq^2 - 2*q2sq^3*q3sq - 1/2*q2sq^4 - 11*q1sq*
         q3sq^3 + q1sq*q2sq*q3sq^2 + 13/2*q1sq*q2sq^2*q3sq + 7/2*q1sq*q2sq^3
          + 7*q1sq^2*q3sq^2 - 9*q1sq^2*q2sq*q3sq - 10*q1sq^2*q2sq^2 + 3*q1sq^3
         *q3sq + 41/4*q1sq^3*q2sq - 7/2*q1sq^4 )

       + QSQ^(-3)*lnmq1 * (  - 2*q2sq^(-1)*q3sq^5 + 13/2*q3sq^4 - 11*q2sq*
         q3sq^3 + 7*q2sq^2*q3sq^2 + 3*q2sq^3*q3sq - 7/2*q2sq^4 + 15/4*q1sq*
         q2sq^(-1)*q3sq^4 - 18*q1sq*q3sq^3 + q1sq*q2sq*q3sq^2 - 9*q1sq*q2sq^2*
         q3sq + 41/4*q1sq*q2sq^3 + 1/2*q1sq^2*q2sq^(-1)*q3sq^3 + 14*q1sq^2*
         q3sq^2 + 13/2*q1sq^2*q2sq*q3sq - 10*q1sq^2*q2sq^2 - 4*q1sq^3*
         q2sq^(-1)*q3sq^2 - 2*q1sq^3*q3sq + 7/2*q1sq^3*q2sq + 3/2*q1sq^4*
         q2sq^(-1)*q3sq - 1/2*q1sq^4 + 1/4*q1sq^5*q2sq^(-1) )

       + QSQ^(-2) * (  - q1sq^(-1)*q3sq^3 + q1sq^(-1)*q2sq*q3sq^2 + q1sq^(-1)*
         q2sq^2*q3sq - q1sq^(-1)*q2sq^3 - q2sq^(-1)*q3sq^3 + 6*q3sq^2 - 13*
         q2sq*q3sq + 8*q2sq^2 + q1sq*q2sq^(-1)*q3sq^2 - 13*q1sq*q3sq - 14*q1sq
         *q2sq + q1sq^2*q2sq^(-1)*q3sq + 8*q1sq^2 - q1sq^3*q2sq^(-1) )

       + C1230*QSQ^(-4)*lnmq2 * (  - 1/32*q1sq^(-1)*q3sq^8 + 1/8*q1sq^(-1)*q2sq
         *q3sq^7 - 1/8*q1sq^(-1)*q2sq^2*q3sq^6 - 1/8*q1sq^(-1)*q2sq^3*q3sq^5
          + 5/16*q1sq^(-1)*q2sq^4*q3sq^4 - 1/8*q1sq^(-1)*q2sq^5*q3sq^3 - 1/8*
         q1sq^(-1)*q2sq^6*q3sq^2 + 1/8*q1sq^(-1)*q2sq^7*q3sq - 1/32*q1sq^(-1)*
         q2sq^8 + 1/32*q2sq^(-1)*q3sq^8 + 11/8*q3sq^7 + 33/16*q2sq*q3sq^6 - 25/
         4*q2sq^2*q3sq^5 - 11/4*q2sq^3*q3sq^4 + 39/8*q2sq^4*q3sq^3 + 59/16*
         q2sq^5*q3sq^2 - 2*q2sq^6*q3sq - 33/32*q2sq^7 - 1/8*q1sq*q2sq^(-1)*
         q3sq^7 - 31/16*q1sq*q3sq^6 + 21/4*q1sq*q2sq*q3sq^5 + 121/16*q1sq*
         q2sq^2*q3sq^4 + 25/8*q1sq*q2sq^3*q3sq^3 - 321/16*q1sq*q2sq^4*q3sq^2
          + 7/4*q1sq*q2sq^5*q3sq + 71/16*q1sq*q2sq^6 + 1/8*q1sq^2*q2sq^(-1)*
         q3sq^6 - 7/2*q1sq^2*q3sq^5 - 67/16*q1sq^2*q2sq*q3sq^4 + 27/4*q1sq^2*
         q2sq^2*q3sq^3 + 31/4*q1sq^2*q2sq^3*q3sq^2 + 17/4*q1sq^2*q2sq^4*q3sq
          - 99/16*q1sq^2*q2sq^5 + 1/8*q1sq^3*q2sq^(-1)*q3sq^5 + 59/8*q1sq^3*
         q3sq^4 - 141/8*q1sq^3*q2sq*q3sq^3 - 4*q1sq^3*q2sq^2*q3sq^2 - 5*q1sq^3
         *q2sq^3*q3sq + 21/8*q1sq^3*q2sq^4 - 5/16*q1sq^4*q2sq^(-1)*q3sq^4 - 17/
         8*q1sq^4*q3sq^3 + 231/16*q1sq^4*q2sq*q3sq^2 - 1/2*q1sq^4*q2sq^2*q3sq
          + 1/2*q1sq^4*q2sq^3 + 1/8*q1sq^5*q2sq^(-1)*q3sq^3 - 29/16*q1sq^5*
         q3sq^2 + 5/4*q1sq^5*q2sq*q3sq + 9/16*q1sq^5*q2sq^2 + 1/8*q1sq^6*
         q2sq^(-1)*q3sq^2 + 1/4*q1sq^6*q3sq - 21/16*q1sq^6*q2sq - 1/8*q1sq^7*
         q2sq^(-1)*q3sq + 13/32*q1sq^7 + 1/32*q1sq^8*q2sq^(-1) )

       + C1230*QSQ^(-4)*lnmq1 * ( 1/32*q1sq^(-1)*q3sq^8 - 1/8*q1sq^(-1)*q2sq*
         q3sq^7 + 1/8*q1sq^(-1)*q2sq^2*q3sq^6 + 1/8*q1sq^(-1)*q2sq^3*q3sq^5 - 
         5/16*q1sq^(-1)*q2sq^4*q3sq^4 + 1/8*q1sq^(-1)*q2sq^5*q3sq^3 + 1/8*
         q1sq^(-1)*q2sq^6*q3sq^2 - 1/8*q1sq^(-1)*q2sq^7*q3sq + 1/32*q1sq^(-1)*
         q2sq^8 - 1/32*q2sq^(-1)*q3sq^8 + 11/8*q3sq^7 - 31/16*q2sq*q3sq^6 - 7/
         2*q2sq^2*q3sq^5 + 59/8*q2sq^3*q3sq^4 - 17/8*q2sq^4*q3sq^3 - 29/16*
         q2sq^5*q3sq^2 + 1/4*q2sq^6*q3sq + 13/32*q2sq^7 + 1/8*q1sq*q2sq^(-1)*
         q3sq^7 + 33/16*q1sq*q3sq^6 + 21/4*q1sq*q2sq*q3sq^5 - 67/16*q1sq*
         q2sq^2*q3sq^4 - 141/8*q1sq*q2sq^3*q3sq^3 + 231/16*q1sq*q2sq^4*q3sq^2
          + 5/4*q1sq*q2sq^5*q3sq - 21/16*q1sq*q2sq^6 - 1/8*q1sq^2*q2sq^(-1)*
         q3sq^6 - 25/4*q1sq^2*q3sq^5 + 121/16*q1sq^2*q2sq*q3sq^4 + 27/4*q1sq^2
         *q2sq^2*q3sq^3 - 4*q1sq^2*q2sq^3*q3sq^2 - 1/2*q1sq^2*q2sq^4*q3sq + 9/
         16*q1sq^2*q2sq^5 - 1/8*q1sq^3*q2sq^(-1)*q3sq^5 - 11/4*q1sq^3*q3sq^4
          + 25/8*q1sq^3*q2sq*q3sq^3 + 31/4*q1sq^3*q2sq^2*q3sq^2 - 5*q1sq^3*
         q2sq^3*q3sq + 1/2*q1sq^3*q2sq^4 + 5/16*q1sq^4*q2sq^(-1)*q3sq^4 + 39/8
         *q1sq^4*q3sq^3 - 321/16*q1sq^4*q2sq*q3sq^2 + 17/4*q1sq^4*q2sq^2*q3sq
          + 21/8*q1sq^4*q2sq^3 - 1/8*q1sq^5*q2sq^(-1)*q3sq^3 + 59/16*q1sq^5*
         q3sq^2 + 7/4*q1sq^5*q2sq*q3sq - 99/16*q1sq^5*q2sq^2 - 1/8*q1sq^6*
         q2sq^(-1)*q3sq^2 - 2*q1sq^6*q3sq + 71/16*q1sq^6*q2sq + 1/8*q1sq^7*
         q2sq^(-1)*q3sq - 33/32*q1sq^7 - 1/32*q1sq^8*q2sq^(-1) )

       + C1230*QSQ^(-3) * (  - 13/8*q1sq^(-1)*q3sq^6 + 4*q1sq^(-1)*q2sq*q3sq^5
          - 5/8*q1sq^(-1)*q2sq^2*q3sq^4 - 5*q1sq^(-1)*q2sq^3*q3sq^3 + 25/8*
         q1sq^(-1)*q2sq^4*q3sq^2 + q1sq^(-1)*q2sq^5*q3sq - 7/8*q1sq^(-1)*
         q2sq^6 - 13/8*q2sq^(-1)*q3sq^6 - 61/2*q3sq^5 - 321/8*q2sq*q3sq^4 + 
         255/2*q2sq^2*q3sq^3 - 147/8*q2sq^3*q3sq^2 - 23*q2sq^4*q3sq - 111/8*
         q2sq^5 + 4*q1sq*q2sq^(-1)*q3sq^5 - 321/8*q1sq*q3sq^4 - 60*q1sq*q2sq*
         q3sq^3 - 387/4*q1sq*q2sq^2*q3sq^2 + 30*q1sq*q2sq^3*q3sq + 375/8*q1sq*
         q2sq^4 - 5/8*q1sq^2*q2sq^(-1)*q3sq^4 + 255/2*q1sq^2*q3sq^3 - 387/4*
         q1sq^2*q2sq*q3sq^2 - 16*q1sq^2*q2sq^2*q3sq - 257/8*q1sq^2*q2sq^3 - 5*
         q1sq^3*q2sq^(-1)*q3sq^3 - 147/8*q1sq^3*q3sq^2 + 30*q1sq^3*q2sq*q3sq
          - 257/8*q1sq^3*q2sq^2 + 25/8*q1sq^4*q2sq^(-1)*q3sq^2 - 23*q1sq^4*
         q3sq + 375/8*q1sq^4*q2sq + q1sq^5*q2sq^(-1)*q3sq - 111/8*q1sq^5 - 7/8
         *q1sq^6*q2sq^(-1) );

PPih7gluon =
       + QSQ^(-4)*F3122 * ( 1/8*q1sq^(-1)*q3sq^6 - 1/4*q1sq^(-1)*q2sq*q3sq^5
          - 1/4*q1sq^(-1)*q2sq^2*q3sq^4 + q1sq^(-1)*q2sq^3*q3sq^3 - 7/8*
         q1sq^(-1)*q2sq^4*q3sq^2 + 1/4*q1sq^(-1)*q2sq^5*q3sq + 49/4*q3sq^5 + 
         101/4*q2sq*q3sq^4 - 1/4*q2sq^2*q3sq^3 - 20*q2sq^3*q3sq^2 - 33/2*
         q2sq^4*q3sq - 3/4*q2sq^5 - 23/4*q1sq*q3sq^4 - 2*q1sq*q2sq*q3sq^3 - 2*
         q1sq*q2sq^2*q3sq^2 + 37*q1sq*q2sq^3*q3sq + 15/4*q1sq*q2sq^4 - 53/4*
         q1sq^2*q3sq^3 + 28*q1sq^2*q2sq*q3sq^2 - 29/2*q1sq^2*q2sq^2*q3sq - 15/
         2*q1sq^2*q2sq^3 - 41/8*q1sq^3*q3sq^2 - 69/4*q1sq^3*q2sq*q3sq + 15/2*
         q1sq^3*q2sq^2 + 11*q1sq^4*q3sq - 15/4*q1sq^4*q2sq + 3/4*q1sq^5 )

       + QSQ^(-4)*F2132 * (  - 1/4*q1sq^(-1)*q2sq*q3sq^5 + 7/8*q1sq^(-1)*
         q2sq^2*q3sq^4 - q1sq^(-1)*q2sq^3*q3sq^3 + 1/4*q1sq^(-1)*q2sq^4*q3sq^2
          + 1/4*q1sq^(-1)*q2sq^5*q3sq - 1/8*q1sq^(-1)*q2sq^6 - 1/8*q2sq^(-1)*
         q3sq^6 + 5/2*q3sq^5 + 265/8*q2sq*q3sq^4 - 1/4*q2sq^2*q3sq^3 - 75/8*
         q2sq^3*q3sq^2 - 79/4*q2sq^4*q3sq - 49/8*q2sq^5 + 1/2*q1sq*q2sq^(-1)*
         q3sq^5 - 14*q1sq*q3sq^4 - 61/2*q1sq*q2sq*q3sq^3 + 109/4*q1sq*q2sq^2*
         q3sq^2 + 3*q1sq*q2sq^3*q3sq + 51/4*q1sq*q2sq^4 - 5/8*q1sq^2*q2sq^(-1)
         *q3sq^4 + 51/2*q1sq^2*q3sq^3 - 41/4*q1sq^2*q2sq*q3sq^2 + 33/4*q1sq^2*
         q2sq^2*q3sq - 17/8*q1sq^2*q2sq^3 - 35/2*q1sq^3*q3sq^2 + 27/4*q1sq^3*
         q2sq*q3sq - 57/8*q1sq^3*q2sq^2 + 5/8*q1sq^4*q2sq^(-1)*q3sq^2 + 2*
         q1sq^4*q3sq + 9/8*q1sq^4*q2sq - 1/2*q1sq^5*q2sq^(-1)*q3sq + 3/2*
         q1sq^5 + 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*F1232 * ( 1/8*q1sq^(-1)*q3sq^6 - 1/2*q1sq^(-1)*q2sq*q3sq^5
          + 5/8*q1sq^(-1)*q2sq^2*q3sq^4 - 5/8*q1sq^(-1)*q2sq^4*q3sq^2 + 1/2*
         q1sq^(-1)*q2sq^5*q3sq - 1/8*q1sq^(-1)*q2sq^6 - 1/8*q2sq^(-1)*q3sq^6
          + 25/4*q3sq^5 - 29/8*q2sq*q3sq^4 - 45/2*q2sq^2*q3sq^3 + 229/8*q2sq^3
         *q3sq^2 - 23/4*q2sq^4*q3sq - 23/8*q2sq^5 + 1/2*q1sq*q2sq^(-1)*q3sq^5
          + 4*q1sq*q3sq^4 + 77/2*q1sq*q2sq*q3sq^3 - 107/4*q1sq*q2sq^2*q3sq^2
          - 19*q1sq*q2sq^3*q3sq + 11/4*q1sq*q2sq^4 - 5/8*q1sq^2*q2sq^(-1)*
         q3sq^4 - 41/4*q1sq^2*q3sq^3 + 7/4*q1sq^2*q2sq*q3sq^2 + 61/4*q1sq^2*
         q2sq^2*q3sq + 43/8*q1sq^2*q2sq^3 - 101/8*q1sq^3*q3sq^2 + 3/2*q1sq^3*
         q2sq*q3sq - 17/8*q1sq^3*q2sq^2 + 5/8*q1sq^4*q2sq^(-1)*q3sq^2 + 8*
         q1sq^4*q3sq - 61/8*q1sq^4*q2sq - 1/2*q1sq^5*q2sq^(-1)*q3sq + 9/2*
         q1sq^5 + 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*W2130 * ( 11/2*q3sq^6 - 9*q2sq*q3sq^5 - 9/2*q2sq^2*q3sq^4 + 
         13*q2sq^3*q3sq^3 - 9/2*q2sq^4*q3sq^2 - 1/2*q2sq^6 + 45/2*q1sq*q3sq^5
          + 33/2*q1sq*q2sq*q3sq^4 - 60*q1sq*q2sq^2*q3sq^3 + 27*q1sq*q2sq^3*
         q3sq^2 - 15/2*q1sq*q2sq^4*q3sq + 3/2*q1sq*q2sq^5 - 24*q1sq^2*q3sq^4
          + 81*q1sq^2*q2sq*q3sq^3 - 36*q1sq^2*q2sq^2*q3sq^2 + 12*q1sq^2*q2sq^3
         *q3sq - 29*q1sq^3*q3sq^3 + 9*q1sq^3*q2sq^2*q3sq - 5*q1sq^3*q2sq^3 + 
         27/2*q1sq^4*q3sq^2 - 24*q1sq^4*q2sq*q3sq + 15/2*q1sq^4*q2sq^2 + 21/2*
         q1sq^5*q3sq - 9/2*q1sq^5*q2sq + q1sq^6 )

       + QSQ^(-4)*W3120 * ( q3sq^6 - 3/2*q2sq*q3sq^5 + 15/2*q2sq^2*q3sq^4 - 20
         *q2sq^3*q3sq^3 + 15*q2sq^4*q3sq^2 + 3/2*q2sq^5*q3sq - 7/2*q2sq^6 + 3/
         2*q1sq*q3sq^5 - 6*q1sq*q2sq^2*q3sq^3 + 48*q1sq*q2sq^3*q3sq^2 - 81/2*
         q1sq*q2sq^4*q3sq - 3*q1sq*q2sq^5 - 27/2*q1sq^2*q3sq^4 + 24*q1sq^2*
         q2sq*q3sq^3 - 36*q1sq^2*q2sq^2*q3sq^2 - 9*q1sq^2*q2sq^3*q3sq + 39/2*
         q1sq^2*q2sq^4 + 19*q1sq^3*q3sq^3 - 39*q1sq^3*q2sq*q3sq^2 + 39*q1sq^3*
         q2sq^2*q3sq - 8*q1sq^3*q2sq^3 - 6*q1sq^4*q3sq^2 + 27/2*q1sq^4*q2sq*
         q3sq - 21/2*q1sq^4*q2sq^2 - 9/2*q1sq^5*q3sq + 3*q1sq^5*q2sq + 5/2*
         q1sq^6 )

       + QSQ^(-4)*W1230 * ( 2*q3sq^6 + 33*q2sq*q3sq^5 + 57*q2sq^2*q3sq^4 - 28*
         q2sq^3*q3sq^3 - 48*q2sq^4*q3sq^2 - 15*q2sq^5*q3sq - q2sq^6 - 15/2*
         q1sq*q3sq^5 - 135/2*q1sq*q2sq*q3sq^4 - 18*q1sq*q2sq^2*q3sq^3 + 78*
         q1sq*q2sq^3*q3sq^2 + 81/2*q1sq*q2sq^4*q3sq + 9/2*q1sq*q2sq^5 + 21/2*
         q1sq^2*q3sq^4 + 42*q1sq^2*q2sq*q3sq^3 - 18*q1sq^2*q2sq^2*q3sq^2 - 30*
         q1sq^2*q2sq^3*q3sq - 15/2*q1sq^2*q2sq^4 - 7*q1sq^3*q3sq^3 - 15*q1sq^3
         *q2sq*q3sq^2 - 3*q1sq^3*q2sq^2*q3sq + 5*q1sq^3*q2sq^3 + 3*q1sq^4*
         q3sq^2 + 9*q1sq^4*q2sq*q3sq - 3/2*q1sq^5*q3sq - 3/2*q1sq^5*q2sq + 1/2
         *q1sq^6 )

       + QSQ^(-4)*lnmq2^2 * (  - 1/16*q1sq^(-1)*q3sq^6 + 7/8*q1sq^(-1)*q2sq*
         q3sq^5 - 19/8*q1sq^(-1)*q2sq^2*q3sq^4 + 2*q1sq^(-1)*q2sq^3*q3sq^3 + 7/
         16*q1sq^(-1)*q2sq^4*q3sq^2 - 11/8*q1sq^(-1)*q2sq^5*q3sq + 1/2*
         q1sq^(-1)*q2sq^6 - 47/16*q3sq^5 - 163/8*q2sq*q3sq^4 - 177/16*q2sq^2*
         q3sq^3 - 5/2*q2sq^3*q3sq^2 + 471/16*q2sq^4*q3sq + 59/8*q2sq^5 + 1/16*
         q2sq^6*q3sq^(-1) + 189/16*q1sq*q3sq^4 + 195/8*q1sq*q2sq*q3sq^3 + 1/4*
         q1sq*q2sq^2*q3sq^2 - 75/4*q1sq*q2sq^3*q3sq - 325/16*q1sq*q2sq^4 - 3/8
         *q1sq*q2sq^5*q3sq^(-1) - 265/16*q1sq^2*q3sq^3 + 23/4*q1sq^2*q2sq*
         q3sq^2 - 7/8*q1sq^2*q2sq^2*q3sq + 25/2*q1sq^2*q2sq^3 + 15/16*q1sq^2*
         q2sq^4*q3sq^(-1) + 145/16*q1sq^3*q3sq^2 - 63/8*q1sq^3*q2sq*q3sq + 25/
         8*q1sq^3*q2sq^2 - 5/4*q1sq^3*q2sq^3*q3sq^(-1) - 9/16*q1sq^4*q3sq - 19/
         8*q1sq^4*q2sq + 15/16*q1sq^4*q2sq^2*q3sq^(-1) - 13/16*q1sq^5 - 3/8*
         q1sq^5*q2sq*q3sq^(-1) + 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq2^3 * (  - 1/4*q1sq^(-1)*q2sq*q3sq^5 + 7/8*q1sq^(-1)*
         q2sq^2*q3sq^4 - q1sq^(-1)*q2sq^3*q3sq^3 + 1/4*q1sq^(-1)*q2sq^4*q3sq^2
          + 1/4*q1sq^(-1)*q2sq^5*q3sq - 1/8*q1sq^(-1)*q2sq^6 - 1/8*q2sq^(-1)*
         q3sq^6 + 5/2*q3sq^5 + 265/8*q2sq*q3sq^4 - 1/4*q2sq^2*q3sq^3 - 75/8*
         q2sq^3*q3sq^2 - 79/4*q2sq^4*q3sq - 49/8*q2sq^5 + 1/2*q1sq*q2sq^(-1)*
         q3sq^5 - 14*q1sq*q3sq^4 - 61/2*q1sq*q2sq*q3sq^3 + 109/4*q1sq*q2sq^2*
         q3sq^2 + 3*q1sq*q2sq^3*q3sq + 51/4*q1sq*q2sq^4 - 5/8*q1sq^2*q2sq^(-1)
         *q3sq^4 + 51/2*q1sq^2*q3sq^3 - 41/4*q1sq^2*q2sq*q3sq^2 + 33/4*q1sq^2*
         q2sq^2*q3sq - 17/8*q1sq^2*q2sq^3 - 35/2*q1sq^3*q3sq^2 + 27/4*q1sq^3*
         q2sq*q3sq - 57/8*q1sq^3*q2sq^2 + 5/8*q1sq^4*q2sq^(-1)*q3sq^2 + 2*
         q1sq^4*q3sq + 9/8*q1sq^4*q2sq - 1/2*q1sq^5*q2sq^(-1)*q3sq + 3/2*
         q1sq^5 + 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2 * (  - 7/16*q1sq^(-1)*q3sq^6 + 1/2*q1sq^(-1)*
         q2sq*q3sq^5 + 31/16*q1sq^(-1)*q2sq^2*q3sq^4 - 4*q1sq^(-1)*q2sq^3*
         q3sq^3 + 31/16*q1sq^(-1)*q2sq^4*q3sq^2 + 1/2*q1sq^(-1)*q2sq^5*q3sq - 
         7/16*q1sq^(-1)*q2sq^6 - 7/16*q2sq^(-1)*q3sq^6 - 103/8*q3sq^5 - 81/16*
         q2sq*q3sq^4 + 29/2*q2sq^2*q3sq^3 + 507/16*q2sq^3*q3sq^2 - 157/8*
         q2sq^4*q3sq - 131/16*q2sq^5 + 15/8*q1sq*q2sq^(-1)*q3sq^5 + 343/16*
         q1sq*q3sq^4 - 57/4*q1sq*q2sq*q3sq^3 - 185/8*q1sq*q2sq^2*q3sq^2 - 193/
         8*q1sq*q2sq^3*q3sq + 227/16*q1sq*q2sq^4 - 45/16*q1sq^2*q2sq^(-1)*
         q3sq^4 + 23/2*q1sq^2*q3sq^3 - 13/8*q1sq^2*q2sq*q3sq^2 + 61/4*q1sq^2*
         q2sq^2*q3sq + 67/16*q1sq^2*q2sq^3 + 5/4*q1sq^3*q2sq^(-1)*q3sq^3 - 445/
         16*q1sq^3*q3sq^2 + 107/4*q1sq^3*q2sq*q3sq - 153/16*q1sq^3*q2sq^2 + 15/
         16*q1sq^4*q2sq^(-1)*q3sq^2 + 19/8*q1sq^4*q3sq - 101/16*q1sq^4*q2sq - 
         9/8*q1sq^5*q2sq^(-1)*q3sq + 93/16*q1sq^5 + 5/16*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2^2 * ( 1/4*q1sq^(-1)*q2sq*q3sq^5 - 7/8*q1sq^(-1)*
         q2sq^2*q3sq^4 + q1sq^(-1)*q2sq^3*q3sq^3 - 1/4*q1sq^(-1)*q2sq^4*q3sq^2
          - 1/4*q1sq^(-1)*q2sq^5*q3sq + 1/8*q1sq^(-1)*q2sq^6 + 1/8*q2sq^(-1)*
         q3sq^6 - 27/4*q3sq^5 - 513/8*q2sq*q3sq^4 - 43/4*q2sq^2*q3sq^3 + 307/8
         *q2sq^3*q3sq^2 + 35*q2sq^4*q3sq + 65/8*q2sq^5 - 1/2*q1sq*q2sq^(-1)*
         q3sq^5 + 207/8*q1sq*q3sq^4 + 66*q1sq*q2sq*q3sq^3 - 213/4*q1sq*q2sq^2*
         q3sq^2 - 65/2*q1sq*q2sq^3*q3sq - 157/8*q1sq*q2sq^4 + 5/8*q1sq^2*
         q2sq^(-1)*q3sq^4 - 147/4*q1sq^2*q3sq^3 + 9/4*q1sq^2*q2sq*q3sq^2 + 5/2
         *q1sq^2*q2sq^2*q3sq + 77/8*q1sq^2*q2sq^3 + 45/2*q1sq^3*q3sq^2 - 3/4*
         q1sq^3*q2sq*q3sq + 47/8*q1sq^3*q2sq^2 - 5/8*q1sq^4*q2sq^(-1)*q3sq^2
          - 9/2*q1sq^4*q3sq - 29/8*q1sq^4*q2sq + 1/2*q1sq^5*q2sq^(-1)*q3sq - 3/
         8*q1sq^5 - 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*lnmq1^2 * ( 3/8*q2sq^(-1)*q3sq^6 - 45/16*q3sq^5 - 11/8*q2sq*
         q3sq^4 + 257/16*q2sq^2*q3sq^3 - 139/8*q2sq^3*q3sq^2 + 61/16*q2sq^4*
         q3sq + 11/8*q2sq^5 - 1/16*q2sq^6*q3sq^(-1) - 3/2*q1sq*q2sq^(-1)*
         q3sq^5 - 149/16*q1sq*q3sq^4 - 171/8*q1sq*q2sq*q3sq^3 + 119/8*q1sq*
         q2sq^2*q3sq^2 + 29/2*q1sq*q2sq^3*q3sq + 39/16*q1sq*q2sq^4 + 3/8*q1sq*
         q2sq^5*q3sq^(-1) + 15/8*q1sq^2*q2sq^(-1)*q3sq^4 + 89/16*q1sq^2*q3sq^3
          - 13*q1sq^2*q2sq*q3sq^2 - 21/8*q1sq^2*q2sq^2*q3sq - 71/8*q1sq^2*
         q2sq^3 - 15/16*q1sq^2*q2sq^4*q3sq^(-1) + 179/8*q1sq^3*q3sq^2 - 7*
         q1sq^3*q2sq*q3sq - 11/8*q1sq^3*q2sq^2 + 5/4*q1sq^3*q2sq^3*q3sq^(-1)
          - 15/8*q1sq^4*q2sq^(-1)*q3sq^2 - 163/16*q1sq^4*q3sq + 99/8*q1sq^4*
         q2sq - 15/16*q1sq^4*q2sq^2*q3sq^(-1) + 3/2*q1sq^5*q2sq^(-1)*q3sq - 89/
         16*q1sq^5 + 3/8*q1sq^5*q2sq*q3sq^(-1) - 3/8*q1sq^6*q2sq^(-1) - 1/16*
         q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq1^2*lnmq2 * (  - 1/4*q1sq^(-1)*q3sq^6 + 3/4*q1sq^(-1)*
         q2sq*q3sq^5 - 3/8*q1sq^(-1)*q2sq^2*q3sq^4 - q1sq^(-1)*q2sq^3*q3sq^3
          + 3/2*q1sq^(-1)*q2sq^4*q3sq^2 - 3/4*q1sq^(-1)*q2sq^5*q3sq + 1/8*
         q1sq^(-1)*q2sq^6 + 1/8*q2sq^(-1)*q3sq^6 - 57/4*q3sq^5 + 75/8*q2sq*
         q3sq^4 + 135/4*q2sq^2*q3sq^3 - 301/8*q2sq^3*q3sq^2 + 7*q2sq^4*q3sq + 
         13/8*q2sq^5 - 1/2*q1sq*q2sq^(-1)*q3sq^5 - 81/8*q1sq*q3sq^4 - 72*q1sq*
         q2sq*q3sq^3 + 219/4*q1sq*q2sq^2*q3sq^2 + 23/2*q1sq*q2sq^3*q3sq + 3/8*
         q1sq*q2sq^4 + 5/8*q1sq^2*q2sq^(-1)*q3sq^4 + 139/4*q1sq^2*q3sq^3 - 87/
         4*q1sq^2*q2sq*q3sq^2 - 23/2*q1sq^2*q2sq^2*q3sq - 43/8*q1sq^2*q2sq^3
          + 51/4*q1sq^3*q3sq^2 + 39/4*q1sq^3*q2sq*q3sq - 33/8*q1sq^3*q2sq^2 - 
         5/8*q1sq^4*q2sq^(-1)*q3sq^2 - 33/2*q1sq^4*q3sq + 111/8*q1sq^4*q2sq + 
         1/2*q1sq^5*q2sq^(-1)*q3sq - 51/8*q1sq^5 - 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*lnmq1^3 * ( 1/8*q1sq^(-1)*q3sq^6 - 1/2*q1sq^(-1)*q2sq*q3sq^5
          + 5/8*q1sq^(-1)*q2sq^2*q3sq^4 - 5/8*q1sq^(-1)*q2sq^4*q3sq^2 + 1/2*
         q1sq^(-1)*q2sq^5*q3sq - 1/8*q1sq^(-1)*q2sq^6 - 1/8*q2sq^(-1)*q3sq^6
          + 25/4*q3sq^5 - 29/8*q2sq*q3sq^4 - 45/2*q2sq^2*q3sq^3 + 229/8*q2sq^3
         *q3sq^2 - 23/4*q2sq^4*q3sq - 23/8*q2sq^5 + 1/2*q1sq*q2sq^(-1)*q3sq^5
          + 4*q1sq*q3sq^4 + 77/2*q1sq*q2sq*q3sq^3 - 107/4*q1sq*q2sq^2*q3sq^2
          - 19*q1sq*q2sq^3*q3sq + 11/4*q1sq*q2sq^4 - 5/8*q1sq^2*q2sq^(-1)*
         q3sq^4 - 41/4*q1sq^2*q3sq^3 + 7/4*q1sq^2*q2sq*q3sq^2 + 61/4*q1sq^2*
         q2sq^2*q3sq + 43/8*q1sq^2*q2sq^3 - 101/8*q1sq^3*q3sq^2 + 3/2*q1sq^3*
         q2sq*q3sq - 17/8*q1sq^3*q2sq^2 + 5/8*q1sq^4*q2sq^(-1)*q3sq^2 + 8*
         q1sq^4*q3sq - 61/8*q1sq^4*q2sq - 1/2*q1sq^5*q2sq^(-1)*q3sq + 9/2*
         q1sq^5 + 1/8*q1sq^6*q2sq^(-1) )

       + QSQ^(-3)*lnmq2 * ( q1sq^(-1)*q3sq^4 + 13/2*q1sq^(-1)*q2sq*q3sq^3 - 31/
         2*q1sq^(-1)*q2sq^2*q3sq^2 + 15/2*q1sq^(-1)*q2sq^3*q3sq + 1/2*
         q1sq^(-1)*q2sq^4 - 3/2*q3sq^3 + 5*q2sq*q3sq^2 - 13/2*q2sq^2*q3sq + 2*
         q2sq^3 + q2sq^4*q3sq^(-1) + 9/2*q1sq*q3sq^2 + 13/2*q1sq*q2sq*q3sq - 3
         *q1sq*q2sq^2 - 4*q1sq*q2sq^3*q3sq^(-1) - 15/2*q1sq^2*q3sq - 2*q1sq^2*
         q2sq + 6*q1sq^2*q2sq^2*q3sq^(-1) + 5/2*q1sq^3 - 4*q1sq^3*q2sq*
         q3sq^(-1) + q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1 * (  - 1/2*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*q3sq^3 - 
         q1sq^(-1)*q2sq^3*q3sq + 1/2*q1sq^(-1)*q2sq^4 + 4*q2sq^(-1)*q3sq^4 + 3
         *q3sq^3 - 3/2*q2sq*q3sq^2 + q2sq^2*q3sq - 11/2*q2sq^3 - q2sq^4*
         q3sq^(-1) - 23/2*q1sq*q2sq^(-1)*q3sq^3 - 5*q1sq*q3sq^2 - 3/2*q1sq*
         q2sq*q3sq + 8*q1sq*q2sq^2 + 4*q1sq*q2sq^3*q3sq^(-1) + 21/2*q1sq^2*
         q2sq^(-1)*q3sq^2 + 4*q1sq^2*q3sq - 2*q1sq^2*q2sq - 6*q1sq^2*q2sq^2*
         q3sq^(-1) - 5/2*q1sq^3*q2sq^(-1)*q3sq - 1/2*q1sq^3 + 4*q1sq^3*q2sq*
         q3sq^(-1) - 1/2*q1sq^4*q2sq^(-1) - q1sq^4*q3sq^(-1) )

       + QSQ^(-2) * ( 2*q1sq^(-1)*q3sq^2 - 2*q1sq^(-1)*q2sq^2 + 2*q2sq^(-1)*
         q3sq^2 + 2*q2sq - 4*q1sq*q2sq^(-1)*q3sq - 2*q1sq + 2*q1sq^2*q2sq^(-1)
          )

       + C1230*QSQ^(-4)*lnmq2 * ( 1/8*q1sq^(-1)*q2sq*q3sq^6 - 9/16*q1sq^(-1)*
         q2sq^2*q3sq^5 + 15/16*q1sq^(-1)*q2sq^3*q3sq^4 - 5/8*q1sq^(-1)*q2sq^4*
         q3sq^3 + 3/16*q1sq^(-1)*q2sq^6*q3sq - 1/16*q1sq^(-1)*q2sq^7 - 1/16*
         q2sq^(-1)*q3sq^7 - 43/16*q3sq^6 - 165/16*q2sq*q3sq^5 + 85/8*q2sq^2*
         q3sq^4 + 131/16*q2sq^3*q3sq^3 + 63/16*q2sq^4*q3sq^2 - 109/16*q2sq^5*
         q3sq - 23/8*q2sq^6 + 5/16*q1sq*q2sq^(-1)*q3sq^6 + 15/2*q1sq*q3sq^5 + 
         171/16*q1sq*q2sq*q3sq^4 - 67/4*q1sq*q2sq^2*q3sq^3 - 171/16*q1sq*
         q2sq^3*q3sq^2 + 143/16*q1sq*q2sq^5 - 9/16*q1sq^2*q2sq^(-1)*q3sq^5 - 
         63/16*q1sq^2*q3sq^4 + 43/8*q1sq^2*q2sq*q3sq^3 + 27/8*q1sq^2*q2sq^2*
         q3sq^2 + 249/16*q1sq^2*q2sq^3*q3sq - 109/16*q1sq^2*q2sq^4 + 5/16*
         q1sq^3*q2sq^(-1)*q3sq^4 - 11/2*q1sq^3*q3sq^3 - 3/2*q1sq^3*q2sq*q3sq^2
          - 67/16*q1sq^3*q2sq^2*q3sq - 5/2*q1sq^3*q2sq^3 + 5/16*q1sq^4*
         q2sq^(-1)*q3sq^3 + 87/16*q1sq^4*q3sq^2 - 81/16*q1sq^4*q2sq*q3sq + 7/2
         *q1sq^4*q2sq^2 - 9/16*q1sq^5*q2sq^(-1)*q3sq^2 + 11/16*q1sq^5*q2sq + 5/
         16*q1sq^6*q2sq^(-1)*q3sq - 13/16*q1sq^6 - 1/16*q1sq^7*q2sq^(-1) )

       + C1230*QSQ^(-4)*lnmq1 * (  - 1/16*q1sq^(-1)*q3sq^7 + 1/16*q1sq^(-1)*
         q2sq*q3sq^6 + 9/16*q1sq^(-1)*q2sq^2*q3sq^5 - 25/16*q1sq^(-1)*q2sq^3*
         q3sq^4 + 25/16*q1sq^(-1)*q2sq^4*q3sq^3 - 9/16*q1sq^(-1)*q2sq^5*q3sq^2
          - 1/16*q1sq^(-1)*q2sq^6*q3sq + 1/16*q1sq^(-1)*q2sq^7 + 1/16*
         q2sq^(-1)*q3sq^7 - 3*q3sq^6 + 51/16*q2sq*q3sq^5 + 7/4*q2sq^2*q3sq^4
          + 51/16*q2sq^3*q3sq^3 - 33/4*q2sq^4*q3sq^2 + 25/16*q2sq^5*q3sq + 3/2
         *q2sq^6 - 5/16*q1sq*q2sq^(-1)*q3sq^6 + 3/8*q1sq*q3sq^5 - 261/16*q1sq*
         q2sq*q3sq^4 - 7/8*q1sq*q2sq^2*q3sq^3 + 183/16*q1sq*q2sq^3*q3sq^2 + 9*
         q1sq*q2sq^4*q3sq - 53/16*q1sq*q2sq^5 + 9/16*q1sq^2*q2sq^(-1)*q3sq^5
          + 149/16*q1sq^2*q3sq^4 + 7/4*q1sq^2*q2sq*q3sq^3 - 45/8*q1sq^2*q2sq^2
         *q3sq^2 - 229/16*q1sq^2*q2sq^3*q3sq - 11/16*q1sq^2*q2sq^4 - 5/16*
         q1sq^3*q2sq^(-1)*q3sq^4 - 21/16*q1sq^3*q3sq^3 + 189/16*q1sq^3*q2sq*
         q3sq^2 - 47/16*q1sq^3*q2sq^2*q3sq + 15/4*q1sq^3*q2sq^3 - 5/16*q1sq^4*
         q2sq^(-1)*q3sq^3 - 75/8*q1sq^4*q3sq^2 + 81/16*q1sq^4*q2sq*q3sq + 17/8
         *q1sq^4*q2sq^2 + 9/16*q1sq^5*q2sq^(-1)*q3sq^2 + 2*q1sq^5*q3sq - 89/16
         *q1sq^5*q2sq - 5/16*q1sq^6*q2sq^(-1)*q3sq + 33/16*q1sq^6 + 1/16*
         q1sq^7*q2sq^(-1) )

       + C1230*QSQ^(-3) * ( 9/4*q1sq^(-1)*q3sq^5 + 9/4*q1sq^(-1)*q2sq*q3sq^4 - 
         18*q1sq^(-1)*q2sq^2*q3sq^3 + 18*q1sq^(-1)*q2sq^3*q3sq^2 - 9/4*
         q1sq^(-1)*q2sq^4*q3sq - 9/4*q1sq^(-1)*q2sq^5 + 13/4*q2sq^(-1)*q3sq^5
          + 83*q3sq^4 + 203/2*q2sq*q3sq^3 - 47*q2sq^2*q3sq^2 - 413/4*q2sq^3*
         q3sq - 37*q2sq^4 - 1/2*q2sq^5*q3sq^(-1) - 45/4*q1sq*q2sq^(-1)*q3sq^4
          - 173/2*q1sq*q3sq^3 + 43*q1sq*q2sq*q3sq^2 + 115/2*q1sq*q2sq^2*q3sq
          + 363/4*q1sq*q2sq^3 + 5/2*q1sq*q2sq^4*q3sq^(-1) + 25/2*q1sq^2*
         q2sq^(-1)*q3sq^3 - 111/2*q1sq^2*q3sq^2 + 24*q1sq^2*q2sq*q3sq - 59/2*
         q1sq^2*q2sq^2 - 5*q1sq^2*q2sq^3*q3sq^(-1) - 5/2*q1sq^3*q2sq^(-1)*
         q3sq^2 + 111/4*q1sq^3*q3sq - 209/4*q1sq^3*q2sq + 5*q1sq^3*q2sq^2*
         q3sq^(-1) - 15/4*q1sq^4*q2sq^(-1)*q3sq + 57/2*q1sq^4 - 5/2*q1sq^4*
         q2sq*q3sq^(-1) + 7/4*q1sq^5*q2sq^(-1) + 1/2*q1sq^5*q3sq^(-1) );

PPih17gluon =
       + QSQ^(-3)*F3122 * (  - 1/4*q1sq^(-1)*q3sq^4 + 1/2*q1sq^(-1)*q2sq*
         q3sq^3 - 1/2*q1sq^(-1)*q2sq^3*q3sq + 1/4*q1sq^(-1)*q2sq^4 - 1/4*
         q2sq^(-1)*q3sq^4 + 23/2*q3sq^3 + 21/2*q2sq*q3sq^2 - 15/2*q2sq^2*q3sq
          - 57/4*q2sq^3 + 1/2*q1sq*q2sq^(-1)*q3sq^3 + 21/2*q1sq*q3sq^2 - 26*
         q1sq*q2sq*q3sq + 14*q1sq*q2sq^2 - 15/2*q1sq^2*q3sq + 14*q1sq^2*q2sq
          - 1/2*q1sq^3*q2sq^(-1)*q3sq - 57/4*q1sq^3 + 1/4*q1sq^4*q2sq^(-1) )

       + QSQ^(-3)*F2132 * (  - 1/4*q1sq^(-1)*q3sq^4 + 1/2*q1sq^(-1)*q2sq*
         q3sq^3 - 1/2*q1sq^(-1)*q2sq^3*q3sq + 1/4*q1sq^(-1)*q2sq^4 - 1/2*
         q2sq^(-1)*q3sq^4 + 47/4*q3sq^3 + 11/2*q2sq*q3sq^2 + 5/2*q2sq^2*q3sq
          - 19*q2sq^3 - 1/4*q2sq^4*q3sq^(-1) + q1sq*q2sq^(-1)*q3sq^3 - 49*q1sq
         *q3sq^2 + 76*q1sq*q2sq*q3sq - 71/2*q1sq*q2sq^2 + 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 38*q1sq^2*q3sq - 131/2*q1sq^2*q2sq - q1sq^3*q2sq^(-1)*
         q3sq - 3/4*q1sq^3 - 1/2*q1sq^3*q2sq*q3sq^(-1) + 1/2*q1sq^4*q2sq^(-1)
          + 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*F1232 * (  - 1/2*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*q3sq^3 - 
         q1sq^(-1)*q2sq^3*q3sq + 1/2*q1sq^(-1)*q2sq^4 - 1/4*q2sq^(-1)*q3sq^4
          + 47/4*q3sq^3 - 49*q2sq*q3sq^2 + 38*q2sq^2*q3sq - 3/4*q2sq^3 + 1/4*
         q2sq^4*q3sq^(-1) + 1/2*q1sq*q2sq^(-1)*q3sq^3 + 11/2*q1sq*q3sq^2 + 76*
         q1sq*q2sq*q3sq - 131/2*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*q3sq^(-1) + 5/2*
         q1sq^2*q3sq - 71/2*q1sq^2*q2sq - 1/2*q1sq^3*q2sq^(-1)*q3sq - 19*
         q1sq^3 + 1/2*q1sq^3*q2sq*q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1) - 1/4*
         q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*W2130 * ( q3sq^4 - 13*q2sq*q3sq^3 + 21*q2sq^2*q3sq^2 - 7*
         q2sq^3*q3sq - 2*q2sq^4 + 44*q1sq*q3sq^3 - 71*q1sq*q2sq*q3sq^2 + 10*
         q1sq*q2sq^2*q3sq + 5*q1sq*q2sq^3 + 18*q1sq^2*q3sq^2 + 37*q1sq^2*q2sq*
         q3sq - 15*q1sq^2*q2sq^2 - 52*q1sq^3*q3sq + 23*q1sq^3*q2sq - 11*q1sq^4
          )

       + QSQ^(-3)*W3120 * (  - 2*q3sq^4 + 17*q2sq*q3sq^3 - 27*q2sq^2*q3sq^2 + 
         11*q2sq^3*q3sq + q2sq^4 + 17*q1sq*q3sq^3 - 98*q1sq*q2sq*q3sq^2 + 145*
         q1sq*q2sq^2*q3sq - 52*q1sq*q2sq^3 - 27*q1sq^2*q3sq^2 + 145*q1sq^2*
         q2sq*q3sq - 138*q1sq^2*q2sq^2 + 11*q1sq^3*q3sq - 52*q1sq^3*q2sq + 
         q1sq^4 )

       + QSQ^(-3)*W1230 * ( q3sq^4 + 44*q2sq*q3sq^3 + 18*q2sq^2*q3sq^2 - 52*
         q2sq^3*q3sq - 11*q2sq^4 - 13*q1sq*q3sq^3 - 71*q1sq*q2sq*q3sq^2 + 37*
         q1sq*q2sq^2*q3sq + 23*q1sq*q2sq^3 + 21*q1sq^2*q3sq^2 + 10*q1sq^2*q2sq
         *q3sq - 15*q1sq^2*q2sq^2 - 7*q1sq^3*q3sq + 5*q1sq^3*q2sq - 2*q1sq^4 )

       + QSQ^(-3)*lnmq2^2 * ( 7/8*q1sq^(-1)*q3sq^4 - 2*q1sq^(-1)*q2sq*q3sq^3
          + 3/4*q1sq^(-1)*q2sq^2*q3sq^2 + q1sq^(-1)*q2sq^3*q3sq - 5/8*
         q1sq^(-1)*q2sq^4 - 77/8*q3sq^3 + 21/2*q2sq*q3sq^2 - 139/4*q2sq^2*q3sq
          + 33*q2sq^3 + 7/8*q2sq^4*q3sq^(-1) + 95/4*q1sq*q3sq^2 - 103/2*q1sq*
         q2sq*q3sq + 147/4*q1sq*q2sq^2 - 5/2*q1sq*q2sq^3*q3sq^(-1) - 89/4*
         q1sq^2*q3sq + 87/2*q1sq^2*q2sq + 9/4*q1sq^2*q2sq^2*q3sq^(-1) + 59/8*
         q1sq^3 - 1/2*q1sq^3*q2sq*q3sq^(-1) - 1/8*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq2^3 * (  - 1/4*q1sq^(-1)*q3sq^4 + 1/2*q1sq^(-1)*q2sq*
         q3sq^3 - 1/2*q1sq^(-1)*q2sq^3*q3sq + 1/4*q1sq^(-1)*q2sq^4 - 1/2*
         q2sq^(-1)*q3sq^4 + 47/4*q3sq^3 + 11/2*q2sq*q3sq^2 + 5/2*q2sq^2*q3sq
          - 19*q2sq^3 - 1/4*q2sq^4*q3sq^(-1) + q1sq*q2sq^(-1)*q3sq^3 - 49*q1sq
         *q3sq^2 + 76*q1sq*q2sq*q3sq - 71/2*q1sq*q2sq^2 + 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 38*q1sq^2*q3sq - 131/2*q1sq^2*q2sq - q1sq^3*q2sq^(-1)*
         q3sq - 3/4*q1sq^3 - 1/2*q1sq^3*q2sq*q3sq^(-1) + 1/2*q1sq^4*q2sq^(-1)
          + 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1*lnmq2 * (  - 1/4*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*
         q3sq^3 - 3/2*q1sq^(-1)*q2sq^2*q3sq^2 + q1sq^(-1)*q2sq^3*q3sq - 1/4*
         q1sq^(-1)*q2sq^4 - 1/4*q2sq^(-1)*q3sq^4 - 23/4*q3sq^3 - 25*q2sq*
         q3sq^2 + 135/2*q2sq^2*q3sq - 143/4*q2sq^3 - 3/4*q2sq^4*q3sq^(-1) + 
         q1sq*q2sq^(-1)*q3sq^3 - 25*q1sq*q3sq^2 + 92*q1sq*q2sq*q3sq - 84*q1sq*
         q2sq^2 + 3*q1sq*q2sq^3*q3sq^(-1) - 3/2*q1sq^2*q2sq^(-1)*q3sq^2 + 135/
         2*q1sq^2*q3sq - 84*q1sq^2*q2sq - 9/2*q1sq^2*q2sq^2*q3sq^(-1) + q1sq^3
         *q2sq^(-1)*q3sq - 143/4*q1sq^3 + 3*q1sq^3*q2sq*q3sq^(-1) - 1/4*q1sq^4
         *q2sq^(-1) - 3/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1*lnmq2^2 * ( 1/4*q1sq^(-1)*q3sq^4 - 1/2*q1sq^(-1)*q2sq*
         q3sq^3 + 1/2*q1sq^(-1)*q2sq^3*q3sq - 1/4*q1sq^(-1)*q2sq^4 + 3/4*
         q2sq^(-1)*q3sq^4 - 35/2*q3sq^3 - 38*q2sq*q3sq^2 + 19*q2sq^2*q3sq + 
         141/4*q2sq^3 + 1/2*q2sq^4*q3sq^(-1) - 3/2*q1sq*q2sq^(-1)*q3sq^3 + 71*
         q1sq*q3sq^2 - 63*q1sq*q2sq*q3sq + 27/2*q1sq*q2sq^2 - q1sq*q2sq^3*
         q3sq^(-1) - 52*q1sq^2*q3sq + 147/2*q1sq^2*q2sq + 3/2*q1sq^3*q2sq^(-1)
         *q3sq - 5/4*q1sq^3 + q1sq^3*q2sq*q3sq^(-1) - 3/4*q1sq^4*q2sq^(-1) - 1/
         2*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^2 * ( 7/8*q2sq^(-1)*q3sq^4 - 77/8*q3sq^3 + 95/4*q2sq*
         q3sq^2 - 89/4*q2sq^2*q3sq + 59/8*q2sq^3 - 1/8*q2sq^4*q3sq^(-1) - 2*
         q1sq*q2sq^(-1)*q3sq^3 + 21/2*q1sq*q3sq^2 - 103/2*q1sq*q2sq*q3sq + 87/
         2*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*q3sq^(-1) + 3/4*q1sq^2*q2sq^(-1)*
         q3sq^2 - 139/4*q1sq^2*q3sq + 147/4*q1sq^2*q2sq + 9/4*q1sq^2*q2sq^2*
         q3sq^(-1) + q1sq^3*q2sq^(-1)*q3sq + 33*q1sq^3 - 5/2*q1sq^3*q2sq*
         q3sq^(-1) - 5/8*q1sq^4*q2sq^(-1) + 7/8*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^2*lnmq2 * ( 3/4*q1sq^(-1)*q3sq^4 - 3/2*q1sq^(-1)*q2sq*
         q3sq^3 + 3/2*q1sq^(-1)*q2sq^3*q3sq - 3/4*q1sq^(-1)*q2sq^4 + 1/4*
         q2sq^(-1)*q3sq^4 - 35/2*q3sq^3 + 71*q2sq*q3sq^2 - 52*q2sq^2*q3sq - 5/
         4*q2sq^3 - 1/2*q2sq^4*q3sq^(-1) - 1/2*q1sq*q2sq^(-1)*q3sq^3 - 38*q1sq
         *q3sq^2 - 63*q1sq*q2sq*q3sq + 147/2*q1sq*q2sq^2 + q1sq*q2sq^3*
         q3sq^(-1) + 19*q1sq^2*q3sq + 27/2*q1sq^2*q2sq + 1/2*q1sq^3*q2sq^(-1)*
         q3sq + 141/4*q1sq^3 - q1sq^3*q2sq*q3sq^(-1) - 1/4*q1sq^4*q2sq^(-1) + 
         1/2*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^3 * (  - 1/2*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*q3sq^3
          - q1sq^(-1)*q2sq^3*q3sq + 1/2*q1sq^(-1)*q2sq^4 - 1/4*q2sq^(-1)*
         q3sq^4 + 47/4*q3sq^3 - 49*q2sq*q3sq^2 + 38*q2sq^2*q3sq - 3/4*q2sq^3
          + 1/4*q2sq^4*q3sq^(-1) + 1/2*q1sq*q2sq^(-1)*q3sq^3 + 11/2*q1sq*
         q3sq^2 + 76*q1sq*q2sq*q3sq - 131/2*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 5/2*q1sq^2*q3sq - 71/2*q1sq^2*q2sq - 1/2*q1sq^3*q2sq^(-1)
         *q3sq - 19*q1sq^3 + 1/2*q1sq^3*q2sq*q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1)
          - 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-2)*lnmq2 * ( 7*q1sq^(-1)*q3sq^2 - 14*q1sq^(-1)*q2sq*q3sq + 7*
         q1sq^(-1)*q2sq^2 - 25*q3sq + 12*q2sq + 7*q2sq^2*q3sq^(-1) + 25*q1sq
          - 7*q1sq^2*q3sq^(-1) )

       + QSQ^(-2)*lnmq1 * ( 7*q2sq^(-1)*q3sq^2 - 25*q3sq + 25*q2sq - 7*q2sq^2*
         q3sq^(-1) - 14*q1sq*q2sq^(-1)*q3sq + 12*q1sq + 7*q1sq^2*q2sq^(-1) + 7
         *q1sq^2*q3sq^(-1) )

       + QSQ^(-1) * (  - 24*q3sq^(-1) )

       + C1230*QSQ^(-3)*lnmq2 * ( 1/8*q1sq^(-1)*q3sq^5 - 3/8*q1sq^(-1)*q2sq*
         q3sq^4 + 1/4*q1sq^(-1)*q2sq^2*q3sq^3 + 1/4*q1sq^(-1)*q2sq^3*q3sq^2 - 
         3/8*q1sq^(-1)*q2sq^4*q3sq + 1/8*q1sq^(-1)*q2sq^5 - 11/4*q3sq^4 - 31/8
         *q2sq*q3sq^3 + 27/4*q2sq^2*q3sq^2 + 9*q2sq^3*q3sq - 9*q2sq^4 - 1/8*
         q2sq^5*q3sq^(-1) + 29/8*q1sq*q3sq^3 - 3*q1sq*q2sq*q3sq^2 + 33/2*q1sq*
         q2sq^2*q3sq - 21/2*q1sq*q2sq^3 + 3/8*q1sq*q2sq^4*q3sq^(-1) + 9/2*
         q1sq^2*q3sq^2 - 33/2*q1sq^2*q2sq*q3sq - 33/4*q1sq^2*q2sq^2 - 1/4*
         q1sq^2*q2sq^3*q3sq^(-1) - 77/8*q1sq^3*q3sq + 187/8*q1sq^3*q2sq - 1/4*
         q1sq^3*q2sq^2*q3sq^(-1) + 17/4*q1sq^4 + 3/8*q1sq^4*q2sq*q3sq^(-1) - 1/
         8*q1sq^5*q3sq^(-1) )

       + C1230*QSQ^(-3)*lnmq1 * ( 1/8*q2sq^(-1)*q3sq^5 - 11/4*q3sq^4 + 29/8*
         q2sq*q3sq^3 + 9/2*q2sq^2*q3sq^2 - 77/8*q2sq^3*q3sq + 17/4*q2sq^4 - 1/
         8*q2sq^5*q3sq^(-1) - 3/8*q1sq*q2sq^(-1)*q3sq^4 - 31/8*q1sq*q3sq^3 - 3
         *q1sq*q2sq*q3sq^2 - 33/2*q1sq*q2sq^2*q3sq + 187/8*q1sq*q2sq^3 + 3/8*
         q1sq*q2sq^4*q3sq^(-1) + 1/4*q1sq^2*q2sq^(-1)*q3sq^3 + 27/4*q1sq^2*
         q3sq^2 + 33/2*q1sq^2*q2sq*q3sq - 33/4*q1sq^2*q2sq^2 - 1/4*q1sq^2*
         q2sq^3*q3sq^(-1) + 1/4*q1sq^3*q2sq^(-1)*q3sq^2 + 9*q1sq^3*q3sq - 21/2
         *q1sq^3*q2sq - 1/4*q1sq^3*q2sq^2*q3sq^(-1) - 3/8*q1sq^4*q2sq^(-1)*
         q3sq - 9*q1sq^4 + 3/8*q1sq^4*q2sq*q3sq^(-1) + 1/8*q1sq^5*q2sq^(-1) - 
         1/8*q1sq^5*q3sq^(-1) )

       + C1230*QSQ^(-2) * ( 3*q1sq^(-1)*q3sq^3 - 9*q1sq^(-1)*q2sq*q3sq^2 + 9*
         q1sq^(-1)*q2sq^2*q3sq - 3*q1sq^(-1)*q2sq^3 + 3*q2sq^(-1)*q3sq^3 + 43*
         q3sq^2 + 101*q2sq*q3sq - 139*q2sq^2 - 8*q2sq^3*q3sq^(-1) - 9*q1sq*
         q2sq^(-1)*q3sq^2 + 101*q1sq*q3sq - 120*q1sq*q2sq + 8*q1sq*q2sq^2*
         q3sq^(-1) + 9*q1sq^2*q2sq^(-1)*q3sq - 139*q1sq^2 + 8*q1sq^2*q2sq*
         q3sq^(-1) - 3*q1sq^3*q2sq^(-1) - 8*q1sq^3*q3sq^(-1) );

PPih39gluon =
       + QSQ^(-4)*F3122 * (  - 1/16*q1sq^(-1)*q3sq^6 + 1/4*q1sq^(-1)*q2sq*
         q3sq^5 - 5/16*q1sq^(-1)*q2sq^2*q3sq^4 + 5/16*q1sq^(-1)*q2sq^4*q3sq^2
          - 1/4*q1sq^(-1)*q2sq^5*q3sq + 1/16*q1sq^(-1)*q2sq^6 - 1/16*q2sq^(-1)
         *q3sq^6 - 67/8*q3sq^5 - 17/16*q2sq*q3sq^4 + 51/4*q2sq^2*q3sq^3 + 125/
         16*q2sq^3*q3sq^2 - 59/8*q2sq^4*q3sq - 59/16*q2sq^5 + 1/4*q1sq*
         q2sq^(-1)*q3sq^5 - 17/16*q1sq*q3sq^4 - 17/2*q1sq*q2sq*q3sq^3 - 117/8*
         q1sq*q2sq^2*q3sq^2 - 67/4*q1sq*q2sq^3*q3sq + 171/16*q1sq*q2sq^4 - 5/
         16*q1sq^2*q2sq^(-1)*q3sq^4 + 51/4*q1sq^2*q3sq^3 - 117/8*q1sq^2*q2sq*
         q3sq^2 + 195/4*q1sq^2*q2sq^2*q3sq - 113/16*q1sq^2*q2sq^3 + 125/16*
         q1sq^3*q3sq^2 - 67/4*q1sq^3*q2sq*q3sq - 113/16*q1sq^3*q2sq^2 + 5/16*
         q1sq^4*q2sq^(-1)*q3sq^2 - 59/8*q1sq^4*q3sq + 171/16*q1sq^4*q2sq - 1/4
         *q1sq^5*q2sq^(-1)*q3sq - 59/16*q1sq^5 + 1/16*q1sq^6*q2sq^(-1) )

       + QSQ^(-4)*F2132 * ( 1/16*q1sq^(-1)*q3sq^6 - 1/4*q1sq^(-1)*q2sq*q3sq^5
          + 5/16*q1sq^(-1)*q2sq^2*q3sq^4 - 5/16*q1sq^(-1)*q2sq^4*q3sq^2 + 1/4*
         q1sq^(-1)*q2sq^5*q3sq - 1/16*q1sq^(-1)*q2sq^6 - 59/16*q3sq^5 - 59/8*
         q2sq*q3sq^4 + 125/16*q2sq^2*q3sq^3 + 51/4*q2sq^3*q3sq^2 - 17/16*
         q2sq^4*q3sq - 67/8*q2sq^5 - 1/16*q2sq^6*q3sq^(-1) + 171/16*q1sq*
         q3sq^4 - 67/4*q1sq*q2sq*q3sq^3 - 117/8*q1sq*q2sq^2*q3sq^2 - 17/2*q1sq
         *q2sq^3*q3sq - 17/16*q1sq*q2sq^4 + 1/4*q1sq*q2sq^5*q3sq^(-1) - 113/16
         *q1sq^2*q3sq^3 + 195/4*q1sq^2*q2sq*q3sq^2 - 117/8*q1sq^2*q2sq^2*q3sq
          + 51/4*q1sq^2*q2sq^3 - 5/16*q1sq^2*q2sq^4*q3sq^(-1) - 113/16*q1sq^3*
         q3sq^2 - 67/4*q1sq^3*q2sq*q3sq + 125/16*q1sq^3*q2sq^2 + 171/16*q1sq^4
         *q3sq - 59/8*q1sq^4*q2sq + 5/16*q1sq^4*q2sq^2*q3sq^(-1) - 59/16*
         q1sq^5 - 1/4*q1sq^5*q2sq*q3sq^(-1) + 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*F1232 * ( 1/16*q2sq^(-1)*q3sq^6 - 59/16*q3sq^5 + 171/16*q2sq
         *q3sq^4 - 113/16*q2sq^2*q3sq^3 - 113/16*q2sq^3*q3sq^2 + 171/16*q2sq^4
         *q3sq - 59/16*q2sq^5 + 1/16*q2sq^6*q3sq^(-1) - 1/4*q1sq*q2sq^(-1)*
         q3sq^5 - 59/8*q1sq*q3sq^4 - 67/4*q1sq*q2sq*q3sq^3 + 195/4*q1sq*q2sq^2
         *q3sq^2 - 67/4*q1sq*q2sq^3*q3sq - 59/8*q1sq*q2sq^4 - 1/4*q1sq*q2sq^5*
         q3sq^(-1) + 5/16*q1sq^2*q2sq^(-1)*q3sq^4 + 125/16*q1sq^2*q3sq^3 - 117/
         8*q1sq^2*q2sq*q3sq^2 - 117/8*q1sq^2*q2sq^2*q3sq + 125/16*q1sq^2*
         q2sq^3 + 5/16*q1sq^2*q2sq^4*q3sq^(-1) + 51/4*q1sq^3*q3sq^2 - 17/2*
         q1sq^3*q2sq*q3sq + 51/4*q1sq^3*q2sq^2 - 5/16*q1sq^4*q2sq^(-1)*q3sq^2
          - 17/16*q1sq^4*q3sq - 17/16*q1sq^4*q2sq - 5/16*q1sq^4*q2sq^2*
         q3sq^(-1) + 1/4*q1sq^5*q2sq^(-1)*q3sq - 67/8*q1sq^5 + 1/4*q1sq^5*q2sq
         *q3sq^(-1) - 1/16*q1sq^6*q2sq^(-1) - 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*W2130 * (  - 11/4*q3sq^6 + 33/4*q2sq*q3sq^5 - 6*q2sq^2*
         q3sq^4 - 7/2*q2sq^3*q3sq^3 + 21/4*q2sq^4*q3sq^2 - 3/4*q2sq^5*q3sq - 1/
         2*q2sq^6 - 33/2*q1sq*q3sq^5 + 69/4*q1sq*q2sq*q3sq^4 + 21*q1sq*q2sq^2*
         q3sq^3 - 57/2*q1sq*q2sq^3*q3sq^2 + 15/2*q1sq*q2sq^4*q3sq - 3/4*q1sq*
         q2sq^5 + 3/4*q1sq^2*q3sq^4 - 111/2*q1sq^2*q2sq*q3sq^3 + 72*q1sq^2*
         q2sq^2*q3sq^2 - 57/2*q1sq^2*q2sq^3*q3sq + 21/4*q1sq^2*q2sq^4 + 37*
         q1sq^3*q3sq^3 - 111/2*q1sq^3*q2sq*q3sq^2 + 21*q1sq^3*q2sq^2*q3sq - 7/
         2*q1sq^3*q2sq^3 + 3/4*q1sq^4*q3sq^2 + 69/4*q1sq^4*q2sq*q3sq - 6*
         q1sq^4*q2sq^2 - 33/2*q1sq^5*q3sq + 33/4*q1sq^5*q2sq - 11/4*q1sq^6 )

       + QSQ^(-4)*W3120 * (  - 1/2*q3sq^6 - 3/4*q2sq*q3sq^5 + 21/4*q2sq^2*
         q3sq^4 - 7/2*q2sq^3*q3sq^3 - 6*q2sq^4*q3sq^2 + 33/4*q2sq^5*q3sq - 11/
         4*q2sq^6 - 3/4*q1sq*q3sq^5 + 15/2*q1sq*q2sq*q3sq^4 - 57/2*q1sq*q2sq^2
         *q3sq^3 + 21*q1sq*q2sq^3*q3sq^2 + 69/4*q1sq*q2sq^4*q3sq - 33/2*q1sq*
         q2sq^5 + 21/4*q1sq^2*q3sq^4 - 57/2*q1sq^2*q2sq*q3sq^3 + 72*q1sq^2*
         q2sq^2*q3sq^2 - 111/2*q1sq^2*q2sq^3*q3sq + 3/4*q1sq^2*q2sq^4 - 7/2*
         q1sq^3*q3sq^3 + 21*q1sq^3*q2sq*q3sq^2 - 111/2*q1sq^3*q2sq^2*q3sq + 37
         *q1sq^3*q2sq^3 - 6*q1sq^4*q3sq^2 + 69/4*q1sq^4*q2sq*q3sq + 3/4*q1sq^4
         *q2sq^2 + 33/4*q1sq^5*q3sq - 33/2*q1sq^5*q2sq - 11/4*q1sq^6 )

       + QSQ^(-4)*W1230 * (  - 11/4*q3sq^6 - 33/2*q2sq*q3sq^5 + 3/4*q2sq^2*
         q3sq^4 + 37*q2sq^3*q3sq^3 + 3/4*q2sq^4*q3sq^2 - 33/2*q2sq^5*q3sq - 11/
         4*q2sq^6 + 33/4*q1sq*q3sq^5 + 69/4*q1sq*q2sq*q3sq^4 - 111/2*q1sq*
         q2sq^2*q3sq^3 - 111/2*q1sq*q2sq^3*q3sq^2 + 69/4*q1sq*q2sq^4*q3sq + 33/
         4*q1sq*q2sq^5 - 6*q1sq^2*q3sq^4 + 21*q1sq^2*q2sq*q3sq^3 + 72*q1sq^2*
         q2sq^2*q3sq^2 + 21*q1sq^2*q2sq^3*q3sq - 6*q1sq^2*q2sq^4 - 7/2*q1sq^3*
         q3sq^3 - 57/2*q1sq^3*q2sq*q3sq^2 - 57/2*q1sq^3*q2sq^2*q3sq - 7/2*
         q1sq^3*q2sq^3 + 21/4*q1sq^4*q3sq^2 + 15/2*q1sq^4*q2sq*q3sq + 21/4*
         q1sq^4*q2sq^2 - 3/4*q1sq^5*q3sq - 3/4*q1sq^5*q2sq - 1/2*q1sq^6 )

       + QSQ^(-4)*lnmq2^2 * (  - 5/32*q1sq^(-1)*q3sq^6 + 9/16*q1sq^(-1)*q2sq*
         q3sq^5 - 15/32*q1sq^(-1)*q2sq^2*q3sq^4 - 5/8*q1sq^(-1)*q2sq^3*q3sq^3
          + 45/32*q1sq^(-1)*q2sq^4*q3sq^2 - 15/16*q1sq^(-1)*q2sq^5*q3sq + 7/32
         *q1sq^(-1)*q2sq^6 + 85/32*q3sq^5 + 37/8*q2sq*q3sq^4 + 81/32*q2sq^2*
         q3sq^3 - 137/8*q2sq^3*q3sq^2 - 157/32*q2sq^4*q3sq + 12*q2sq^5 + 7/32*
         q2sq^6*q3sq^(-1) - 225/32*q1sq*q3sq^4 + 183/16*q1sq*q2sq*q3sq^3 + 47/
         16*q1sq*q2sq^2*q3sq^2 + 57/2*q1sq*q2sq^3*q3sq - 157/32*q1sq*q2sq^4 - 
         15/16*q1sq*q2sq^5*q3sq^(-1) + 145/32*q1sq^2*q3sq^3 - 133/4*q1sq^2*
         q2sq*q3sq^2 + 47/16*q1sq^2*q2sq^2*q3sq - 137/8*q1sq^2*q2sq^3 + 45/32*
         q1sq^2*q2sq^4*q3sq^(-1) + 145/32*q1sq^3*q3sq^2 + 183/16*q1sq^3*q2sq*
         q3sq + 81/32*q1sq^3*q2sq^2 - 5/8*q1sq^3*q2sq^3*q3sq^(-1) - 225/32*
         q1sq^4*q3sq + 37/8*q1sq^4*q2sq - 15/32*q1sq^4*q2sq^2*q3sq^(-1) + 85/
         32*q1sq^5 + 9/16*q1sq^5*q2sq*q3sq^(-1) - 5/32*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq2^3 * ( 1/16*q1sq^(-1)*q3sq^6 - 1/4*q1sq^(-1)*q2sq*
         q3sq^5 + 5/16*q1sq^(-1)*q2sq^2*q3sq^4 - 5/16*q1sq^(-1)*q2sq^4*q3sq^2
          + 1/4*q1sq^(-1)*q2sq^5*q3sq - 1/16*q1sq^(-1)*q2sq^6 - 59/16*q3sq^5
          - 59/8*q2sq*q3sq^4 + 125/16*q2sq^2*q3sq^3 + 51/4*q2sq^3*q3sq^2 - 17/
         16*q2sq^4*q3sq - 67/8*q2sq^5 - 1/16*q2sq^6*q3sq^(-1) + 171/16*q1sq*
         q3sq^4 - 67/4*q1sq*q2sq*q3sq^3 - 117/8*q1sq*q2sq^2*q3sq^2 - 17/2*q1sq
         *q2sq^3*q3sq - 17/16*q1sq*q2sq^4 + 1/4*q1sq*q2sq^5*q3sq^(-1) - 113/16
         *q1sq^2*q3sq^3 + 195/4*q1sq^2*q2sq*q3sq^2 - 117/8*q1sq^2*q2sq^2*q3sq
          + 51/4*q1sq^2*q2sq^3 - 5/16*q1sq^2*q2sq^4*q3sq^(-1) - 113/16*q1sq^3*
         q3sq^2 - 67/4*q1sq^3*q2sq*q3sq + 125/16*q1sq^3*q2sq^2 + 171/16*q1sq^4
         *q3sq - 59/8*q1sq^4*q2sq + 5/16*q1sq^4*q2sq^2*q3sq^(-1) - 59/16*
         q1sq^5 - 1/4*q1sq^5*q2sq*q3sq^(-1) + 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2 * ( 3/8*q1sq^(-1)*q3sq^6 - 3/2*q1sq^(-1)*q2sq*
         q3sq^5 + 15/8*q1sq^(-1)*q2sq^2*q3sq^4 - 15/8*q1sq^(-1)*q2sq^4*q3sq^2
          + 3/2*q1sq^(-1)*q2sq^5*q3sq - 3/8*q1sq^(-1)*q2sq^6 + 3/8*q2sq^(-1)*
         q3sq^6 + 107/16*q3sq^5 - 5/2*q2sq*q3sq^4 - 387/16*q2sq^2*q3sq^3 + 121/
         8*q2sq^3*q3sq^2 + 265/16*q2sq^4*q3sq - 12*q2sq^5 - 1/16*q2sq^6*
         q3sq^(-1) - 3/2*q1sq*q2sq^(-1)*q3sq^5 - 5/2*q1sq*q3sq^4 + 45/8*q1sq*
         q2sq*q3sq^3 + 133/4*q1sq*q2sq^2*q3sq^2 - 57/2*q1sq*q2sq^3*q3sq - 27/4
         *q1sq*q2sq^4 + 3/8*q1sq*q2sq^5*q3sq^(-1) + 15/8*q1sq^2*q2sq^(-1)*
         q3sq^4 - 387/16*q1sq^2*q3sq^3 + 133/4*q1sq^2*q2sq*q3sq^2 - 313/8*
         q1sq^2*q2sq^2*q3sq + 153/8*q1sq^2*q2sq^3 - 15/16*q1sq^2*q2sq^4*
         q3sq^(-1) + 121/8*q1sq^3*q3sq^2 - 57/2*q1sq^3*q2sq*q3sq + 153/8*
         q1sq^3*q2sq^2 + 5/4*q1sq^3*q2sq^3*q3sq^(-1) - 15/8*q1sq^4*q2sq^(-1)*
         q3sq^2 + 265/16*q1sq^4*q3sq - 27/4*q1sq^4*q2sq - 15/16*q1sq^4*q2sq^2*
         q3sq^(-1) + 3/2*q1sq^5*q2sq^(-1)*q3sq - 12*q1sq^5 + 3/8*q1sq^5*q2sq*
         q3sq^(-1) - 3/8*q1sq^6*q2sq^(-1) - 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq1*lnmq2^2 * (  - 1/16*q1sq^(-1)*q3sq^6 + 1/4*q1sq^(-1)*
         q2sq*q3sq^5 - 5/16*q1sq^(-1)*q2sq^2*q3sq^4 + 5/16*q1sq^(-1)*q2sq^4*
         q3sq^2 - 1/4*q1sq^(-1)*q2sq^5*q3sq + 1/16*q1sq^(-1)*q2sq^6 + 1/16*
         q2sq^(-1)*q3sq^6 + 63/8*q3sq^5 + 271/16*q2sq*q3sq^4 - 173/8*q2sq^2*
         q3sq^3 - 425/16*q2sq^3*q3sq^2 + 85/8*q2sq^4*q3sq + 201/16*q2sq^5 + 1/
         8*q2sq^6*q3sq^(-1) - 1/4*q1sq*q2sq^(-1)*q3sq^5 - 307/16*q1sq*q3sq^4
          + 21*q1sq*q2sq*q3sq^3 + 429/8*q1sq*q2sq^2*q3sq^2 + 51/4*q1sq*q2sq^3*
         q3sq - 119/16*q1sq*q2sq^4 - 1/2*q1sq*q2sq^5*q3sq^(-1) + 5/16*q1sq^2*
         q2sq^(-1)*q3sq^4 + 65/8*q1sq^2*q3sq^3 - 585/8*q1sq^2*q2sq*q3sq^2 - 39/
         4*q1sq^2*q2sq^2*q3sq - 187/16*q1sq^2*q2sq^3 + 5/8*q1sq^2*q2sq^4*
         q3sq^(-1) + 209/16*q1sq^3*q3sq^2 + 117/4*q1sq^3*q2sq*q3sq - 29/16*
         q1sq^3*q2sq^2 - 5/16*q1sq^4*q2sq^(-1)*q3sq^2 - 103/8*q1sq^4*q3sq + 83/
         16*q1sq^4*q2sq - 5/8*q1sq^4*q2sq^2*q3sq^(-1) + 1/4*q1sq^5*q2sq^(-1)*
         q3sq + 51/16*q1sq^5 + 1/2*q1sq^5*q2sq*q3sq^(-1) - 1/16*q1sq^6*
         q2sq^(-1) - 1/8*q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq1^2 * (  - 5/32*q2sq^(-1)*q3sq^6 + 85/32*q3sq^5 - 225/32
         *q2sq*q3sq^4 + 145/32*q2sq^2*q3sq^3 + 145/32*q2sq^3*q3sq^2 - 225/32*
         q2sq^4*q3sq + 85/32*q2sq^5 - 5/32*q2sq^6*q3sq^(-1) + 9/16*q1sq*
         q2sq^(-1)*q3sq^5 + 37/8*q1sq*q3sq^4 + 183/16*q1sq*q2sq*q3sq^3 - 133/4
         *q1sq*q2sq^2*q3sq^2 + 183/16*q1sq*q2sq^3*q3sq + 37/8*q1sq*q2sq^4 + 9/
         16*q1sq*q2sq^5*q3sq^(-1) - 15/32*q1sq^2*q2sq^(-1)*q3sq^4 + 81/32*
         q1sq^2*q3sq^3 + 47/16*q1sq^2*q2sq*q3sq^2 + 47/16*q1sq^2*q2sq^2*q3sq
          + 81/32*q1sq^2*q2sq^3 - 15/32*q1sq^2*q2sq^4*q3sq^(-1) - 5/8*q1sq^3*
         q2sq^(-1)*q3sq^3 - 137/8*q1sq^3*q3sq^2 + 57/2*q1sq^3*q2sq*q3sq - 137/
         8*q1sq^3*q2sq^2 - 5/8*q1sq^3*q2sq^3*q3sq^(-1) + 45/32*q1sq^4*
         q2sq^(-1)*q3sq^2 - 157/32*q1sq^4*q3sq - 157/32*q1sq^4*q2sq + 45/32*
         q1sq^4*q2sq^2*q3sq^(-1) - 15/16*q1sq^5*q2sq^(-1)*q3sq + 12*q1sq^5 - 
         15/16*q1sq^5*q2sq*q3sq^(-1) + 7/32*q1sq^6*q2sq^(-1) + 7/32*q1sq^6*
         q3sq^(-1) )

       + QSQ^(-4)*lnmq1^2*lnmq2 * ( 1/16*q1sq^(-1)*q3sq^6 - 1/4*q1sq^(-1)*q2sq
         *q3sq^5 + 5/16*q1sq^(-1)*q2sq^2*q3sq^4 - 5/16*q1sq^(-1)*q2sq^4*q3sq^2
          + 1/4*q1sq^(-1)*q2sq^5*q3sq - 1/16*q1sq^(-1)*q2sq^6 - 1/16*q2sq^(-1)
         *q3sq^6 + 63/8*q3sq^5 - 307/16*q2sq*q3sq^4 + 65/8*q2sq^2*q3sq^3 + 209/
         16*q2sq^3*q3sq^2 - 103/8*q2sq^4*q3sq + 51/16*q2sq^5 - 1/8*q2sq^6*
         q3sq^(-1) + 1/4*q1sq*q2sq^(-1)*q3sq^5 + 271/16*q1sq*q3sq^4 + 21*q1sq*
         q2sq*q3sq^3 - 585/8*q1sq*q2sq^2*q3sq^2 + 117/4*q1sq*q2sq^3*q3sq + 83/
         16*q1sq*q2sq^4 + 1/2*q1sq*q2sq^5*q3sq^(-1) - 5/16*q1sq^2*q2sq^(-1)*
         q3sq^4 - 173/8*q1sq^2*q3sq^3 + 429/8*q1sq^2*q2sq*q3sq^2 - 39/4*q1sq^2
         *q2sq^2*q3sq - 29/16*q1sq^2*q2sq^3 - 5/8*q1sq^2*q2sq^4*q3sq^(-1) - 
         425/16*q1sq^3*q3sq^2 + 51/4*q1sq^3*q2sq*q3sq - 187/16*q1sq^3*q2sq^2
          + 5/16*q1sq^4*q2sq^(-1)*q3sq^2 + 85/8*q1sq^4*q3sq - 119/16*q1sq^4*
         q2sq + 5/8*q1sq^4*q2sq^2*q3sq^(-1) - 1/4*q1sq^5*q2sq^(-1)*q3sq + 201/
         16*q1sq^5 - 1/2*q1sq^5*q2sq*q3sq^(-1) + 1/16*q1sq^6*q2sq^(-1) + 1/8*
         q1sq^6*q3sq^(-1) )

       + QSQ^(-4)*lnmq1^3 * ( 1/16*q2sq^(-1)*q3sq^6 - 59/16*q3sq^5 + 171/16*
         q2sq*q3sq^4 - 113/16*q2sq^2*q3sq^3 - 113/16*q2sq^3*q3sq^2 + 171/16*
         q2sq^4*q3sq - 59/16*q2sq^5 + 1/16*q2sq^6*q3sq^(-1) - 1/4*q1sq*
         q2sq^(-1)*q3sq^5 - 59/8*q1sq*q3sq^4 - 67/4*q1sq*q2sq*q3sq^3 + 195/4*
         q1sq*q2sq^2*q3sq^2 - 67/4*q1sq*q2sq^3*q3sq - 59/8*q1sq*q2sq^4 - 1/4*
         q1sq*q2sq^5*q3sq^(-1) + 5/16*q1sq^2*q2sq^(-1)*q3sq^4 + 125/16*q1sq^2*
         q3sq^3 - 117/8*q1sq^2*q2sq*q3sq^2 - 117/8*q1sq^2*q2sq^2*q3sq + 125/16
         *q1sq^2*q2sq^3 + 5/16*q1sq^2*q2sq^4*q3sq^(-1) + 51/4*q1sq^3*q3sq^2 - 
         17/2*q1sq^3*q2sq*q3sq + 51/4*q1sq^3*q2sq^2 - 5/16*q1sq^4*q2sq^(-1)*
         q3sq^2 - 17/16*q1sq^4*q3sq - 17/16*q1sq^4*q2sq - 5/16*q1sq^4*q2sq^2*
         q3sq^(-1) + 1/4*q1sq^5*q2sq^(-1)*q3sq - 67/8*q1sq^5 + 1/4*q1sq^5*q2sq
         *q3sq^(-1) - 1/16*q1sq^6*q2sq^(-1) - 1/16*q1sq^6*q3sq^(-1) )

       + QSQ^(-3)*lnmq2 * (  - 9/4*q1sq^(-1)*q3sq^4 + 9/2*q1sq^(-1)*q2sq*
         q3sq^3 - 9/2*q1sq^(-1)*q2sq^3*q3sq + 9/4*q1sq^(-1)*q2sq^4 + 13/4*
         q3sq^3 - 21/2*q2sq*q3sq^2 + 23/2*q2sq^2*q3sq - 13/2*q2sq^3 + 9/4*
         q2sq^4*q3sq^(-1) - q1sq*q3sq^2 + 23/2*q1sq*q2sq^2 - 9/2*q1sq*q2sq^3*
         q3sq^(-1) - q1sq^2*q3sq - 21/2*q1sq^2*q2sq + 13/4*q1sq^3 + 9/2*q1sq^3
         *q2sq*q3sq^(-1) - 9/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1 * (  - 9/4*q2sq^(-1)*q3sq^4 + 13/4*q3sq^3 - q2sq*
         q3sq^2 - q2sq^2*q3sq + 13/4*q2sq^3 - 9/4*q2sq^4*q3sq^(-1) + 9/2*q1sq*
         q2sq^(-1)*q3sq^3 - 21/2*q1sq*q3sq^2 - 21/2*q1sq*q2sq^2 + 9/2*q1sq*
         q2sq^3*q3sq^(-1) + 23/2*q1sq^2*q3sq + 23/2*q1sq^2*q2sq - 9/2*q1sq^3*
         q2sq^(-1)*q3sq - 13/2*q1sq^3 - 9/2*q1sq^3*q2sq*q3sq^(-1) + 9/4*q1sq^4
         *q2sq^(-1) + 9/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-2) * (  - 2*q1sq^(-1)*q3sq^2 + 4*q1sq^(-1)*q2sq*q3sq - 2*
         q1sq^(-1)*q2sq^2 - 2*q2sq^(-1)*q3sq^2 + 2*q3sq + 2*q2sq - 2*q2sq^2*
         q3sq^(-1) + 4*q1sq*q2sq^(-1)*q3sq + 2*q1sq + 4*q1sq*q2sq*q3sq^(-1) - 
         2*q1sq^2*q2sq^(-1) - 2*q1sq^2*q3sq^(-1) )

       + C1230*QSQ^(-4)*lnmq2 * (  - 1/32*q1sq^(-1)*q3sq^7 + 5/32*q1sq^(-1)*
         q2sq*q3sq^6 - 9/32*q1sq^(-1)*q2sq^2*q3sq^5 + 5/32*q1sq^(-1)*q2sq^3*
         q3sq^4 + 5/32*q1sq^(-1)*q2sq^4*q3sq^3 - 9/32*q1sq^(-1)*q2sq^5*q3sq^2
          + 5/32*q1sq^(-1)*q2sq^6*q3sq - 1/32*q1sq^(-1)*q2sq^7 + 1/16*
         q2sq^(-1)*q3sq^7 + 15/8*q3sq^6 + 47/32*q2sq*q3sq^5 - 29/4*q2sq^2*
         q3sq^4 - 93/32*q2sq^3*q3sq^3 + 65/8*q2sq^4*q3sq^2 + 77/32*q2sq^5*q3sq
          - 15/4*q2sq^6 - 1/32*q2sq^7*q3sq^(-1) - 5/16*q1sq*q2sq^(-1)*q3sq^6
          - 31/8*q1sq*q3sq^5 + 189/32*q1sq*q2sq*q3sq^4 + 305/32*q1sq*q2sq^2*
         q3sq^3 - 2*q1sq*q2sq^3*q3sq^2 - 189/16*q1sq*q2sq^4*q3sq + 77/32*q1sq*
         q2sq^5 + 5/32*q1sq*q2sq^6*q3sq^(-1) + 9/16*q1sq^2*q2sq^(-1)*q3sq^5 - 
         7/8*q1sq^2*q3sq^4 - 241/32*q1sq^2*q2sq*q3sq^3 - 2*q1sq^2*q2sq^3*q3sq
          + 65/8*q1sq^2*q2sq^4 - 9/32*q1sq^2*q2sq^5*q3sq^(-1) - 5/16*q1sq^3*
         q2sq^(-1)*q3sq^4 + 93/16*q1sq^3*q3sq^3 - 241/32*q1sq^3*q2sq*q3sq^2 + 
         305/32*q1sq^3*q2sq^2*q3sq - 93/32*q1sq^3*q2sq^3 + 5/32*q1sq^3*q2sq^4*
         q3sq^(-1) - 5/16*q1sq^4*q2sq^(-1)*q3sq^3 - 7/8*q1sq^4*q3sq^2 + 189/32
         *q1sq^4*q2sq*q3sq - 29/4*q1sq^4*q2sq^2 + 5/32*q1sq^4*q2sq^3*q3sq^(-1)
          + 9/16*q1sq^5*q2sq^(-1)*q3sq^2 - 31/8*q1sq^5*q3sq + 47/32*q1sq^5*
         q2sq - 9/32*q1sq^5*q2sq^2*q3sq^(-1) - 5/16*q1sq^6*q2sq^(-1)*q3sq + 15/
         8*q1sq^6 + 5/32*q1sq^6*q2sq*q3sq^(-1) + 1/16*q1sq^7*q2sq^(-1) - 1/32*
         q1sq^7*q3sq^(-1) )

       + C1230*QSQ^(-4)*lnmq1 * ( 1/16*q1sq^(-1)*q3sq^7 - 5/16*q1sq^(-1)*q2sq*
         q3sq^6 + 9/16*q1sq^(-1)*q2sq^2*q3sq^5 - 5/16*q1sq^(-1)*q2sq^3*q3sq^4
          - 5/16*q1sq^(-1)*q2sq^4*q3sq^3 + 9/16*q1sq^(-1)*q2sq^5*q3sq^2 - 5/16
         *q1sq^(-1)*q2sq^6*q3sq + 1/16*q1sq^(-1)*q2sq^7 - 1/32*q2sq^(-1)*
         q3sq^7 + 15/8*q3sq^6 - 31/8*q2sq*q3sq^5 - 7/8*q2sq^2*q3sq^4 + 93/16*
         q2sq^3*q3sq^3 - 7/8*q2sq^4*q3sq^2 - 31/8*q2sq^5*q3sq + 15/8*q2sq^6 - 
         1/32*q2sq^7*q3sq^(-1) + 5/32*q1sq*q2sq^(-1)*q3sq^6 + 47/32*q1sq*
         q3sq^5 + 189/32*q1sq*q2sq*q3sq^4 - 241/32*q1sq*q2sq^2*q3sq^3 - 241/32
         *q1sq*q2sq^3*q3sq^2 + 189/32*q1sq*q2sq^4*q3sq + 47/32*q1sq*q2sq^5 + 5/
         32*q1sq*q2sq^6*q3sq^(-1) - 9/32*q1sq^2*q2sq^(-1)*q3sq^5 - 29/4*q1sq^2
         *q3sq^4 + 305/32*q1sq^2*q2sq*q3sq^3 + 305/32*q1sq^2*q2sq^3*q3sq - 29/
         4*q1sq^2*q2sq^4 - 9/32*q1sq^2*q2sq^5*q3sq^(-1) + 5/32*q1sq^3*
         q2sq^(-1)*q3sq^4 - 93/32*q1sq^3*q3sq^3 - 2*q1sq^3*q2sq*q3sq^2 - 2*
         q1sq^3*q2sq^2*q3sq - 93/32*q1sq^3*q2sq^3 + 5/32*q1sq^3*q2sq^4*
         q3sq^(-1) + 5/32*q1sq^4*q2sq^(-1)*q3sq^3 + 65/8*q1sq^4*q3sq^2 - 189/
         16*q1sq^4*q2sq*q3sq + 65/8*q1sq^4*q2sq^2 + 5/32*q1sq^4*q2sq^3*
         q3sq^(-1) - 9/32*q1sq^5*q2sq^(-1)*q3sq^2 + 77/32*q1sq^5*q3sq + 77/32*
         q1sq^5*q2sq - 9/32*q1sq^5*q2sq^2*q3sq^(-1) + 5/32*q1sq^6*q2sq^(-1)*
         q3sq - 15/4*q1sq^6 + 5/32*q1sq^6*q2sq*q3sq^(-1) - 1/32*q1sq^7*
         q2sq^(-1) - 1/32*q1sq^7*q3sq^(-1) )

       + C1230*QSQ^(-3) * (  - 5/2*q1sq^(-1)*q3sq^5 + 15/2*q1sq^(-1)*q2sq*
         q3sq^4 - 5*q1sq^(-1)*q2sq^2*q3sq^3 - 5*q1sq^(-1)*q2sq^3*q3sq^2 + 15/2
         *q1sq^(-1)*q2sq^4*q3sq - 5/2*q1sq^(-1)*q2sq^5 - 5/2*q2sq^(-1)*q3sq^5
          - 181/4*q3sq^4 - 5/2*q2sq*q3sq^3 + 201/2*q2sq^2*q3sq^2 - 5/2*q2sq^3*
         q3sq - 181/4*q2sq^4 - 5/2*q2sq^5*q3sq^(-1) + 15/2*q1sq*q2sq^(-1)*
         q3sq^4 - 5/2*q1sq*q3sq^3 - 63*q1sq*q2sq*q3sq^2 - 63*q1sq*q2sq^2*q3sq
          - 5/2*q1sq*q2sq^3 + 15/2*q1sq*q2sq^4*q3sq^(-1) - 5*q1sq^2*q2sq^(-1)*
         q3sq^3 + 201/2*q1sq^2*q3sq^2 - 63*q1sq^2*q2sq*q3sq + 201/2*q1sq^2*
         q2sq^2 - 5*q1sq^2*q2sq^3*q3sq^(-1) - 5*q1sq^3*q2sq^(-1)*q3sq^2 - 5/2*
         q1sq^3*q3sq - 5/2*q1sq^3*q2sq - 5*q1sq^3*q2sq^2*q3sq^(-1) + 15/2*
         q1sq^4*q2sq^(-1)*q3sq - 181/4*q1sq^4 + 15/2*q1sq^4*q2sq*q3sq^(-1) - 5/
         2*q1sq^5*q2sq^(-1) - 5/2*q1sq^5*q3sq^(-1) );

PPih54gluon =
       + QSQ^(-3)*F3122 * (  - 1/4*q1sq^(-1)*q3sq^4 + 3/4*q1sq^(-1)*q2sq*
         q3sq^3 - 3/4*q1sq^(-1)*q2sq^2*q3sq^2 + 1/4*q1sq^(-1)*q2sq^3*q3sq + 1/
         4*q2sq^(-1)*q3sq^4 + 29/4*q2sq*q3sq^2 - 73/2*q2sq^2*q3sq - 3/2*q2sq^3
          + 1/2*q2sq^4*q3sq^(-1) - 3/4*q1sq*q2sq^(-1)*q3sq^3 - 29/4*q1sq*
         q3sq^2 + 61/2*q1sq*q2sq^2 - q1sq*q2sq^3*q3sq^(-1) + 3/4*q1sq^2*
         q2sq^(-1)*q3sq^2 + 73/2*q1sq^2*q3sq - 61/2*q1sq^2*q2sq - 1/4*q1sq^3*
         q2sq^(-1)*q3sq + 3/2*q1sq^3 + q1sq^3*q2sq*q3sq^(-1) - 1/2*q1sq^4*
         q3sq^(-1) )

       + QSQ^(-3)*F2132 * ( 1/4*q1sq^(-1)*q2sq*q3sq^3 - 3/4*q1sq^(-1)*q2sq^2*
         q3sq^2 + 3/4*q1sq^(-1)*q2sq^3*q3sq - 1/4*q1sq^(-1)*q2sq^4 + 1/4*
         q2sq^(-1)*q3sq^4 + 35/4*q3sq^3 - 45/4*q2sq*q3sq^2 - 13*q2sq^2*q3sq - 
         15*q2sq^3 + 1/4*q2sq^4*q3sq^(-1) - q1sq*q2sq^(-1)*q3sq^3 - 6*q1sq*
         q3sq^2 + 99/4*q1sq*q2sq*q3sq - 15/4*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 3/2*q1sq^2*q2sq^(-1)*q3sq^2 - 29/2*q1sq^2*q3sq + 27/4*
         q1sq^2*q2sq - q1sq^3*q2sq^(-1)*q3sq + 12*q1sq^3 + 1/2*q1sq^3*q2sq*
         q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1) - 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*F1232 * (  - 1/4*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*q3sq^3 - 
         3/2*q1sq^(-1)*q2sq^2*q3sq^2 + q1sq^(-1)*q2sq^3*q3sq - 1/4*q1sq^(-1)*
         q2sq^4 - 35/4*q3sq^3 + 6*q2sq*q3sq^2 + 29/2*q2sq^2*q3sq - 12*q2sq^3
          + 1/4*q2sq^4*q3sq^(-1) - 1/4*q1sq*q2sq^(-1)*q3sq^3 + 45/4*q1sq*
         q3sq^2 - 99/4*q1sq*q2sq*q3sq - 27/4*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 3/4*q1sq^2*q2sq^(-1)*q3sq^2 + 13*q1sq^2*q3sq + 15/4*
         q1sq^2*q2sq - 3/4*q1sq^3*q2sq^(-1)*q3sq + 15*q1sq^3 + 1/2*q1sq^3*q2sq
         *q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1) - 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*W2130 * (  - 7*q3sq^4 + 16*q2sq*q3sq^3 - 12*q2sq^2*q3sq^2 + 
         4*q2sq^3*q3sq - q2sq^4 - 14*q1sq*q3sq^3 - 4*q1sq*q2sq*q3sq^2 + 20*
         q1sq*q2sq^2*q3sq - 8*q1sq*q2sq^3 + 48*q1sq^2*q3sq^2 - 70*q1sq^2*q2sq*
         q3sq + 18*q1sq^2*q2sq^2 + 34*q1sq^3*q3sq - 8*q1sq^3*q2sq - q1sq^4 )

       + QSQ^(-3)*W3120 * ( 3*q2sq*q3sq^3 - 15*q2sq^2*q3sq^2 + 21*q2sq^3*q3sq
          - 9*q2sq^4 - 3*q1sq*q3sq^3 + 39*q1sq*q2sq^2*q3sq - 42*q1sq*q2sq^3 + 
         15*q1sq^2*q3sq^2 - 39*q1sq^2*q2sq*q3sq - 21*q1sq^3*q3sq + 42*q1sq^3*
         q2sq + 9*q1sq^4 )

       + QSQ^(-3)*W1230 * ( 7*q3sq^4 + 14*q2sq*q3sq^3 - 48*q2sq^2*q3sq^2 - 34*
         q2sq^3*q3sq + q2sq^4 - 16*q1sq*q3sq^3 + 4*q1sq*q2sq*q3sq^2 + 70*q1sq*
         q2sq^2*q3sq + 8*q1sq*q2sq^3 + 12*q1sq^2*q3sq^2 - 20*q1sq^2*q2sq*q3sq
          - 18*q1sq^2*q2sq^2 - 4*q1sq^3*q3sq + 8*q1sq^3*q2sq + q1sq^4 )

       + QSQ^(-3)*lnmq2^2 * ( 1/4*q1sq^(-1)*q3sq^4 - 13/8*q1sq^(-1)*q2sq*
         q3sq^3 + 27/8*q1sq^(-1)*q2sq^2*q3sq^2 - 23/8*q1sq^(-1)*q2sq^3*q3sq + 
         7/8*q1sq^(-1)*q2sq^4 - 25/8*q3sq^3 + 19/8*q2sq*q3sq^2 + 13/2*q2sq^2*
         q3sq + 199/8*q2sq^3 - 5/8*q2sq^4*q3sq^(-1) + 2*q1sq*q3sq^2 - 19/8*
         q1sq*q2sq*q3sq - 113/8*q1sq*q2sq^2 + q1sq*q2sq^3*q3sq^(-1) + 21/4*
         q1sq^2*q3sq - 51/8*q1sq^2*q2sq + 3/4*q1sq^2*q2sq^2*q3sq^(-1) - 21/4*
         q1sq^3 - 2*q1sq^3*q2sq*q3sq^(-1) + 7/8*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq2^3 * ( 1/4*q1sq^(-1)*q2sq*q3sq^3 - 3/4*q1sq^(-1)*q2sq^2
         *q3sq^2 + 3/4*q1sq^(-1)*q2sq^3*q3sq - 1/4*q1sq^(-1)*q2sq^4 + 1/4*
         q2sq^(-1)*q3sq^4 + 35/4*q3sq^3 - 45/4*q2sq*q3sq^2 - 13*q2sq^2*q3sq - 
         15*q2sq^3 + 1/4*q2sq^4*q3sq^(-1) - q1sq*q2sq^(-1)*q3sq^3 - 6*q1sq*
         q3sq^2 + 99/4*q1sq*q2sq*q3sq - 15/4*q1sq*q2sq^2 - 1/2*q1sq*q2sq^3*
         q3sq^(-1) + 3/2*q1sq^2*q2sq^(-1)*q3sq^2 - 29/2*q1sq^2*q3sq + 27/4*
         q1sq^2*q2sq - q1sq^3*q2sq^(-1)*q3sq + 12*q1sq^3 + 1/2*q1sq^3*q2sq*
         q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1) - 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1*lnmq2 * ( 5/8*q1sq^(-1)*q3sq^4 - 5/4*q1sq^(-1)*q2sq*
         q3sq^3 + 5/4*q1sq^(-1)*q2sq^3*q3sq - 5/8*q1sq^(-1)*q2sq^4 - 5/8*
         q2sq^(-1)*q3sq^4 + 9/2*q2sq*q3sq^2 + 20*q2sq^2*q3sq - 203/8*q2sq^3 + 
         3/2*q2sq^4*q3sq^(-1) + 5/4*q1sq*q2sq^(-1)*q3sq^3 - 9/2*q1sq*q3sq^2 - 
         31/4*q1sq*q2sq^2 - 3*q1sq*q2sq^3*q3sq^(-1) - 20*q1sq^2*q3sq + 31/4*
         q1sq^2*q2sq - 5/4*q1sq^3*q2sq^(-1)*q3sq + 203/8*q1sq^3 + 3*q1sq^3*
         q2sq*q3sq^(-1) + 5/8*q1sq^4*q2sq^(-1) - 3/2*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1*lnmq2^2 * (  - 1/4*q1sq^(-1)*q2sq*q3sq^3 + 3/4*
         q1sq^(-1)*q2sq^2*q3sq^2 - 3/4*q1sq^(-1)*q2sq^3*q3sq + 1/4*q1sq^(-1)*
         q2sq^4 - 1/2*q2sq^(-1)*q3sq^4 - 35/2*q3sq^3 + 65/4*q2sq*q3sq^2 + 45*
         q2sq^2*q3sq + 69/4*q2sq^3 - 1/2*q2sq^4*q3sq^(-1) + 7/4*q1sq*q2sq^(-1)
         *q3sq^3 + 73/4*q1sq*q3sq^2 - 99/2*q1sq*q2sq*q3sq - 13*q1sq*q2sq^2 + 
         q1sq*q2sq^3*q3sq^(-1) - 9/4*q1sq^2*q2sq^(-1)*q3sq^2 + 10*q1sq^2*q3sq
          + 7*q1sq^2*q2sq + 5/4*q1sq^3*q2sq^(-1)*q3sq - 45/4*q1sq^3 - q1sq^3*
         q2sq*q3sq^(-1) - 1/4*q1sq^4*q2sq^(-1) + 1/2*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^2 * (  - 1/4*q2sq^(-1)*q3sq^4 + 25/8*q3sq^3 - 2*q2sq*
         q3sq^2 - 21/4*q2sq^2*q3sq + 21/4*q2sq^3 - 7/8*q2sq^4*q3sq^(-1) + 13/8
         *q1sq*q2sq^(-1)*q3sq^3 - 19/8*q1sq*q3sq^2 + 19/8*q1sq*q2sq*q3sq + 51/
         8*q1sq*q2sq^2 + 2*q1sq*q2sq^3*q3sq^(-1) - 27/8*q1sq^2*q2sq^(-1)*
         q3sq^2 - 13/2*q1sq^2*q3sq + 113/8*q1sq^2*q2sq - 3/4*q1sq^2*q2sq^2*
         q3sq^(-1) + 23/8*q1sq^3*q2sq^(-1)*q3sq - 199/8*q1sq^3 - q1sq^3*q2sq*
         q3sq^(-1) - 7/8*q1sq^4*q2sq^(-1) + 5/8*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^2*lnmq2 * ( 1/2*q1sq^(-1)*q3sq^4 - 7/4*q1sq^(-1)*q2sq*
         q3sq^3 + 9/4*q1sq^(-1)*q2sq^2*q3sq^2 - 5/4*q1sq^(-1)*q2sq^3*q3sq + 1/
         4*q1sq^(-1)*q2sq^4 + 35/2*q3sq^3 - 73/4*q2sq*q3sq^2 - 10*q2sq^2*q3sq
          + 45/4*q2sq^3 - 1/2*q2sq^4*q3sq^(-1) + 1/4*q1sq*q2sq^(-1)*q3sq^3 - 
         65/4*q1sq*q3sq^2 + 99/2*q1sq*q2sq*q3sq - 7*q1sq*q2sq^2 + q1sq*q2sq^3*
         q3sq^(-1) - 3/4*q1sq^2*q2sq^(-1)*q3sq^2 - 45*q1sq^2*q3sq + 13*q1sq^2*
         q2sq + 3/4*q1sq^3*q2sq^(-1)*q3sq - 69/4*q1sq^3 - q1sq^3*q2sq*
         q3sq^(-1) - 1/4*q1sq^4*q2sq^(-1) + 1/2*q1sq^4*q3sq^(-1) )

       + QSQ^(-3)*lnmq1^3 * (  - 1/4*q1sq^(-1)*q3sq^4 + q1sq^(-1)*q2sq*q3sq^3
          - 3/2*q1sq^(-1)*q2sq^2*q3sq^2 + q1sq^(-1)*q2sq^3*q3sq - 1/4*
         q1sq^(-1)*q2sq^4 - 35/4*q3sq^3 + 6*q2sq*q3sq^2 + 29/2*q2sq^2*q3sq - 
         12*q2sq^3 + 1/4*q2sq^4*q3sq^(-1) - 1/4*q1sq*q2sq^(-1)*q3sq^3 + 45/4*
         q1sq*q3sq^2 - 99/4*q1sq*q2sq*q3sq - 27/4*q1sq*q2sq^2 - 1/2*q1sq*
         q2sq^3*q3sq^(-1) + 3/4*q1sq^2*q2sq^(-1)*q3sq^2 + 13*q1sq^2*q3sq + 15/
         4*q1sq^2*q2sq - 3/4*q1sq^3*q2sq^(-1)*q3sq + 15*q1sq^3 + 1/2*q1sq^3*
         q2sq*q3sq^(-1) + 1/4*q1sq^4*q2sq^(-1) - 1/4*q1sq^4*q3sq^(-1) )

       + QSQ^(-2)*lnmq2 * (  - 2*q1sq^(-1)*q3sq^2 + 2*q1sq^(-1)*q2sq*q3sq - 2*
         q2sq^(-1)*q3sq^2 + 4*q3sq - 7*q2sq + 7*q2sq^2*q3sq^(-1) + 4*q1sq*
         q2sq^(-1)*q3sq + 3*q1sq - 14*q1sq*q2sq*q3sq^(-1) - 2*q1sq^2*q2sq^(-1)
          + 7*q1sq^2*q3sq^(-1) )

       + QSQ^(-2)*lnmq1 * ( 2*q1sq^(-1)*q3sq^2 - 4*q1sq^(-1)*q2sq*q3sq + 2*
         q1sq^(-1)*q2sq^2 + 2*q2sq^(-1)*q3sq^2 - 4*q3sq - 3*q2sq - 7*q2sq^2*
         q3sq^(-1) - 2*q1sq*q2sq^(-1)*q3sq + 7*q1sq + 14*q1sq*q2sq*q3sq^(-1)
          - 7*q1sq^2*q3sq^(-1) )

       + C1230*QSQ^(-3)*lnmq2 * (  - 1/8*q1sq^(-1)*q2sq*q3sq^4 + 1/2*q1sq^(-1)*
         q2sq^2*q3sq^3 - 3/4*q1sq^(-1)*q2sq^3*q3sq^2 + 1/2*q1sq^(-1)*q2sq^4*
         q3sq - 1/8*q1sq^(-1)*q2sq^5 - 1/8*q2sq^(-1)*q3sq^5 - 11/4*q3sq^4 + 43/
         8*q2sq*q3sq^3 + 25/4*q2sq^2*q3sq^2 - 15/8*q2sq^3*q3sq - 7*q2sq^4 + 1/
         8*q2sq^5*q3sq^(-1) + 3/8*q1sq*q2sq^(-1)*q3sq^4 + 51/8*q1sq*q3sq^3 - 
         10*q1sq*q2sq*q3sq^2 - 3*q1sq*q2sq^2*q3sq + 37/8*q1sq*q2sq^3 - 3/8*
         q1sq*q2sq^4*q3sq^(-1) - 1/4*q1sq^2*q2sq^(-1)*q3sq^3 - 33/4*q1sq^2*
         q3sq^2 + 5/2*q1sq^2*q2sq*q3sq + 8*q1sq^2*q2sq^2 + 1/4*q1sq^2*q2sq^3*
         q3sq^(-1) - 1/4*q1sq^3*q2sq^(-1)*q3sq^2 + 17/2*q1sq^3*q3sq - 11/8*
         q1sq^3*q2sq + 1/4*q1sq^3*q2sq^2*q3sq^(-1) + 3/8*q1sq^4*q2sq^(-1)*q3sq
          - 4*q1sq^4 - 3/8*q1sq^4*q2sq*q3sq^(-1) - 1/8*q1sq^5*q2sq^(-1) + 1/8*
         q1sq^5*q3sq^(-1) )

       + C1230*QSQ^(-3)*lnmq1 * ( 1/8*q1sq^(-1)*q3sq^5 - 3/8*q1sq^(-1)*q2sq*
         q3sq^4 + 1/4*q1sq^(-1)*q2sq^2*q3sq^3 + 1/4*q1sq^(-1)*q2sq^3*q3sq^2 - 
         3/8*q1sq^(-1)*q2sq^4*q3sq + 1/8*q1sq^(-1)*q2sq^5 + 11/4*q3sq^4 - 51/8
         *q2sq*q3sq^3 + 33/4*q2sq^2*q3sq^2 - 17/2*q2sq^3*q3sq + 4*q2sq^4 - 1/8
         *q2sq^5*q3sq^(-1) + 1/8*q1sq*q2sq^(-1)*q3sq^4 - 43/8*q1sq*q3sq^3 + 10
         *q1sq*q2sq*q3sq^2 - 5/2*q1sq*q2sq^2*q3sq + 11/8*q1sq*q2sq^3 + 3/8*
         q1sq*q2sq^4*q3sq^(-1) - 1/2*q1sq^2*q2sq^(-1)*q3sq^3 - 25/4*q1sq^2*
         q3sq^2 + 3*q1sq^2*q2sq*q3sq - 8*q1sq^2*q2sq^2 - 1/4*q1sq^2*q2sq^3*
         q3sq^(-1) + 3/4*q1sq^3*q2sq^(-1)*q3sq^2 + 15/8*q1sq^3*q3sq - 37/8*
         q1sq^3*q2sq - 1/4*q1sq^3*q2sq^2*q3sq^(-1) - 1/2*q1sq^4*q2sq^(-1)*q3sq
          + 7*q1sq^4 + 3/8*q1sq^4*q2sq*q3sq^(-1) + 1/8*q1sq^5*q2sq^(-1) - 1/8*
         q1sq^5*q3sq^(-1) )

       + C1230*QSQ^(-2) * (  - 7/2*q1sq^(-1)*q3sq^3 + 7/2*q1sq^(-1)*q2sq*q3sq^2
          + 7/2*q1sq^(-1)*q2sq^2*q3sq - 7/2*q1sq^(-1)*q2sq^3 + 7/2*q2sq^(-1)*
         q3sq^3 - 43/2*q2sq*q3sq - 95*q2sq^2 - 3*q2sq^3*q3sq^(-1) - 7/2*q1sq*
         q2sq^(-1)*q3sq^2 + 43/2*q1sq*q3sq + 9*q1sq*q2sq^2*q3sq^(-1) - 7/2*
         q1sq^2*q2sq^(-1)*q3sq + 95*q1sq^2 - 9*q1sq^2*q2sq*q3sq^(-1) + 7/2*
         q1sq^3*q2sq^(-1) + 3*q1sq^3*q3sq^(-1) );

******************************************************************************
* The cases with one of the Q_i much smaller than the other two
* q1sq = -Q1^2,q2sq = -Q2^2,q3sq = -Q3^2
******************************************************************************
* Q3 and de12 small
* variables Q3,Q3b=Q1+Q2,de12=Q1-Q2,lnmq3b = 2*log(2*Q3/Q3b)
* Li31 = Li_3(1) = zeta(3)

   PPih1gluon =

       + Q3b^-6 * ( 265088/3375*Q3^-2*de12^4 + 1897088/2625*de12^2 - 4096/7*
         Li31*de12^2 + 39375808/39375*Q3^2 - 36864/35*Q3^2*Li31 - 24832/225*
         lnmq3b*Q3^-2*de12^4 - 56768/225*lnmq3b*de12^2 + 264448/1125*lnmq3b*
         Q3^2 - 896/15*lnmq3b^2*de12^2 - 3072/25*lnmq3b^2*Q3^2 )

       + Q3b^-4 * ( 3568/15 + 1280/9*Q3^-2*de12^2 - 2048/5*Li31 - 1280/9*
         lnmq3b*Q3^-2*de12^2 + 1888/9*lnmq3b - 64*lnmq3b^2 )

       + Q3b^-2 * ( 192*Q3^-2 );

   PPih4gluon =

       + Q3b^-8 * (  - 682603561984/121550625*de12^4 + 38912/5*Li31*de12^4 - 
         381312814976/17364375*Q3^2*de12^2 + 704512/35*Q3^2*Li31*de12^2 - 
         399520306688/121550625*Q3^4 + 65536/35*Q3^4*Li31 + 1405023232/1157625
         *lnmq3b*de12^4 + 268549376/55125*lnmq3b*Q3^2*de12^2 + 1830560768/
         385875*lnmq3b*Q3^4 + 3012608/11025*lnmq3b^2*de12^4 + 30208/175*
         lnmq3b^2*Q3^2*de12^2 - 3708928/3675*lnmq3b^2*Q3^4 )

       + Q3b^-6 * (  - 99204992/39375*de12^2 + 118784/35*Li31*de12^2 - 
         13533568/13125*Q3^2 + 49152/35*Q3^2*Li31 + 133376/375*lnmq3b*de12^2
          + 967936/1125*lnmq3b*Q3^2 + 8704/75*lnmq3b^2*de12^2 - 3584/25*
         lnmq3b^2*Q3^2 )

       + Q3b^-4 * (  - 12544/45 + 2048/5*Li31 + 1024/9*lnmq3b );

   PPih7gluon =

       + Q3b^-9 * (  - 59392/735*Q3^-2*de12^5 - 1817947483648/121550625*de12^3
          + 524288/35*Li31*de12^3 - 1605678920704/40516875*Q3^2*de12 + 1179648/
         35*Q3^2*Li31*de12 + 1693773824/1157625*lnmq3b*de12^3 + 481943552/
         385875*lnmq3b*Q3^2*de12 + 6025216/11025*lnmq3b^2*de12^3 + 6791168/
         3675*lnmq3b^2*Q3^2*de12 )

       + Q3b^-8 * ( 22332416/7875*de12^2 + 24576/35*Li31*de12^2 - 128872192/
         39375*Q3^2 + 98304/35*Q3^2*Li31 + 53248/75*lnmq3b*de12^2 + 6614528/
         1125*lnmq3b*Q3^2 - 80896/75*lnmq3b^2*Q3^2 )

       + Q3b^-7 * (  - 7168/75*Q3^-2*de12^3 - 78295808/13125*de12 + 196608/35*
         Li31*de12 - 8704/1125*lnmq3b*de12 + 17408/75*lnmq3b^2*de12 )

       + Q3b^-6 * (  - 1024/5 + 8192/5*Li31 + 4096/9*lnmq3b )

       + Q3b^-5 * (  - 1024/9*Q3^-2*de12 );

   PPih17gluon =

       + Q3b^-8 * (  - 27248896/128625*Q3^-2*de12^4 - 148119877952/24310125*
         de12^2 + 290816/35*Li31*de12^2 - 139984302592/24310125*Q3^2 + 212992/
         35*Q3^2*Li31 + 108032/1225*lnmq3b*Q3^-2*de12^4 + 31992704/15435*
         lnmq3b*de12^2 - 26029568/25725*lnmq3b*Q3^2 - 107776/735*lnmq3b^2*
         de12^2 + 275456/735*lnmq3b^2*Q3^2 )

       + Q3b^-6 * (  - 112018624/118125 - 336896/1125*Q3^-2*de12^2 + 45056/35*
         Li31 + 23552/225*lnmq3b*Q3^-2*de12^2 - 884608/1125*lnmq3b + 28928/225
         *lnmq3b^2 )

       + Q3b^-4 * (  - 512*Q3^-2 + 512/9*lnmq3b*Q3^-2 );

   PPih39gluon =

       + Q3b^-8 * ( 11240192/385875*Q3^-2*de12^4 + 79861489984/40516875*de12^2
          - 12288/5*Li31*de12^2 - 75027492352/121550625*Q3^2 - 16384/35*Q3^2*
         Li31 + 108032/1225*lnmq3b*Q3^-2*de12^4 + 652547968/385875*lnmq3b*
         de12^2 - 178498048/385875*lnmq3b*Q3^2 - 2455808/3675*lnmq3b^2*de12^2
          - 41984/1225*lnmq3b^2*Q3^2 )

       + Q3b^-6 * (  - 53725888/118125 + 11264/1125*Q3^-2*de12^2 - 4096/35*
         Li31 + 23552/225*lnmq3b*Q3^-2*de12^2 + 362624/1125*lnmq3b - 20224/225
         *lnmq3b^2 )

       + Q3b^-4 * (  - 1024/9*Q3^-2 + 512/9*lnmq3b*Q3^-2 );

   PPih54gluon =

       + Q3b^-9 * (  - 4659712/33075*Q3^-2*de12^5 - 582903296/70875*de12^3 + 
         32768/5*Li31*de12^3 + 311592704/496125*Q3^2*de12 + 65536/35*Q3^2*Li31
         *de12 - 31744/315*lnmq3b*Q3^-2*de12^5 - 40665088/33075*lnmq3b*de12^3
          - 21527552/3675*lnmq3b*Q3^2*de12 + 176128/315*lnmq3b^2*de12^3 + 
         36864/35*lnmq3b^2*Q3^2*de12 )

       + Q3b^-7 * (  - 106624/675*Q3^-2*de12^3 - 1937408/1575*de12 + 24576/35*
         Li31*de12 - 5632/45*lnmq3b*Q3^-2*de12^3 - 343552/225*lnmq3b*de12 + 
         1024/5*lnmq3b^2*de12 )

       + Q3b^-5 * (  - 1408/9*Q3^-2*de12 - 512/3*lnmq3b*Q3^-2*de12 );

*******************************************************************************
* Q1 and de23 small
* variables Q1,Q1b=Q2+Q3,de23=Q2-Q3,lnmq1b = 2*log(2*Q1/Q1b)
* Li31 = Li_3(1) = zeta(3)


   PPih1gluon =

       + Q1b^-8 * ( 226089449216/121550625*de23^4 - 1024/35*Li31*de23^4 + 
         539159973824/121550625*Q1^2*de23^2 - 26624/7*Q1^2*Li31*de23^2 - 
         289944064/121550625*Q1^4 - 16384/35*Q1^4*Li31 - 1488437248/1157625*
         lnmq1b*de23^4 - 267536128/128625*lnmq1b*Q1^2*de23^2 + 59171584/385875
         *lnmq1b*Q1^4 + 11266048/11025*lnmq1b^2*de23^4 + 2696704/3675*lnmq1b^2
         *Q1^2*de23^2 + 395776/3675*lnmq1b^2*Q1^4 )

       + Q1b^-7 * ( 6932768/5625*de23^3 + 17352704/5625*Q1^2*de23 - 12288/5*
         Q1^2*Li31*de23 - 3476672/3375*lnmq1b*de23^3 - 580864/375*lnmq1b*Q1^2*
         de23 + 166784/225*lnmq1b^2*de23^3 + 34304/75*lnmq1b^2*Q1^2*de23 )

       + Q1b^-6 * ( 155222464/118125*de23^2 - 6144/35*Li31*de23^2 - 87295808/
         118125*Q1^2 + 6144/35*Q1^2*Li31 - 743552/1125*lnmq1b*de23^2 + 242944/
         1125*lnmq1b*Q1^2 + 109312/225*lnmq1b^2*de23^2 + 27136/225*lnmq1b^2*
         Q1^2 )

       + Q1b^-5 * ( 14240/27*de23 - 3904/9*lnmq1b*de23 + 2432/9*lnmq1b^2*de23
          )

       + Q1b^-4 * (  - 16768/135 + 3072/5*Li31 + 1024/9*lnmq1b^2 );

   PPih4gluon =

       + Q1b^-6 * (  - 3775936/385875*Q1^-2*de23^4 + 74242639808/40516875*
         de23^2 - 63488/35*Li31*de23^2 - 21942562976/121550625*Q1^2 - 6144/35*
         Q1^2*Li31 - 531584/11025*lnmq1b*Q1^-2*de23^4 - 210081344/385875*
         lnmq1b*de23^2 + 56049472/128625*lnmq1b*Q1^2 + 416384/3675*lnmq1b^2*
         de23^2 + 464512/11025*lnmq1b^2*Q1^2 )

       + Q1b^-5 * ( 53056/675*Q1^-2*de23^3 - 2229824/7875*de23 + 8192/35*Li31*
         de23 + 3328/45*lnmq1b*Q1^-2*de23^3 + 29824/75*lnmq1b*de23 - 256/5*
         lnmq1b^2*de23 )

       + Q1b^-4 * ( 2423824/39375 + 9728/375*Q1^-2*de23^2 + 1024/35*Li31 - 
         9088/225*lnmq1b*Q1^-2*de23^2 + 197344/1125*lnmq1b - 448/75*lnmq1b^2 )

       + Q1b^-3 * ( 352/9*Q1^-2*de23 + 128/3*lnmq1b*Q1^-2*de23 )

       + Q1b^-2 * ( 256/9*Q1^-2 - 128/9*lnmq1b*Q1^-2 );

   PPih7gluon =

       + Q1b^-9 * (  - 451262464/3472875*Q1^-2*de23^5 - 3788334434048/
         12033511875*de23^3 + 1048576/385*Li31*de23^3 - 1269561220864/
         114604875*Q1^2*de23 + 655360/77*Q1^2*Li31*de23 - 596992/33075*lnmq1b*
         Q1^-2*de23^5 + 8651450368/3472875*lnmq1b*de23^3 + 4391936/1323*lnmq1b
         *Q1^2*de23 - 13600768/33075*lnmq1b^2*de23^3 - 69632/315*lnmq1b^2*Q1^2
         *de23 )

       + Q1b^-8 * ( 40233898048/40516875*de23^2 - 49152/35*Li31*de23^2 - 
         3539762944/4862025*Q1^2 + 32768/35*Q1^2*Li31 - 187707008/128625*
         lnmq1b*de23^2 - 5437952/25725*lnmq1b*Q1^2 + 2992384/3675*lnmq1b^2*
         de23^2 + 142336/245*lnmq1b^2*Q1^2 )

       + Q1b^-7 * (  - 196399232/1157625*Q1^-2*de23^3 - 116386163072/121550625
         *de23 + 65536/35*Li31*de23 - 298496/11025*lnmq1b*Q1^-2*de23^3 + 
         34050304/128625*lnmq1b*de23 + 30208/3675*lnmq1b^2*de23 )

       + Q1b^-6 * (  - 36453568/118125 + 16384/35*Li31 - 33152/375*lnmq1b + 
         48896/225*lnmq1b^2 )

       + Q1b^-5 * (  - 310912/1125*Q1^-2*de23 - 22016/225*lnmq1b*Q1^-2*de23 );

   PPih17gluon =

       + Q1b^-9 * ( 4659712/33075*Q1^-2*de23^5 - 50516992/70875*de23^3 + 65536/
         35*Li31*de23^3 - 58194467584/2480625*Q1^2*de23 + 524288/35*Q1^2*Li31*
         de23 + 31744/315*lnmq1b*Q1^-2*de23^5 + 5869568/1225*lnmq1b*de23^3 + 
         244919296/18375*lnmq1b*Q1^2*de23 - 32768/21*lnmq1b^2*de23^3 - 413696/
         175*lnmq1b^2*Q1^2*de23 )

       + Q1b^-8 * ( 56920256/13125*de23^2 - 208896/35*Li31*de23^2 + 16688384/
         2625*Q1^2 - 49152/7*Q1^2*Li31 + 614528/1125*lnmq1b*de23^2 + 131584/75
         *lnmq1b*Q1^2 - 17152/25*lnmq1b^2*de23^2 - 11264/15*lnmq1b^2*Q1^2 )

       + Q1b^-7 * ( 106624/675*Q1^-2*de23^3 - 6019072/1575*de23 + 147456/35*
         Li31*de23 + 5632/45*lnmq1b*Q1^-2*de23^3 + 714752/225*lnmq1b*de23 - 
         8192/15*lnmq1b^2*de23 )

       + Q1b^-6 * ( 86464/135 - 4096/5*Li31 + 7808/9*lnmq1b - 1792/9*lnmq1b^2
          )

       + Q1b^-5 * ( 1408/9*Q1^-2*de23 + 512/3*lnmq1b*Q1^-2*de23 );

   PPih39gluon =

       + Q1b^-8 * ( 11240192/385875*Q1^-2*de23^4 + 79861489984/40516875*de23^2
          - 12288/5*Li31*de23^2 - 75027492352/121550625*Q1^2 - 16384/35*Q1^2*
         Li31 + 108032/1225*lnmq1b*Q1^-2*de23^4 + 652547968/385875*lnmq1b*
         de23^2 - 178498048/385875*lnmq1b*Q1^2 - 2455808/3675*lnmq1b^2*de23^2
          - 41984/1225*lnmq1b^2*Q1^2 )

       + Q1b^-6 * (  - 53725888/118125 + 11264/1125*Q1^-2*de23^2 - 4096/35*
         Li31 + 23552/225*lnmq1b*Q1^-2*de23^2 + 362624/1125*lnmq1b - 20224/225
         *lnmq1b^2 )

       + Q1b^-4 * (  - 1024/9*Q1^-2 + 512/9*lnmq1b*Q1^-2 );

   PPih54gluon =

       + Q1b^-8 * (  - 157519232/1157625*Q1^-2*de23^4 - 711288916768/121550625
         *de23^2 + 32768/5*Li31*de23^2 - 563379122816/121550625*Q1^2 + 188416/
         35*Q1^2*Li31 - 114176/11025*lnmq1b*Q1^-2*de23^4 + 220433728/385875*
         lnmq1b*de23^2 - 734178304/385875*lnmq1b*Q1^2 + 628352/3675*lnmq1b^2*
         de23^2 + 744448/1225*lnmq1b^2*Q1^2 )

       + Q1b^-7 * (  - 35081024/39375*de23 + 73728/35*Li31*de23 + 437632/375*
         lnmq1b*de23 - 4864/25*lnmq1b^2*de23 )

       + Q1b^-6 * (  - 85350112/118125 - 201088/1125*Q1^-2*de23^2 + 32768/35*
         Li31 - 3584/225*lnmq1b*Q1^-2*de23^2 - 994624/1125*lnmq1b + 36224/225*
         lnmq1b^2 )

       + Q1b^-4 * (  - 2432/9*Q1^-2 - 512/9*lnmq1b*Q1^-2 );

*******************************************************************************
* Q2 and de13 small
* variables Q2,Q2b=Q1+Q3,de13=Q1-Q3,lnmq2b = 2*log(2*Q2/Q2b)
* Li31 = Li_3(1) = zeta(3)


   PPih1gluon =
       + Q2b^-8 * ( 226089449216/121550625*de13^4 - 1024/35*Li31*de13^4 + 
         539159973824/121550625*Q2^2*de13^2 - 26624/7*Q2^2*Li31*de13^2 - 
         289944064/121550625*Q2^4 - 16384/35*Q2^4*Li31 - 1488437248/1157625*
         lnmq2b*de13^4 - 267536128/128625*lnmq2b*Q2^2*de13^2 + 59171584/385875
         *lnmq2b*Q2^4 + 11266048/11025*lnmq2b^2*de13^4 + 2696704/3675*lnmq2b^2
         *Q2^2*de13^2 + 395776/3675*lnmq2b^2*Q2^4 )

       + Q2b^-7 * ( 6932768/5625*de13^3 + 17352704/5625*Q2^2*de13 - 12288/5*
         Q2^2*Li31*de13 - 3476672/3375*lnmq2b*de13^3 - 580864/375*lnmq2b*Q2^2*
         de13 + 166784/225*lnmq2b^2*de13^3 + 34304/75*lnmq2b^2*Q2^2*de13 )

       + Q2b^-6 * ( 155222464/118125*de13^2 - 6144/35*Li31*de13^2 - 87295808/
         118125*Q2^2 + 6144/35*Q2^2*Li31 - 743552/1125*lnmq2b*de13^2 + 242944/
         1125*lnmq2b*Q2^2 + 109312/225*lnmq2b^2*de13^2 + 27136/225*lnmq2b^2*
         Q2^2 )

       + Q2b^-5 * ( 14240/27*de13 - 3904/9*lnmq2b*de13 + 2432/9*lnmq2b^2*de13
          )

       + Q2b^-4 * (  - 16768/135 + 3072/5*Li31 + 1024/9*lnmq2b^2 );

   PPih4gluon =

       + Q2b^-6 * (  - 3775936/385875*Q2^-2*de13^4 + 74242639808/40516875*
         de13^2 - 63488/35*Li31*de13^2 - 21942562976/121550625*Q2^2 - 6144/35*
         Q2^2*Li31 - 531584/11025*lnmq2b*Q2^-2*de13^4 - 210081344/385875*
         lnmq2b*de13^2 + 56049472/128625*lnmq2b*Q2^2 + 416384/3675*lnmq2b^2*
         de13^2 + 464512/11025*lnmq2b^2*Q2^2 )

       + Q2b^-5 * ( 53056/675*Q2^-2*de13^3 - 2229824/7875*de13 + 8192/35*Li31*
         de13 + 3328/45*lnmq2b*Q2^-2*de13^3 + 29824/75*lnmq2b*de13 - 256/5*
         lnmq2b^2*de13 )

       + Q2b^-4 * ( 2423824/39375 + 9728/375*Q2^-2*de13^2 + 1024/35*Li31 - 
         9088/225*lnmq2b*Q2^-2*de13^2 + 197344/1125*lnmq2b - 448/75*lnmq2b^2 )

       + Q2b^-3 * ( 352/9*Q2^-2*de13 + 128/3*lnmq2b*Q2^-2*de13 )

       + Q2b^-2 * ( 256/9*Q2^-2 - 128/9*lnmq2b*Q2^-2 );

   PPih7gluon =

       + Q2b^-8 * (  - 11240192/385875*Q2^-2*de13^4 - 166419521152/40516875*
         de13^2 + 12288/7*Li31*de13^2 + 371140830208/121550625*Q2^2 - 16384/7*
         Q2^2*Li31 - 108032/1225*lnmq2b*Q2^-2*de13^4 - 112863488/128625*lnmq2b
         *de13^2 - 312572416/128625*lnmq2b*Q2^2 - 1194496/3675*lnmq2b^2*de13^2
          - 359424/1225*lnmq2b^2*Q2^2 )

       + Q2b^-7 * ( 106624/675*Q2^-2*de13^3 + 10613504/7875*de13 - 24576/35*
         Li31*de13 + 5632/45*lnmq2b*Q2^-2*de13^3 + 229888/225*lnmq2b*de13 - 
         1024/5*lnmq2b^2*de13 )

       + Q2b^-6 * ( 33159296/39375 - 11264/1125*Q2^-2*de13^2 - 53248/35*Li31
          - 23552/225*lnmq2b*Q2^-2*de13^2 - 314624/1125*lnmq2b - 20992/75*
         lnmq2b^2 )

       + Q2b^-5 * ( 1408/9*Q2^-2*de13 + 512/3*lnmq2b*Q2^-2*de13 )

       + Q2b^-4 * ( 1024/9*Q2^-2 - 512/9*lnmq2b*Q2^-2 );

   PPih17gluon =

       + Q2b^-9 * ( 4659712/33075*Q2^-2*de13^5 - 50516992/70875*de13^3 + 65536/
         35*Li31*de13^3 - 58194467584/2480625*Q2^2*de13 + 524288/35*Q2^2*Li31*
         de13 + 31744/315*lnmq2b*Q2^-2*de13^5 + 5869568/1225*lnmq2b*de13^3 + 
         244919296/18375*lnmq2b*Q2^2*de13 - 32768/21*lnmq2b^2*de13^3 - 413696/
         175*lnmq2b^2*Q2^2*de13 )

       + Q2b^-8 * ( 56920256/13125*de13^2 - 208896/35*Li31*de13^2 + 16688384/
         2625*Q2^2 - 49152/7*Q2^2*Li31 + 614528/1125*lnmq2b*de13^2 + 131584/75
         *lnmq2b*Q2^2 - 17152/25*lnmq2b^2*de13^2 - 11264/15*lnmq2b^2*Q2^2 )

       + Q2b^-7 * ( 106624/675*Q2^-2*de13^3 - 6019072/1575*de13 + 147456/35*
         Li31*de13 + 5632/45*lnmq2b*Q2^-2*de13^3 + 714752/225*lnmq2b*de13 - 
         8192/15*lnmq2b^2*de13 )

       + Q2b^-6 * ( 86464/135 - 4096/5*Li31 + 7808/9*lnmq2b - 1792/9*lnmq2b^2
          )

       + Q2b^-5 * ( 1408/9*Q2^-2*de13 + 512/3*lnmq2b*Q2^-2*de13 );

   PPih39gluon =

       + Q2b^-8 * ( 11240192/385875*Q2^-2*de13^4 + 79861489984/40516875*de13^2
          - 12288/5*Li31*de13^2 - 75027492352/121550625*Q2^2 - 16384/35*Q2^2*
         Li31 + 108032/1225*lnmq2b*Q2^-2*de13^4 + 652547968/385875*lnmq2b*
         de13^2 - 178498048/385875*lnmq2b*Q2^2 - 2455808/3675*lnmq2b^2*de13^2
          - 41984/1225*lnmq2b^2*Q2^2 )

       + Q2b^-6 * (  - 53725888/118125 + 11264/1125*Q2^-2*de13^2 - 4096/35*
         Li31 + 23552/225*lnmq2b*Q2^-2*de13^2 + 362624/1125*lnmq2b - 20224/225
         *lnmq2b^2 )

       + Q2b^-4 * (  - 1024/9*Q2^-2 + 512/9*lnmq2b*Q2^-2 );

   PPih54gluon =

       + Q2b^-8 * ( 157519232/1157625*Q2^-2*de13^4 + 711288916768/121550625*
         de13^2 - 32768/5*Li31*de13^2 + 563379122816/121550625*Q2^2 - 188416/
         35*Q2^2*Li31 + 114176/11025*lnmq2b*Q2^-2*de13^4 - 220433728/385875*
         lnmq2b*de13^2 + 734178304/385875*lnmq2b*Q2^2 - 628352/3675*lnmq2b^2*
         de13^2 - 744448/1225*lnmq2b^2*Q2^2 )

       + Q2b^-7 * ( 35081024/39375*de13 - 73728/35*Li31*de13 - 437632/375*
         lnmq2b*de13 + 4864/25*lnmq2b^2*de13 )

       + Q2b^-6 * ( 85350112/118125 + 201088/1125*Q2^-2*de13^2 - 32768/35*Li31
          + 3584/225*lnmq2b*Q2^-2*de13^2 + 994624/1125*lnmq2b - 36224/225*
         lnmq2b^2 )

       + Q2b^-4 * ( 2432/9*Q2^-2 + 512/9*lnmq2b*Q2^-2 );

******************************************************************************
* the cases near lambda=0
******************************************************************************
* case Q3 approx Q1+Q2 or de small
* variables
* Q3b = Q1+Q2, Q3^2 = Q3b^2-de, lnmq1b = 2*log(Q1/Q3b),  lnmq2b = 2*log(Q2/Q3b)
* P3 = mathcal{P}_3(1+Q2/Q1), P3p = mathcal{P}_3(-Q2/Q1)


   PPih1gluon =
       + Q3b^-8*de^2*z3 * ( 1152/35 + 3456/35*Q1*Q2^-1 + 1856/35*Q1^2*Q2^-2 + 
         832/35*Q1^3*Q2^-3 + 32/7*Q1^4*Q2^-4 )

       + Q3b^-6*de*z3 * ( 192/5 + 3456/35*Q1*Q2^-1 + 1536/35*Q1^2*Q2^-2 + 384/
         35*Q1^3*Q2^-3 )

       + Q3b^-6*de^2 * (  - 104/315*Q1^-4*Q2^2 - 544/315*Q1^-3*Q2 - 2594/315*
         Q1^-2 - 5468/315*Q1^-1*Q2^-1 - 2594/315*Q2^-2 - 544/315*Q1*Q2^-3 - 
         104/315*Q1^2*Q2^-4 )

       + Q3b^-4*z3 * ( 192/5 + 384/5*Q1*Q2^-1 + 96/5*Q1^2*Q2^-2 )

       + Q3b^-4*de * (  - 8/35*Q1^-3*Q2 - 16/5*Q1^-2 - 464/35*Q1^-1*Q2^-1 - 16/
         5*Q2^-2 - 8/35*Q1*Q2^-3 )

       + Q3b^-2 * ( 16/15*Q1^-2 - 184/15*Q1^-1*Q2^-1 + 16/15*Q2^-2 )

       + lnmq2b*Q3b^-7*de^2 * (  - 628/315*Q1^-5*Q2^4 - 622/63*Q1^-4*Q2^3 - 
         2666/105*Q1^-3*Q2^2 - 14002/315*Q1^-2*Q2 - 1374/35*Q1^-1 - 16682/315*
         Q2^-1 - 622/21*Q1*Q2^-2 - 1172/105*Q1^2*Q2^-3 - 32/15*Q1^3*Q2^-4 )

       + lnmq2b*Q3b^-5*de * (  - 148/35*Q1^-4*Q2^3 - 452/35*Q1^-3*Q2^2 - 2288/
         105*Q1^-2*Q2 - 352/35*Q1^-1 - 568/21*Q2^-1 - 552/35*Q1*Q2^-2 - 24/5*
         Q1^2*Q2^-3 )

       + lnmq2b*Q3b^-3 * (  - 88/15*Q1^-3*Q2^2 - 44/5*Q1^-2*Q2 + 164/15*Q1^-1
          - 32/3*Q2^-1 - 112/15*Q1*Q2^-2 )

       + lnmq2b^2*Q3b^-8*de^2 * ( 638/21 + 32/105*Q1^-5*Q2^5 + 844/315*Q1^-4*
         Q2^4 + 3272/315*Q1^-3*Q2^3 + 1072/45*Q1^-2*Q2^2 + 11972/315*Q1^-1*Q2
          + 184/15*Q1*Q2^-1 + 1868/315*Q1^2*Q2^-2 + 40/21*Q1^3*Q2^-3 + 32/105*
         Q1^4*Q2^-4 )

       + lnmq2b^2*Q3b^-6*de * ( 636/35 + 24/35*Q1^-4*Q2^4 + 488/105*Q1^-3*Q2^3
          + 68/5*Q1^-2*Q2^2 + 368/15*Q1^-1*Q2 + 208/35*Q1*Q2^-1 + 20/7*Q1^2*
         Q2^-2 + 24/35*Q1^3*Q2^-3 )

       + lnmq2b^2*Q3b^-4 * ( 36/5 + 16/15*Q1^-3*Q2^3 + 76/15*Q1^-2*Q2^2 + 56/5
         *Q1^-1*Q2 + 32/15*Q1*Q2^-1 + 16/15*Q1^2*Q2^-2 )

       + lnmq1b*Q3b^-7*de^2 * (  - 32/15*Q1^-4*Q2^3 - 1172/105*Q1^-3*Q2^2 - 
         622/21*Q1^-2*Q2 - 16682/315*Q1^-1 - 1374/35*Q2^-1 - 14002/315*Q1*
         Q2^-2 - 2666/105*Q1^2*Q2^-3 - 622/63*Q1^3*Q2^-4 - 628/315*Q1^4*Q2^-5
          )

       + lnmq1b*Q3b^-5*de * (  - 24/5*Q1^-3*Q2^2 - 552/35*Q1^-2*Q2 - 568/21*
         Q1^-1 - 352/35*Q2^-1 - 2288/105*Q1*Q2^-2 - 452/35*Q1^2*Q2^-3 - 148/35
         *Q1^3*Q2^-4 )

       + lnmq1b*Q3b^-3 * (  - 112/15*Q1^-2*Q2 - 32/3*Q1^-1 + 164/15*Q2^-1 - 44/
         5*Q1*Q2^-2 - 88/15*Q1^2*Q2^-3 )

       + lnmq1b*lnmq2b*Q3b^-8*de^2 * (  - 5312/315 - 16/105*Q1^-5*Q2^5 - 146/
         105*Q1^-4*Q2^4 - 28/5*Q1^-3*Q2^3 - 4372/315*Q1^-2*Q2^2 - 5576/315*
         Q1^-1*Q2 - 5576/315*Q1*Q2^-1 - 4372/315*Q1^2*Q2^-2 - 28/5*Q1^3*Q2^-3
          - 146/105*Q1^4*Q2^-4 - 16/105*Q1^5*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-6*de * (  - 464/105 - 12/35*Q1^-4*Q2^4 - 96/35*
         Q1^-3*Q2^3 - 176/21*Q1^-2*Q2^2 - 304/35*Q1^-1*Q2 - 304/35*Q1*Q2^-1 - 
         176/21*Q1^2*Q2^-2 - 96/35*Q1^3*Q2^-3 - 12/35*Q1^4*Q2^-4 )

       + lnmq1b*lnmq2b*Q3b^-4 * ( 16/15 - 8/15*Q1^-3*Q2^3 - 64/15*Q1^-2*Q2^2
          - 64/15*Q1^-1*Q2 - 64/15*Q1*Q2^-1 - 64/15*Q1^2*Q2^-2 - 8/15*Q1^3*
         Q2^-3 )

       + lnmq1b^2*Q3b^-8*de^2 * ( 638/21 + 32/105*Q1^-4*Q2^4 + 40/21*Q1^-3*
         Q2^3 + 1868/315*Q1^-2*Q2^2 + 184/15*Q1^-1*Q2 + 11972/315*Q1*Q2^-1 + 
         1072/45*Q1^2*Q2^-2 + 3272/315*Q1^3*Q2^-3 + 844/315*Q1^4*Q2^-4 + 32/
         105*Q1^5*Q2^-5 )

       + lnmq1b^2*Q3b^-6*de * ( 636/35 + 24/35*Q1^-3*Q2^3 + 20/7*Q1^-2*Q2^2 + 
         208/35*Q1^-1*Q2 + 368/15*Q1*Q2^-1 + 68/5*Q1^2*Q2^-2 + 488/105*Q1^3*
         Q2^-3 + 24/35*Q1^4*Q2^-4 )

       + lnmq1b^2*Q3b^-4 * ( 36/5 + 16/15*Q1^-2*Q2^2 + 32/15*Q1^-1*Q2 + 56/5*
         Q1*Q2^-1 + 76/15*Q1^2*Q2^-2 + 16/15*Q1^3*Q2^-3 )

       + P3*Q3b^-7*de^2 * ( 16/7*Q1^-4*Q2^3 + 48/5*Q1^-3*Q2^2 + 592/35*Q1^-2*
         Q2 + 1136/35*Q1^-1 - 1136/35*Q2^-1 - 592/35*Q1*Q2^-2 - 48/5*Q1^2*
         Q2^-3 - 16/7*Q1^3*Q2^-4 )

       + P3*Q3b^-5*de * ( 192/35*Q1^-3*Q2^2 + 576/35*Q1^-2*Q2 + 1152/35*Q1^-1
          - 1152/35*Q2^-1 - 576/35*Q1*Q2^-2 - 192/35*Q1^2*Q2^-3 )

       + P3*Q3b^-3 * ( 48/5*Q1^-2*Q2 + 144/5*Q1^-1 - 144/5*Q2^-1 - 48/5*Q1*
         Q2^-2 )

       + P3p*Q3b^-8*de^2 * ( 6592/35 + 64/35*Q1^-5*Q2^5 + 512/35*Q1^-4*Q2^4 + 
         1856/35*Q1^-3*Q2^3 + 4096/35*Q1^-2*Q2^2 + 896/5*Q1^-1*Q2 + 4544/35*Q1
         *Q2^-1 + 3168/35*Q1^2*Q2^-2 + 288/7*Q1^3*Q2^-3 + 432/35*Q1^4*Q2^-4 + 
         64/35*Q1^5*Q2^-5 )

       + P3p*Q3b^-6*de * ( 3648/35 + 144/35*Q1^-4*Q2^4 + 864/35*Q1^-3*Q2^3 + 
         2304/35*Q1^-2*Q2^2 + 3744/35*Q1^-1*Q2 + 288/5*Q1*Q2^-1 + 1536/35*Q1^2
         *Q2^-2 + 96/5*Q1^3*Q2^-3 + 144/35*Q1^4*Q2^-4 )

       + P3p*Q3b^-4 * ( 32 + 32/5*Q1^-3*Q2^3 + 128/5*Q1^-2*Q2^2 + 224/5*Q1^-1*
         Q2 + 32/5*Q1*Q2^-1 + 16*Q1^2*Q2^-2 + 32/5*Q1^3*Q2^-3 );

   PPih4gluon =
       + Q3b^-7*de^2*z3 * ( 1152/35*Q1*Q2^-2 + 9248/385*Q1^2*Q2^-3 - 928/77*
         Q1^3*Q2^-4 - 173248/5005*Q1^4*Q2^-5 - 24000/1001*Q1^5*Q2^-6 - 5760/
         1001*Q1^6*Q2^-7 )

       + Q3b^-6*de^2 * ( 11488/15015*Q1^-6*Q2^4 + 26392/5005*Q1^-5*Q2^3 + 
         162964/15015*Q1^-4*Q2^2 + 18968/3465*Q1^-3*Q2 - 139232/45045*Q1^-2 - 
         69416/6435*Q1^-1*Q2^-1 - 139232/45045*Q2^-2 + 18968/3465*Q1*Q2^-3 + 
         162964/15015*Q1^2*Q2^-4 + 26392/5005*Q1^3*Q2^-5 + 11488/15015*Q1^4*
         Q2^-6 )

       + Q3b^-5*de*z3 * ( 192/35*Q2^-1 + 192/7*Q1*Q2^-2 - 192/35*Q1^2*Q2^-3 - 
         12736/385*Q1^3*Q2^-4 - 10624/385*Q1^4*Q2^-5 - 640/77*Q1^5*Q2^-6 )

       + Q3b^-4*de * ( 1472/693*Q1^-5*Q2^3 + 35248/3465*Q1^-4*Q2^2 + 47464/
         3465*Q1^-3*Q2 + 1744/165*Q1^-2 + 624/77*Q1^-1*Q2^-1 + 1744/165*Q2^-2
          + 47464/3465*Q1*Q2^-3 + 35248/3465*Q1^2*Q2^-4 + 1472/693*Q1^3*Q2^-5
          )

       + Q3b^-3*z3 * ( 64/35*Q2^-1 - 192/35*Q1*Q2^-2 - 1248/35*Q1^2*Q2^-3 - 
         160/7*Q1^3*Q2^-4 - 256/35*Q1^4*Q2^-5 )

       + Q3b^-2 * ( 128/63*Q1^-4*Q2^2 + 1136/105*Q1^-3*Q2 + 1184/105*Q1^-2 + 
         544/45*Q1^-1*Q2^-1 + 1184/105*Q2^-2 + 1136/105*Q1*Q2^-3 + 128/63*Q1^2
         *Q2^-4 )

       + lnmq2b*Q3b^-7*de^2 * (  - 5776/15015*Q1^-7*Q2^6 + 6196/1365*Q1^-6*
         Q2^5 + 1083284/45045*Q1^-5*Q2^4 + 192978/5005*Q1^-4*Q2^3 + 518/39*
         Q1^-3*Q2^2 - 630376/15015*Q1^-2*Q2 - 773680/9009*Q1^-1 - 2148098/
         45045*Q2^-1 + 30458/4095*Q1*Q2^-2 + 1353448/45045*Q1^2*Q2^-3 + 799192/
         45045*Q1^3*Q2^-4 + 6112/3003*Q1^4*Q2^-5 - 12032/15015*Q1^5*Q2^-6 )

       + lnmq2b*Q3b^-5*de * ( 1312/693*Q1^-6*Q2^5 + 55808/3465*Q1^-5*Q2^4 + 
         136228/3465*Q1^-4*Q2^3 + 30356/693*Q1^-3*Q2^2 + 8632/385*Q1^-2*Q2 - 
         31544/3465*Q1^-1 + 1612/99*Q2^-1 + 404/11*Q1*Q2^-2 + 5264/165*Q1^2*
         Q2^-3 + 984/77*Q1^3*Q2^-4 + 208/165*Q1^4*Q2^-5 )

       + lnmq2b*Q3b^-3 * ( 1472/315*Q1^-5*Q2^4 + 824/35*Q1^-4*Q2^3 + 12416/315
         *Q1^-3*Q2^2 + 16328/315*Q1^-2*Q2 + 13064/315*Q1^-1 + 4576/105*Q2^-1
          + 10792/315*Q1*Q2^-2 + 2288/105*Q1^2*Q2^-3 + 32/7*Q1^3*Q2^-4 )

       + lnmq2b^2*Q3b^-7*de^2 * (  - 992/2145*Q1^-7*Q2^6 - 1912/715*Q1^-6*Q2^5
          - 86756/15015*Q1^-5*Q2^4 - 19384/4095*Q1^-4*Q2^3 + 104612/45045*
         Q1^-3*Q2^2 + 454778/45045*Q1^-2*Q2 + 70794/5005*Q1^-1 + 42568/6435*
         Q2^-1 - 145228/45045*Q1*Q2^-2 - 20336/3003*Q1^2*Q2^-3 - 18528/5005*
         Q1^3*Q2^-4 - 480/1001*Q1^4*Q2^-5 + 128/1001*Q1^5*Q2^-6 )

       + lnmq2b^2*Q3b^-5*de * (  - 1048/1155*Q1^-6*Q2^5 - 4696/1155*Q1^-5*Q2^4
          - 7736/1155*Q1^-4*Q2^3 - 15992/3465*Q1^-3*Q2^2 - 20/693*Q1^-2*Q2 + 
         11012/3465*Q1^-1 - 10256/3465*Q2^-1 - 25264/3465*Q1*Q2^-2 - 2944/495*
         Q1^2*Q2^-3 - 2384/1155*Q1^3*Q2^-4 - 32/231*Q1^4*Q2^-5 )

       + lnmq2b^2*Q3b^-3 * (  - 16/15*Q1^-5*Q2^4 - 1192/315*Q1^-4*Q2^3 - 256/
         45*Q1^-3*Q2^2 - 1936/315*Q1^-2*Q2 - 128/21*Q1^-1 - 136/15*Q2^-1 - 416/
         63*Q1*Q2^-2 - 352/105*Q1^2*Q2^-3 - 64/105*Q1^3*Q2^-4 )

       + lnmq1b*Q3b^-7*de^2 * (  - 12032/15015*Q1^-6*Q2^5 + 6112/3003*Q1^-5*
         Q2^4 + 799192/45045*Q1^-4*Q2^3 + 1353448/45045*Q1^-3*Q2^2 + 30458/
         4095*Q1^-2*Q2 - 2148098/45045*Q1^-1 - 773680/9009*Q2^-1 - 630376/
         15015*Q1*Q2^-2 + 518/39*Q1^2*Q2^-3 + 192978/5005*Q1^3*Q2^-4 + 1083284/
         45045*Q1^4*Q2^-5 + 6196/1365*Q1^5*Q2^-6 - 5776/15015*Q1^6*Q2^-7 )

       + lnmq1b*Q3b^-5*de * ( 208/165*Q1^-5*Q2^4 + 984/77*Q1^-4*Q2^3 + 5264/
         165*Q1^-3*Q2^2 + 404/11*Q1^-2*Q2 + 1612/99*Q1^-1 - 31544/3465*Q2^-1
          + 8632/385*Q1*Q2^-2 + 30356/693*Q1^2*Q2^-3 + 136228/3465*Q1^3*Q2^-4
          + 55808/3465*Q1^4*Q2^-5 + 1312/693*Q1^5*Q2^-6 )

       + lnmq1b*Q3b^-3 * ( 32/7*Q1^-4*Q2^3 + 2288/105*Q1^-3*Q2^2 + 10792/315*
         Q1^-2*Q2 + 4576/105*Q1^-1 + 13064/315*Q2^-1 + 16328/315*Q1*Q2^-2 + 
         12416/315*Q1^2*Q2^-3 + 824/35*Q1^3*Q2^-4 + 1472/315*Q1^4*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-6*de^2 * (  - 256/15015*Q1^-7*Q2^5 - 128/385*Q1^-6
         *Q2^4 - 1868/3003*Q1^-5*Q2^3 - 446/3003*Q1^-4*Q2^2 - 1532/3003*Q1^-3*
         Q2 - 2944/693*Q1^-2 - 540068/45045*Q1^-1*Q2^-1 - 2944/693*Q2^-2 - 
         1532/3003*Q1*Q2^-3 - 446/3003*Q1^2*Q2^-4 - 1868/3003*Q1^3*Q2^-5 - 128/
         385*Q1^4*Q2^-6 - 256/15015*Q1^5*Q2^-7 )

       + lnmq1b*lnmq2b*Q3b^-4*de * ( 248/1155*Q1^-6*Q2^4 + 64/105*Q1^-5*Q2^3
          + 260/231*Q1^-4*Q2^2 + 2488/1155*Q1^-3*Q2 + 1088/315*Q1^-2 - 104/99*
         Q1^-1*Q2^-1 + 1088/315*Q2^-2 + 2488/1155*Q1*Q2^-3 + 260/231*Q1^2*
         Q2^-4 + 64/105*Q1^3*Q2^-5 + 248/1155*Q1^4*Q2^-6 )

       + lnmq1b*lnmq2b*Q3b^-2 * ( 16/35*Q1^-5*Q2^3 + 176/105*Q1^-4*Q2^2 + 96/
         35*Q1^-3*Q2 + 2104/315*Q1^-2 + 64/7*Q1^-1*Q2^-1 + 2104/315*Q2^-2 + 96/
         35*Q1*Q2^-3 + 176/105*Q1^2*Q2^-4 + 16/35*Q1^3*Q2^-5 )

       + lnmq1b^2*Q3b^-7*de^2 * ( 128/1001*Q1^-6*Q2^5 - 480/1001*Q1^-5*Q2^4 - 
         18528/5005*Q1^-4*Q2^3 - 20336/3003*Q1^-3*Q2^2 - 145228/45045*Q1^-2*Q2
          + 42568/6435*Q1^-1 + 70794/5005*Q2^-1 + 454778/45045*Q1*Q2^-2 + 
         104612/45045*Q1^2*Q2^-3 - 19384/4095*Q1^3*Q2^-4 - 86756/15015*Q1^4*
         Q2^-5 - 1912/715*Q1^5*Q2^-6 - 992/2145*Q1^6*Q2^-7 )

       + lnmq1b^2*Q3b^-5*de * (  - 32/231*Q1^-5*Q2^4 - 2384/1155*Q1^-4*Q2^3 - 
         2944/495*Q1^-3*Q2^2 - 25264/3465*Q1^-2*Q2 - 10256/3465*Q1^-1 + 11012/
         3465*Q2^-1 - 20/693*Q1*Q2^-2 - 15992/3465*Q1^2*Q2^-3 - 7736/1155*Q1^3
         *Q2^-4 - 4696/1155*Q1^4*Q2^-5 - 1048/1155*Q1^5*Q2^-6 )

       + lnmq1b^2*Q3b^-3 * (  - 64/105*Q1^-4*Q2^3 - 352/105*Q1^-3*Q2^2 - 416/
         63*Q1^-2*Q2 - 136/15*Q1^-1 - 128/21*Q2^-1 - 1936/315*Q1*Q2^-2 - 256/
         45*Q1^2*Q2^-3 - 1192/315*Q1^3*Q2^-4 - 16/15*Q1^4*Q2^-5 )

       + P3*Q3b^-7*de^2 * (  - 2880/1001*Q1^-7*Q2^6 - 12000/1001*Q1^-6*Q2^5 - 
         86624/5005*Q1^-5*Q2^4 - 464/77*Q1^-4*Q2^3 + 4624/385*Q1^-3*Q2^2 + 576/
         35*Q1^-2*Q2 - 576/35*Q1*Q2^-2 - 4624/385*Q1^2*Q2^-3 + 464/77*Q1^3*
         Q2^-4 + 86624/5005*Q1^4*Q2^-5 + 12000/1001*Q1^5*Q2^-6 + 2880/1001*
         Q1^6*Q2^-7 )

       + P3*Q3b^-5*de * (  - 320/77*Q1^-6*Q2^5 - 5312/385*Q1^-5*Q2^4 - 6368/
         385*Q1^-4*Q2^3 - 96/35*Q1^-3*Q2^2 + 96/7*Q1^-2*Q2 + 96/35*Q1^-1 - 96/
         35*Q2^-1 - 96/7*Q1*Q2^-2 + 96/35*Q1^2*Q2^-3 + 6368/385*Q1^3*Q2^-4 + 
         5312/385*Q1^4*Q2^-5 + 320/77*Q1^5*Q2^-6 )

       + P3*Q3b^-3 * (  - 128/35*Q1^-5*Q2^4 - 80/7*Q1^-4*Q2^3 - 624/35*Q1^-3*
         Q2^2 - 96/35*Q1^-2*Q2 + 32/35*Q1^-1 - 32/35*Q2^-1 + 96/35*Q1*Q2^-2 + 
         624/35*Q1^2*Q2^-3 + 80/7*Q1^3*Q2^-4 + 128/35*Q1^4*Q2^-5 )

       + P3p*Q3b^-7*de^2 * (  - 192/91*Q1^-7*Q2^6 - 14496/1001*Q1^-6*Q2^5 - 
         205312/5005*Q1^-5*Q2^4 - 287744/5005*Q1^-4*Q2^3 - 129824/5005*Q1^-3*
         Q2^2 + 245376/5005*Q1^-2*Q2 + 558848/5005*Q1^-1 + 558848/5005*Q2^-1
          + 163008/5005*Q1*Q2^-2 - 189936/5005*Q1^2*Q2^-3 - 257584/5005*Q1^3*
         Q2^-4 - 118688/5005*Q1^4*Q2^-5 - 192/77*Q1^5*Q2^-6 + 768/1001*Q1^6*
         Q2^-7 )

       + P3p*Q3b^-5*de * (  - 384/77*Q1^-6*Q2^5 - 2048/77*Q1^-5*Q2^4 - 22464/
         385*Q1^-4*Q2^3 - 24384/385*Q1^-3*Q2^2 - 9024/385*Q1^-2*Q2 + 1728/77*
         Q1^-1 + 7584/385*Q2^-1 - 14304/385*Q1*Q2^-2 - 23328/385*Q1^2*Q2^-3 - 
         16096/385*Q1^3*Q2^-4 - 64/5*Q1^4*Q2^-5 - 64/77*Q1^5*Q2^-6 )

       + P3p*Q3b^-3 * (  - 256/35*Q1^-5*Q2^4 - 1168/35*Q1^-4*Q2^3 - 336/5*
         Q1^-3*Q2^2 - 528/7*Q1^-2*Q2 - 2032/35*Q1^-1 - 2064/35*Q2^-1 - 2544/35
         *Q1*Q2^-2 - 1728/35*Q1^2*Q2^-3 - 768/35*Q1^3*Q2^-4 - 128/35*Q1^4*
         Q2^-5 );

   PPih7gluon =
       + Q3b^-8*de^2*z3 * ( 128/5*Q2^-2 + 9728/385*Q1*Q2^-3 - 832/385*Q1^2*
         Q2^-4 - 22016/715*Q1^3*Q2^-5 - 24000/1001*Q1^4*Q2^-6 - 5760/1001*Q1^5
         *Q2^-7 )

       + Q3b^-7*de^2 * ( 34264/15015*Q1^-7*Q2^4 + 49844/5005*Q1^-6*Q2^3 + 
         200924/15015*Q1^-5*Q2^2 - 3958/3465*Q1^-4*Q2 - 729406/45045*Q1^-3 - 
         541994/45045*Q1^-2*Q2^-1 + 91202/5005*Q1^-1*Q2^-2 + 4256/165*Q2^-3 + 
         56596/3003*Q1*Q2^-4 + 285368/45045*Q1^2*Q2^-5 + 11488/15015*Q1^3*
         Q2^-6 )

       + Q3b^-6*de*z3 * ( 128/7*Q2^-2 + 256/35*Q1*Q2^-3 - 1280/77*Q1^2*Q2^-4
          - 9216/385*Q1^3*Q2^-5 - 640/77*Q1^4*Q2^-6 )

       + Q3b^-5*de * ( 2336/1155*Q1^-6*Q2^3 + 3776/693*Q1^-5*Q2^2 - 712/495*
         Q1^-4*Q2 - 50936/3465*Q1^-3 - 40648/3465*Q1^-2*Q2^-1 + 61616/3465*
         Q1^-1*Q2^-2 + 75448/3465*Q2^-3 + 38768/3465*Q1*Q2^-4 + 1472/693*Q1^2*
         Q2^-5 )

       + Q3b^-4*z3 * ( 256/35*Q2^-2 - 256/35*Q1*Q2^-3 - 512/35*Q1^2*Q2^-4 - 
         256/35*Q1^3*Q2^-5 )

       + Q3b^-3 * (  - 32/315*Q1^-5*Q2^2 - 32/15*Q1^-4*Q2 - 328/35*Q1^-3 - 
         2624/315*Q1^-2*Q2^-1 + 1256/105*Q1^-1*Q2^-2 + 1136/105*Q2^-3 + 128/63
         *Q1*Q2^-4 )

       + lnmq2b*Q3b^-8*de^2 * ( 117932/15015*Q1^-8*Q2^6 + 91072/2145*Q1^-7*
         Q2^5 + 3931064/45045*Q1^-6*Q2^4 + 218024/3003*Q1^-5*Q2^3 - 438668/
         45045*Q1^-4*Q2^2 - 63144/1001*Q1^-3*Q2 - 103540/3003*Q1^-2 + 41696/
         1365*Q1^-1*Q2^-1 + 899644/15015*Q2^-2 + 2552152/45045*Q1*Q2^-3 + 
         1138804/45045*Q1^2*Q2^-4 + 40024/15015*Q1^3*Q2^-5 - 12032/15015*Q1^4*
         Q2^-6 )

       + lnmq2b*Q3b^-6*de * ( 12688/1155*Q1^-7*Q2^5 + 152168/3465*Q1^-6*Q2^4
          + 38096/693*Q1^-5*Q2^3 + 316/1155*Q1^-4*Q2^2 - 20408/385*Q1^-3*Q2 - 
         40508/1155*Q1^-2 + 85856/3465*Q1^-1*Q2^-1 + 35792/693*Q2^-2 + 50048/
         1155*Q1*Q2^-3 + 1160/77*Q1^2*Q2^-4 + 208/165*Q1^3*Q2^-5 )

       + lnmq2b*Q3b^-4 * ( 2864/315*Q1^-6*Q2^4 + 2768/105*Q1^-5*Q2^3 + 3356/
         315*Q1^-4*Q2^2 - 9112/315*Q1^-3*Q2 - 9172/315*Q1^-2 + 256/21*Q1^-1*
         Q2^-1 + 1952/63*Q2^-2 + 2288/105*Q1*Q2^-3 + 32/7*Q1^2*Q2^-4 )

       + lnmq2b^2*Q3b^-8*de^2 * (  - 1160/3003*Q1^-8*Q2^6 - 30064/15015*Q1^-7*
         Q2^5 - 184816/45045*Q1^-6*Q2^4 - 219152/45045*Q1^-5*Q2^3 - 263756/
         45045*Q1^-4*Q2^2 - 369968/45045*Q1^-3*Q2 - 364972/45045*Q1^-2 - 
         233984/45045*Q1^-1*Q2^-1 - 434452/45045*Q2^-2 - 87424/9009*Q1*Q2^-3
          - 68168/15015*Q1^2*Q2^-4 - 1648/3003*Q1^3*Q2^-5 + 128/1001*Q1^4*
         Q2^-6 )

       + lnmq2b^2*Q3b^-6*de * (  - 608/1155*Q1^-7*Q2^5 - 5288/3465*Q1^-6*Q2^4
          - 4112/3465*Q1^-5*Q2^3 - 3848/3465*Q1^-4*Q2^2 - 2032/495*Q1^-3*Q2 - 
         6992/1155*Q1^-2 - 18176/3465*Q1^-1*Q2^-1 - 30104/3465*Q2^-2 - 24832/
         3465*Q1*Q2^-3 - 912/385*Q1^2*Q2^-4 - 32/231*Q1^3*Q2^-5 )

       + lnmq2b^2*Q3b^-4 * (  - 44/105*Q1^-6*Q2^4 - 16/315*Q1^-5*Q2^3 + 56/45*
         Q1^-4*Q2^2 - 16/45*Q1^-3*Q2 - 16/5*Q1^-2 - 64/15*Q1^-1*Q2^-1 - 256/45
         *Q2^-2 - 352/105*Q1*Q2^-3 - 64/105*Q1^2*Q2^-4 )

       + lnmq1b*Q3b^-8*de^2 * ( 24800/3003*Q1^-7*Q2^5 + 227408/5005*Q1^-6*Q2^4
          + 56936/585*Q1^-5*Q2^3 + 846964/9009*Q1^-4*Q2^2 + 329464/15015*Q1^-3
         *Q2 - 1586836/45045*Q1^-2 - 34264/1287*Q1^-1*Q2^-1 + 46868/1365*Q2^-2
          + 310256/4095*Q1*Q2^-3 + 1092148/15015*Q1^2*Q2^-4 + 1529288/45045*
         Q1^3*Q2^-5 + 247108/45045*Q1^4*Q2^-6 - 5776/15015*Q1^5*Q2^-7 )

       + lnmq1b*Q3b^-6*de * ( 13952/1155*Q1^-6*Q2^4 + 19088/385*Q1^-5*Q2^3 + 
         47752/693*Q1^-4*Q2^2 + 26624/1155*Q1^-3*Q2 - 1632/55*Q1^-2 - 79328/
         3465*Q1^-1*Q2^-1 + 114868/3465*Q2^-2 + 222136/3465*Q1*Q2^-3 + 25948/
         495*Q1^2*Q2^-4 + 63904/3465*Q1^3*Q2^-5 + 1312/693*Q1^4*Q2^-6 )

       + lnmq1b*Q3b^-4 * ( 1136/105*Q1^-5*Q2^3 + 3464/105*Q1^-4*Q2^2 + 7264/
         315*Q1^-3*Q2 - 196/15*Q1^-2 - 4432/315*Q1^-1*Q2^-1 + 7436/315*Q2^-2
          + 11768/315*Q1*Q2^-3 + 824/35*Q1^2*Q2^-4 + 1472/315*Q1^3*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-7*de^2 * ( 2320/3003*Q1^-8*Q2^5 + 544/105*Q1^-7*
         Q2^4 + 67572/5005*Q1^-6*Q2^3 + 253012/15015*Q1^-5*Q2^2 + 43432/5005*
         Q1^-4*Q2 - 1952/1155*Q1^-3 - 12664/4095*Q1^-2*Q2^-1 + 472/99*Q1^-1*
         Q2^-2 + 47536/6435*Q2^-3 + 68672/15015*Q1*Q2^-4 + 10004/15015*Q1^2*
         Q2^-5 - 52/231*Q1^3*Q2^-6 - 256/15015*Q1^4*Q2^-7 )

       + lnmq1b*lnmq2b*Q3b^-5*de * ( 1216/1155*Q1^-7*Q2^4 + 584/105*Q1^-6*Q2^3
          + 2504/231*Q1^-5*Q2^2 + 9616/1155*Q1^-4*Q2 - 64/315*Q1^-3 - 9448/
         3465*Q1^-2*Q2^-1 + 1352/315*Q1^-1*Q2^-2 + 6976/1155*Q2^-3 + 544/165*
         Q1*Q2^-4 + 88/105*Q1^2*Q2^-5 + 248/1155*Q1^3*Q2^-6 )

       + lnmq1b*lnmq2b*Q3b^-3 * ( 88/105*Q1^-6*Q2^3 + 24/7*Q1^-5*Q2^2 + 584/
         105*Q1^-4*Q2 + 568/315*Q1^-3 - 184/105*Q1^-2*Q2^-1 + 136/45*Q1^-1*
         Q2^-2 + 368/105*Q2^-3 + 176/105*Q1*Q2^-4 + 16/35*Q1^2*Q2^-5 )

       + lnmq1b^2*Q3b^-8*de^2 * (  - 160/143*Q1^-7*Q2^5 - 6096/1001*Q1^-6*Q2^4
          - 12816/1001*Q1^-5*Q2^3 - 176144/15015*Q1^-4*Q2^2 - 13040/9009*Q1^-3
         *Q2 + 29116/5005*Q1^-2 + 59632/15015*Q1^-1*Q2^-1 + 185132/45045*Q2^-2
          - 8/455*Q1*Q2^-3 - 24928/5005*Q1^2*Q2^-4 - 83792/15015*Q1^3*Q2^-5 - 
         39164/15015*Q1^4*Q2^-6 - 992/2145*Q1^5*Q2^-7 )

       + lnmq1b^2*Q3b^-6*de * (  - 128/77*Q1^-6*Q2^4 - 224/33*Q1^-5*Q2^3 - 
         10448/1155*Q1^-4*Q2^2 - 6256/3465*Q1^-3*Q2 + 928/165*Q1^-2 + 14576/
         3465*Q1^-1*Q2^-1 + 9008/3465*Q2^-2 - 96/55*Q1*Q2^-3 - 17488/3465*Q1^2
         *Q2^-4 - 608/165*Q1^3*Q2^-5 - 1048/1155*Q1^4*Q2^-6 )

       + lnmq1b^2*Q3b^-4 * (  - 32/21*Q1^-5*Q2^3 - 496/105*Q1^-4*Q2^2 - 176/63
         *Q1^-3*Q2 + 16/5*Q1^-2 + 368/105*Q1^-1*Q2^-1 + 416/315*Q2^-2 - 544/
         315*Q1*Q2^-3 - 124/45*Q1^2*Q2^-4 - 16/15*Q1^3*Q2^-5 )

       + P3*Q3b^-8*de^2 * ( 480/143*Q1^-8*Q2^6 + 16704/1001*Q1^-7*Q2^5 + 28768/
         1001*Q1^-6*Q2^4 + 4352/385*Q1^-5*Q2^3 - 9984/385*Q1^-4*Q2^2 - 192/5*
         Q1^-3*Q2 - 768/35*Q1^-2 - 64/5*Q2^-2 - 4864/385*Q1*Q2^-3 + 416/385*
         Q1^2*Q2^-4 + 11008/715*Q1^3*Q2^-5 + 12000/1001*Q1^4*Q2^-6 + 2880/1001
         *Q1^5*Q2^-7 )

       + P3*Q3b^-6*de * ( 384/77*Q1^-7*Q2^5 + 1472/77*Q1^-6*Q2^4 + 1152/55*
         Q1^-5*Q2^3 - 32/5*Q1^-4*Q2^2 - 192/7*Q1^-3*Q2 - 96/5*Q1^-2 - 64/7*
         Q2^-2 - 128/35*Q1*Q2^-3 + 640/77*Q1^2*Q2^-4 + 4608/385*Q1^3*Q2^-5 + 
         320/77*Q1^4*Q2^-6 )

       + P3*Q3b^-4 * ( 32/7*Q1^-6*Q2^4 + 512/35*Q1^-5*Q2^3 + 64/7*Q1^-4*Q2^2
          - 64/7*Q1^-3*Q2 - 416/35*Q1^-2 - 128/35*Q2^-2 + 128/35*Q1*Q2^-3 + 
         256/35*Q1^2*Q2^-4 + 128/35*Q1^3*Q2^-5 )

       + P3p*Q3b^-8*de^2 * (  - 480/143*Q1^-8*Q2^6 - 2112/91*Q1^-7*Q2^5 - 9408/
         143*Q1^-6*Q2^4 - 474112/5005*Q1^-5*Q2^3 - 324096/5005*Q1^-4*Q2^2 - 
         21696/5005*Q1^-3*Q2 + 8448/455*Q1^-2 - 768/143*Q1^-1*Q2^-1 - 281696/
         5005*Q2^-2 - 424768/5005*Q1*Q2^-3 - 358048/5005*Q1^2*Q2^-4 - 144896/
         5005*Q1^3*Q2^-5 - 32/11*Q1^4*Q2^-6 + 768/1001*Q1^5*Q2^-7 )

       + P3p*Q3b^-6*de * (  - 384/77*Q1^-7*Q2^5 - 2048/77*Q1^-6*Q2^4 - 20352/
         385*Q1^-5*Q2^3 - 15936/385*Q1^-4*Q2^2 + 1536/385*Q1^-3*Q2 + 1728/77*
         Q1^-2 - 384/77*Q1^-1*Q2^-1 - 20992/385*Q2^-2 - 27904/385*Q1*Q2^-3 - 
         2752/55*Q1^2*Q2^-4 - 512/35*Q1^3*Q2^-5 - 64/77*Q1^4*Q2^-6 )

       + P3p*Q3b^-4 * (  - 32/7*Q1^-6*Q2^4 - 128/7*Q1^-5*Q2^3 - 736/35*Q1^-4*
         Q2^2 + 128/35*Q1^-3*Q2 + 96/5*Q1^-2 - 128/35*Q1^-1*Q2^-1 - 288/7*
         Q2^-2 - 1536/35*Q1*Q2^-3 - 768/35*Q1^2*Q2^-4 - 128/35*Q1^3*Q2^-5 );

   PPih17gluon =
       + Q3b^-9*de^2*z3 * ( 192/35*Q2^-1 - 192/35*Q1*Q2^-2 - 5248/35*Q1^2*
         Q2^-3 - 11776/55*Q1^3*Q2^-4 - 51808/385*Q1^4*Q2^-5 - 288/7*Q1^5*Q2^-6
          - 384/77*Q1^6*Q2^-7 )

       + Q3b^-8*de^2 * (  - 328/1155*Q1^-5*Q2^3 - 4484/3465*Q1^-4*Q2^2 - 21596/
         3465*Q1^-3*Q2 - 13672/693*Q1^-2 - 1632/35*Q1^-1*Q2^-1 - 13672/693*
         Q2^-2 - 21596/3465*Q1*Q2^-3 - 4484/3465*Q1^2*Q2^-4 - 328/1155*Q1^3*
         Q2^-5 )

       + Q3b^-7*de*z3 * (  - 96/35*Q2^-1 - 288/7*Q1*Q2^-2 - 5344/35*Q1^2*Q2^-3
          - 736/5*Q1^3*Q2^-4 - 2112/35*Q1^4*Q2^-5 - 64/7*Q1^5*Q2^-6 )

       + Q3b^-6*de * ( 64/35*Q1^-4*Q2^2 + 2696/315*Q1^-3*Q2 + 944/63*Q1^-2 + 
         144/35*Q1^-1*Q2^-1 + 944/63*Q2^-2 + 2696/315*Q1*Q2^-3 + 64/35*Q1^2*
         Q2^-4 )

       + Q3b^-5*z3 * (  - 64/5*Q2^-1 - 2048/35*Q1*Q2^-2 - 3616/35*Q1^2*Q2^-3
          - 288/5*Q1^3*Q2^-4 - 384/35*Q1^4*Q2^-5 )

       + Q3b^-4 * ( 48/7*Q1^-3*Q2 + 1616/105*Q1^-2 + 1184/105*Q1^-1*Q2^-1 + 
         1616/105*Q2^-2 + 48/7*Q1*Q2^-3 )

       + lnmq2b*Q3b^-9*de^2 * (  - 1972/1155*Q1^-6*Q2^5 - 5612/693*Q1^-5*Q2^4
          - 65236/3465*Q1^-4*Q2^3 - 25376/495*Q1^-3*Q2^2 - 44864/315*Q1^-2*Q2
          - 260488/1155*Q1^-1 - 179728/1155*Q2^-1 - 35152/495*Q1*Q2^-2 - 38372/
         1155*Q1^2*Q2^-3 - 4864/385*Q1^3*Q2^-4 - 16/7*Q1^4*Q2^-5 )

       + lnmq2b*Q3b^-7*de * (  - 64/35*Q1^-5*Q2^4 - 100/63*Q1^-4*Q2^3 + 164/15
         *Q1^-3*Q2^2 + 1388/105*Q1^-2*Q2 - 1228/105*Q1^-1 - 16/63*Q2^-1 - 1712/
         315*Q1*Q2^-2 - 1136/105*Q1^2*Q2^-3 - 368/105*Q1^3*Q2^-4 )

       + lnmq2b*Q3b^-5 * ( 8/21*Q1^-4*Q2^3 + 1136/105*Q1^-3*Q2^2 + 616/15*
         Q1^-2*Q2 + 1696/35*Q1^-1 + 3128/105*Q2^-1 + 8/7*Q1*Q2^-2 - 96/35*Q1^2
         *Q2^-3 )

       + lnmq2b^2*Q3b^-9*de^2 * (  - 544/1155*Q1^-7*Q2^6 - 1426/385*Q1^-6*Q2^5
          - 13646/1155*Q1^-5*Q2^4 - 62758/3465*Q1^-4*Q2^3 - 850/99*Q1^-3*Q2^2
          + 50774/3465*Q1^-2*Q2 + 89294/3465*Q1^-1 + 9788/693*Q2^-1 - 6196/
         3465*Q1*Q2^-2 - 1224/385*Q1^2*Q2^-3 - 832/1155*Q1^3*Q2^-4 )

       + lnmq2b^2*Q3b^-7*de * (  - 4/5*Q1^-6*Q2^5 - 76/15*Q1^-5*Q2^4 - 3992/
         315*Q1^-4*Q2^3 - 4768/315*Q1^-3*Q2^2 - 824/105*Q1^-2*Q2 - 16/5*Q1^-1
          - 340/63*Q2^-1 - 572/105*Q1*Q2^-2 - 152/105*Q1^2*Q2^-3 )

       + lnmq2b^2*Q3b^-5 * (  - 88/105*Q1^-5*Q2^4 - 152/35*Q1^-4*Q2^3 - 64/7*
         Q1^-3*Q2^2 - 376/35*Q1^-2*Q2 - 368/35*Q1^-1 - 256/35*Q2^-1 - 208/105*
         Q1*Q2^-2 )

       + lnmq1b*Q3b^-9*de^2 * (  - 16/7*Q1^-5*Q2^4 - 4864/385*Q1^-4*Q2^3 - 
         38372/1155*Q1^-3*Q2^2 - 35152/495*Q1^-2*Q2 - 179728/1155*Q1^-1 - 
         260488/1155*Q2^-1 - 44864/315*Q1*Q2^-2 - 25376/495*Q1^2*Q2^-3 - 65236/
         3465*Q1^3*Q2^-4 - 5612/693*Q1^4*Q2^-5 - 1972/1155*Q1^5*Q2^-6 )

       + lnmq1b*Q3b^-7*de * (  - 368/105*Q1^-4*Q2^3 - 1136/105*Q1^-3*Q2^2 - 
         1712/315*Q1^-2*Q2 - 16/63*Q1^-1 - 1228/105*Q2^-1 + 1388/105*Q1*Q2^-2
          + 164/15*Q1^2*Q2^-3 - 100/63*Q1^3*Q2^-4 - 64/35*Q1^4*Q2^-5 )

       + lnmq1b*Q3b^-5 * (  - 96/35*Q1^-3*Q2^2 + 8/7*Q1^-2*Q2 + 3128/105*Q1^-1
          + 1696/35*Q2^-1 + 616/15*Q1*Q2^-2 + 1136/105*Q1^2*Q2^-3 + 8/21*Q1^3*
         Q2^-4 )

       + lnmq1b*lnmq2b*Q3b^-8*de^2 * (  - 72/77*Q1^-6*Q2^4 - 2504/385*Q1^-5*
         Q2^3 - 4174/231*Q1^-4*Q2^2 - 80/3*Q1^-3*Q2 - 18856/693*Q1^-2 - 112792/
         3465*Q1^-1*Q2^-1 - 18856/693*Q2^-2 - 80/3*Q1*Q2^-3 - 4174/231*Q1^2*
         Q2^-4 - 2504/385*Q1^3*Q2^-5 - 72/77*Q1^4*Q2^-6 )

       + lnmq1b*lnmq2b*Q3b^-6*de * (  - 48/35*Q1^-5*Q2^3 - 104/15*Q1^-4*Q2^2
          - 512/45*Q1^-3*Q2 - 1576/315*Q1^-2 - 536/315*Q1^-1*Q2^-1 - 1576/315*
         Q2^-2 - 512/45*Q1*Q2^-3 - 104/15*Q1^2*Q2^-4 - 48/35*Q1^3*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-4 * (  - 32/35*Q1^-4*Q2^2 - 104/35*Q1^-3*Q2 + 184/
         105*Q1^-2 + 872/105*Q1^-1*Q2^-1 + 184/105*Q2^-2 - 104/35*Q1*Q2^-3 - 
         32/35*Q1^2*Q2^-4 )

       + lnmq1b^2*Q3b^-9*de^2 * (  - 832/1155*Q1^-4*Q2^3 - 1224/385*Q1^-3*Q2^2
          - 6196/3465*Q1^-2*Q2 + 9788/693*Q1^-1 + 89294/3465*Q2^-1 + 50774/
         3465*Q1*Q2^-2 - 850/99*Q1^2*Q2^-3 - 62758/3465*Q1^3*Q2^-4 - 13646/
         1155*Q1^4*Q2^-5 - 1426/385*Q1^5*Q2^-6 - 544/1155*Q1^6*Q2^-7 )

       + lnmq1b^2*Q3b^-7*de * (  - 152/105*Q1^-3*Q2^2 - 572/105*Q1^-2*Q2 - 340/
         63*Q1^-1 - 16/5*Q2^-1 - 824/105*Q1*Q2^-2 - 4768/315*Q1^2*Q2^-3 - 3992/
         315*Q1^3*Q2^-4 - 76/15*Q1^4*Q2^-5 - 4/5*Q1^5*Q2^-6 )

       + lnmq1b^2*Q3b^-5 * (  - 208/105*Q1^-2*Q2 - 256/35*Q1^-1 - 368/35*Q2^-1
          - 376/35*Q1*Q2^-2 - 64/7*Q1^2*Q2^-3 - 152/35*Q1^3*Q2^-4 - 88/105*
         Q1^4*Q2^-5 )

       + P3*Q3b^-9*de^2 * (  - 192/77*Q1^-7*Q2^6 - 144/7*Q1^-6*Q2^5 - 25904/
         385*Q1^-5*Q2^4 - 5888/55*Q1^-4*Q2^3 - 2624/35*Q1^-3*Q2^2 - 96/35*
         Q1^-2*Q2 + 96/35*Q1^-1 - 96/35*Q2^-1 + 96/35*Q1*Q2^-2 + 2624/35*Q1^2*
         Q2^-3 + 5888/55*Q1^3*Q2^-4 + 25904/385*Q1^4*Q2^-5 + 144/7*Q1^5*Q2^-6
          + 192/77*Q1^6*Q2^-7 )

       + P3*Q3b^-7*de * (  - 32/7*Q1^-6*Q2^5 - 1056/35*Q1^-5*Q2^4 - 368/5*
         Q1^-4*Q2^3 - 2672/35*Q1^-3*Q2^2 - 144/7*Q1^-2*Q2 - 48/35*Q1^-1 + 48/
         35*Q2^-1 + 144/7*Q1*Q2^-2 + 2672/35*Q1^2*Q2^-3 + 368/5*Q1^3*Q2^-4 + 
         1056/35*Q1^4*Q2^-5 + 32/7*Q1^5*Q2^-6 )

       + P3*Q3b^-5 * (  - 192/35*Q1^-5*Q2^4 - 144/5*Q1^-4*Q2^3 - 1808/35*Q1^-3
         *Q2^2 - 1024/35*Q1^-2*Q2 - 32/5*Q1^-1 + 32/5*Q2^-1 + 1024/35*Q1*Q2^-2
          + 1808/35*Q1^2*Q2^-3 + 144/5*Q1^3*Q2^-4 + 192/35*Q1^4*Q2^-5 )

       + P3p*Q3b^-9*de^2 * (  - 192/77*Q1^-7*Q2^6 - 144/7*Q1^-6*Q2^5 - 27568/
         385*Q1^-5*Q2^4 - 7056/55*Q1^-4*Q2^3 - 36528/385*Q1^-3*Q2^2 + 30048/
         385*Q1^-2*Q2 + 100512/385*Q1^-1 + 14208/55*Q2^-1 + 31104/385*Q1*Q2^-2
          - 7664/385*Q1^2*Q2^-3 - 1168/55*Q1^3*Q2^-4 - 1664/385*Q1^4*Q2^-5 )

       + P3p*Q3b^-7*de * (  - 32/7*Q1^-6*Q2^5 - 1056/35*Q1^-5*Q2^4 - 576/7*
         Q1^-4*Q2^3 - 3968/35*Q1^-3*Q2^2 - 480/7*Q1^-2*Q2 + 32/5*Q1^-1 + 272/
         35*Q2^-1 - 48*Q1*Q2^-2 - 1296/35*Q1^2*Q2^-3 - 304/35*Q1^3*Q2^-4 )

       + P3p*Q3b^-5 * (  - 192/35*Q1^-5*Q2^4 - 144/5*Q1^-4*Q2^3 - 2224/35*
         Q1^-3*Q2^2 - 2768/35*Q1^-2*Q2 - 2512/35*Q1^-1 - 2288/35*Q2^-1 - 1744/
         35*Q1*Q2^-2 - 416/35*Q1^2*Q2^-3 );

   PPih39gluon =
       + Q3b^-9*de^2*z3 * (  - 192/35*Q2^-1 + 192/35*Q1*Q2^-2 - 1152/385*Q1^2*
         Q2^-3 + 512/385*Q1^3*Q2^-4 + 28064/5005*Q1^4*Q2^-5 + 3616/1001*Q1^5*
         Q2^-6 + 768/1001*Q1^6*Q2^-7 )

       + Q3b^-8*de^2 * (  - 11488/15015*Q1^-6*Q2^4 - 229832/45045*Q1^-5*Q2^3
          - 655708/45045*Q1^-4*Q2^2 - 87856/3465*Q1^-3*Q2 - 210752/6435*Q1^-2
          - 1553528/45045*Q1^-1*Q2^-1 - 210752/6435*Q2^-2 - 87856/3465*Q1*
         Q2^-3 - 655708/45045*Q1^2*Q2^-4 - 229832/45045*Q1^3*Q2^-5 - 11488/
         15015*Q1^4*Q2^-6 )

       + Q3b^-7*de*z3 * (  - 96/35*Q2^-1 + 96/35*Q1*Q2^-2 - 32/5*Q1^2*Q2^-3 - 
         480/77*Q1^3*Q2^-4 - 192/55*Q1^4*Q2^-5 - 64/77*Q1^5*Q2^-6 )

       + Q3b^-6*de * (  - 1472/693*Q1^-5*Q2^3 - 10928/1155*Q1^-4*Q2^2 - 21248/
         1155*Q1^-3*Q2 - 82648/3465*Q1^-2 - 81584/3465*Q1^-1*Q2^-1 - 82648/
         3465*Q2^-2 - 21248/1155*Q1*Q2^-3 - 10928/1155*Q1^2*Q2^-4 - 1472/693*
         Q1^3*Q2^-5 )

       + Q3b^-5*z3 * (  - 64/35*Q2^-1 - 128/35*Q1*Q2^-2 - 416/35*Q1^2*Q2^-3 - 
         352/35*Q1^3*Q2^-4 - 128/35*Q1^4*Q2^-5 )

       + Q3b^-4 * (  - 128/63*Q1^-4*Q2^2 - 128/21*Q1^-3*Q2 - 72/7*Q1^-2 - 656/
         63*Q1^-1*Q2^-1 - 72/7*Q2^-2 - 128/21*Q1*Q2^-3 - 128/63*Q1^2*Q2^-4 )

       + lnmq2b*Q3b^-9*de^2 * ( 5776/15015*Q1^-7*Q2^6 + 47108/45045*Q1^-6*Q2^5
          - 22348/6435*Q1^-5*Q2^4 - 20480/819*Q1^-4*Q2^3 - 199396/3003*Q1^-3*
         Q2^2 - 49284/455*Q1^-2*Q2 - 6116588/45045*Q1^-1 - 4422388/45045*Q2^-1
          - 748324/15015*Q1*Q2^-2 - 407464/45045*Q1^2*Q2^-3 + 38732/6435*Q1^3*
         Q2^-4 + 5608/1365*Q1^4*Q2^-5 + 12032/15015*Q1^5*Q2^-6 )

       + lnmq2b*Q3b^-7*de * (  - 1312/693*Q1^-6*Q2^5 - 4304/385*Q1^-5*Q2^4 - 
         110576/3465*Q1^-4*Q2^3 - 203744/3465*Q1^-3*Q2^2 - 53096/693*Q1^-2*Q2
          - 307256/3465*Q1^-1 - 81976/1155*Q2^-1 - 19288/385*Q1*Q2^-2 - 28312/
         1155*Q1^2*Q2^-3 - 2984/385*Q1^3*Q2^-4 - 208/165*Q1^4*Q2^-5 )

       + lnmq2b*Q3b^-5 * (  - 1472/315*Q1^-5*Q2^4 - 656/35*Q1^-4*Q2^3 - 10832/
         315*Q1^-3*Q2^2 - 11792/315*Q1^-2*Q2 - 12176/315*Q1^-1 - 3856/105*
         Q2^-1 - 10576/315*Q1*Q2^-2 - 128/7*Q1^2*Q2^-3 - 32/7*Q1^3*Q2^-4 )

       + lnmq2b^2*Q3b^-9*de^2 * (  - 128/15015*Q1^-7*Q2^6 + 14/715*Q1^-6*Q2^5
          + 8782/15015*Q1^-5*Q2^4 + 45586/15015*Q1^-4*Q2^3 + 381302/45045*
         Q1^-3*Q2^2 + 688442/45045*Q1^-2*Q2 + 851042/45045*Q1^-1 + 649256/
         45045*Q2^-1 + 269144/45045*Q1*Q2^-2 + 9056/45045*Q1^2*Q2^-3 - 6536/
         5005*Q1^3*Q2^-4 - 2096/3003*Q1^4*Q2^-5 - 128/1001*Q1^5*Q2^-6 )

       + lnmq2b^2*Q3b^-7*de * ( 124/1155*Q1^-6*Q2^5 + 956/1155*Q1^-5*Q2^4 + 
         10096/3465*Q1^-4*Q2^3 + 22328/3465*Q1^-3*Q2^2 + 12016/1155*Q1^-2*Q2
          + 44824/3465*Q1^-1 + 38284/3465*Q2^-1 + 7732/1155*Q1*Q2^-2 + 9784/
         3465*Q1^2*Q2^-3 + 976/1155*Q1^3*Q2^-4 + 32/231*Q1^4*Q2^-5 )

       + lnmq2b^2*Q3b^-5 * ( 8/35*Q1^-5*Q2^4 + 352/315*Q1^-4*Q2^3 + 808/315*
         Q1^-3*Q2^2 + 272/63*Q1^-2*Q2 + 664/105*Q1^-1 + 704/105*Q2^-1 + 320/63
         *Q1*Q2^-2 + 256/105*Q1^2*Q2^-3 + 64/105*Q1^3*Q2^-4 )

       + lnmq1b*Q3b^-9*de^2 * ( 12032/15015*Q1^-6*Q2^5 + 5608/1365*Q1^-5*Q2^4
          + 38732/6435*Q1^-4*Q2^3 - 407464/45045*Q1^-3*Q2^2 - 748324/15015*
         Q1^-2*Q2 - 4422388/45045*Q1^-1 - 6116588/45045*Q2^-1 - 49284/455*Q1*
         Q2^-2 - 199396/3003*Q1^2*Q2^-3 - 20480/819*Q1^3*Q2^-4 - 22348/6435*
         Q1^4*Q2^-5 + 47108/45045*Q1^5*Q2^-6 + 5776/15015*Q1^6*Q2^-7 )

       + lnmq1b*Q3b^-7*de * (  - 208/165*Q1^-5*Q2^4 - 2984/385*Q1^-4*Q2^3 - 
         28312/1155*Q1^-3*Q2^2 - 19288/385*Q1^-2*Q2 - 81976/1155*Q1^-1 - 
         307256/3465*Q2^-1 - 53096/693*Q1*Q2^-2 - 203744/3465*Q1^2*Q2^-3 - 
         110576/3465*Q1^3*Q2^-4 - 4304/385*Q1^4*Q2^-5 - 1312/693*Q1^5*Q2^-6 )

       + lnmq1b*Q3b^-5 * (  - 32/7*Q1^-4*Q2^3 - 128/7*Q1^-3*Q2^2 - 10576/315*
         Q1^-2*Q2 - 3856/105*Q1^-1 - 12176/315*Q2^-1 - 11792/315*Q1*Q2^-2 - 
         10832/315*Q1^2*Q2^-3 - 656/35*Q1^3*Q2^-4 - 1472/315*Q1^4*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-8*de^2 * ( 256/15015*Q1^-7*Q2^5 + 92/1155*Q1^-6*
         Q2^4 - 4232/15015*Q1^-5*Q2^3 - 40202/15015*Q1^-4*Q2^2 - 372896/45045*
         Q1^-3*Q2 - 2368/165*Q1^-2 - 80728/4095*Q1^-1*Q2^-1 - 2368/165*Q2^-2
          - 372896/45045*Q1*Q2^-3 - 40202/15015*Q1^2*Q2^-4 - 4232/15015*Q1^3*
         Q2^-5 + 92/1155*Q1^4*Q2^-6 + 256/15015*Q1^5*Q2^-7 )

       + lnmq1b*lnmq2b*Q3b^-6*de * (  - 248/1155*Q1^-6*Q2^4 - 48/35*Q1^-5*Q2^3
          - 920/231*Q1^-4*Q2^2 - 27088/3465*Q1^-3*Q2 - 496/45*Q1^-2 - 3160/231
         *Q1^-1*Q2^-1 - 496/45*Q2^-2 - 27088/3465*Q1*Q2^-3 - 920/231*Q1^2*
         Q2^-4 - 48/35*Q1^3*Q2^-5 - 248/1155*Q1^4*Q2^-6 )

       + lnmq1b*lnmq2b*Q3b^-4 * (  - 16/35*Q1^-5*Q2^3 - 232/105*Q1^-4*Q2^2 - 
         488/105*Q1^-3*Q2 - 1984/315*Q1^-2 - 152/21*Q1^-1*Q2^-1 - 1984/315*
         Q2^-2 - 488/105*Q1*Q2^-3 - 232/105*Q1^2*Q2^-4 - 16/35*Q1^3*Q2^-5 )

       + lnmq1b^2*Q3b^-9*de^2 * (  - 128/1001*Q1^-6*Q2^5 - 2096/3003*Q1^-5*
         Q2^4 - 6536/5005*Q1^-4*Q2^3 + 9056/45045*Q1^-3*Q2^2 + 269144/45045*
         Q1^-2*Q2 + 649256/45045*Q1^-1 + 851042/45045*Q2^-1 + 688442/45045*Q1*
         Q2^-2 + 381302/45045*Q1^2*Q2^-3 + 45586/15015*Q1^3*Q2^-4 + 8782/15015
         *Q1^4*Q2^-5 + 14/715*Q1^5*Q2^-6 - 128/15015*Q1^6*Q2^-7 )

       + lnmq1b^2*Q3b^-7*de * ( 32/231*Q1^-5*Q2^4 + 976/1155*Q1^-4*Q2^3 + 9784/
         3465*Q1^-3*Q2^2 + 7732/1155*Q1^-2*Q2 + 38284/3465*Q1^-1 + 44824/3465*
         Q2^-1 + 12016/1155*Q1*Q2^-2 + 22328/3465*Q1^2*Q2^-3 + 10096/3465*Q1^3
         *Q2^-4 + 956/1155*Q1^4*Q2^-5 + 124/1155*Q1^5*Q2^-6 )

       + lnmq1b^2*Q3b^-5 * ( 64/105*Q1^-4*Q2^3 + 256/105*Q1^-3*Q2^2 + 320/63*
         Q1^-2*Q2 + 704/105*Q1^-1 + 664/105*Q2^-1 + 272/63*Q1*Q2^-2 + 808/315*
         Q1^2*Q2^-3 + 352/315*Q1^3*Q2^-4 + 8/35*Q1^4*Q2^-5 )

       + P3*Q3b^-9*de^2 * ( 384/1001*Q1^-7*Q2^6 + 1808/1001*Q1^-6*Q2^5 + 14032/
         5005*Q1^-5*Q2^4 + 256/385*Q1^-4*Q2^3 - 576/385*Q1^-3*Q2^2 + 96/35*
         Q1^-2*Q2 - 96/35*Q1^-1 + 96/35*Q2^-1 - 96/35*Q1*Q2^-2 + 576/385*Q1^2*
         Q2^-3 - 256/385*Q1^3*Q2^-4 - 14032/5005*Q1^4*Q2^-5 - 1808/1001*Q1^5*
         Q2^-6 - 384/1001*Q1^6*Q2^-7 )

       + P3*Q3b^-7*de * (  - 32/77*Q1^-6*Q2^5 - 96/55*Q1^-5*Q2^4 - 240/77*
         Q1^-4*Q2^3 - 16/5*Q1^-3*Q2^2 + 48/35*Q1^-2*Q2 - 48/35*Q1^-1 + 48/35*
         Q2^-1 - 48/35*Q1*Q2^-2 + 16/5*Q1^2*Q2^-3 + 240/77*Q1^3*Q2^-4 + 96/55*
         Q1^4*Q2^-5 + 32/77*Q1^5*Q2^-6 )

       + P3*Q3b^-5 * (  - 64/35*Q1^-5*Q2^4 - 176/35*Q1^-4*Q2^3 - 208/35*Q1^-3*
         Q2^2 - 64/35*Q1^-2*Q2 - 32/35*Q1^-1 + 32/35*Q2^-1 + 64/35*Q1*Q2^-2 + 
         208/35*Q1^2*Q2^-3 + 176/35*Q1^3*Q2^-4 + 64/35*Q1^4*Q2^-5 )

       + P3p*Q3b^-9*de^2 * (  - 384/1001*Q1^-7*Q2^6 - 2768/1001*Q1^-6*Q2^5 - 
         35344/5005*Q1^-5*Q2^4 - 8656/5005*Q1^-4*Q2^3 + 177456/5005*Q1^-3*Q2^2
          + 534624/5005*Q1^-2*Q2 + 846816/5005*Q1^-1 + 860544/5005*Q2^-1 + 
         520896/5005*Q1*Q2^-2 + 184944/5005*Q1^2*Q2^-3 - 1712/715*Q1^3*Q2^-4
          - 49376/5005*Q1^4*Q2^-5 - 32/7*Q1^5*Q2^-6 - 768/1001*Q1^6*Q2^-7 )

       + P3p*Q3b^-7*de * ( 32/77*Q1^-6*Q2^5 + 288/77*Q1^-5*Q2^4 + 896/55*Q1^-4
         *Q2^3 + 17344/385*Q1^-3*Q2^2 + 33312/385*Q1^-2*Q2 + 1312/11*Q1^-1 + 
         46448/385*Q2^-1 + 32784/385*Q1*Q2^-2 + 18576/385*Q1^2*Q2^-3 + 7472/
         385*Q1^3*Q2^-4 + 192/35*Q1^4*Q2^-5 + 64/77*Q1^5*Q2^-6 )

       + P3p*Q3b^-5 * ( 64/35*Q1^-5*Q2^4 + 80/7*Q1^-4*Q2^3 + 1104/35*Q1^-3*
         Q2^2 + 368/7*Q1^-2*Q2 + 2224/35*Q1^-1 + 2256/35*Q2^-1 + 272/5*Q1*
         Q2^-2 + 1312/35*Q1^2*Q2^-3 + 576/35*Q1^3*Q2^-4 + 128/35*Q1^4*Q2^-5 );

   PPih54gluon =
       + Q3b^-9*de^2*z3 * ( 1664/35*Q2^-1 + 1536/35*Q1*Q2^-2 + 14624/385*Q1^2*
         Q2^-3 + 1376/35*Q1^3*Q2^-4 + 12704/385*Q1^4*Q2^-5 + 160/11*Q1^5*Q2^-6
          + 192/77*Q1^6*Q2^-7 )

       + Q3b^-7*de*z3 * ( 1056/35*Q2^-1 + 736/35*Q1*Q2^-2 + 192/7*Q1^2*Q2^-3
          + 1216/35*Q1^3*Q2^-4 + 736/35*Q1^4*Q2^-5 + 32/7*Q1^5*Q2^-6 )

       + Q3b^-7*de^2 * (  - 584/1155*Q1^-6*Q2^3 - 488/165*Q1^-5*Q2^2 - 27262/
         3465*Q1^-4*Q2 - 11804/1155*Q1^-3 - 39518/3465*Q1^-2*Q2^-1 + 39518/
         3465*Q1^-1*Q2^-2 + 11804/1155*Q2^-3 + 27262/3465*Q1*Q2^-4 + 488/165*
         Q1^2*Q2^-5 + 584/1155*Q1^3*Q2^-6 )

       + Q3b^-5*z3 * ( 512/35*Q2^-1 + 64/5*Q1*Q2^-2 + 128/5*Q1^2*Q2^-3 + 768/
         35*Q1^3*Q2^-4 + 192/35*Q1^4*Q2^-5 )

       + Q3b^-5*de * ( 16/315*Q1^-5*Q2^2 - 16/45*Q1^-4*Q2 + 284/315*Q1^-3 - 
         1412/315*Q1^-2*Q2^-1 + 1412/315*Q1^-1*Q2^-2 - 284/315*Q2^-3 + 16/45*
         Q1*Q2^-4 - 16/315*Q1^2*Q2^-5 )

       + Q3b^-3 * ( 32/15*Q1^-4*Q2 + 424/105*Q1^-3 - 32/21*Q1^-2*Q2^-1 + 32/21
         *Q1^-1*Q2^-2 - 424/105*Q2^-3 - 32/15*Q1*Q2^-4 )

       + lnmq2b*Q3b^-8*de^2 * (  - 3172/1155*Q1^-7*Q2^5 - 7094/385*Q1^-6*Q2^4
          - 39232/693*Q1^-5*Q2^3 - 52462/495*Q1^-4*Q2^2 - 413296/3465*Q1^-3*Q2
          - 9208/231*Q1^-2 + 303584/3465*Q1^-1*Q2^-1 + 527974/3465*Q2^-2 + 
         142424/1155*Q1*Q2^-3 + 20278/315*Q1^2*Q2^-4 + 2164/105*Q1^3*Q2^-5 + 
         3488/1155*Q1^4*Q2^-6 )

       + lnmq2b*Q3b^-6*de * (  - 1432/315*Q1^-6*Q2^4 - 7256/315*Q1^-5*Q2^3 - 
         1738/35*Q1^-4*Q2^2 - 17468/315*Q1^-3*Q2 - 3884/315*Q1^-2 + 16556/315*
         Q1^-1*Q2^-1 + 1726/21*Q2^-2 + 19616/315*Q1*Q2^-3 + 2932/105*Q1^2*
         Q2^-4 + 568/105*Q1^3*Q2^-5 )

       + lnmq2b*Q3b^-4 * (  - 464/105*Q1^-5*Q2^3 - 116/7*Q1^-4*Q2^2 - 508/35*
         Q1^-3*Q2 + 584/105*Q1^-2 + 788/35*Q1^-1*Q2^-1 + 484/15*Q2^-2 + 824/35
         *Q1*Q2^-3 + 656/105*Q1^2*Q2^-4 )

       + lnmq2b^2*Q3b^-9*de^2 * ( 152/1155*Q1^-7*Q2^6 + 5504/3465*Q1^-6*Q2^5
          + 2976/385*Q1^-5*Q2^4 + 69232/3465*Q1^-4*Q2^3 + 99152/3465*Q1^-3*
         Q2^2 + 5366/315*Q1^-2*Q2 - 48926/3465*Q1^-1 - 45982/1155*Q2^-1 - 
         146786/3465*Q1*Q2^-2 - 31436/1155*Q1^2*Q2^-3 - 412/35*Q1^3*Q2^-4 - 
         248/77*Q1^4*Q2^-5 - 32/77*Q1^5*Q2^-6 )

       + lnmq2b^2*Q3b^-7*de * ( 22/105*Q1^-6*Q2^5 + 614/315*Q1^-5*Q2^4 + 146/
         21*Q1^-4*Q2^3 + 82/7*Q1^-3*Q2^2 + 692/105*Q1^-2*Q2 - 148/15*Q1^-1 - 
         6872/315*Q2^-1 - 152/7*Q1*Q2^-2 - 4064/315*Q1^2*Q2^-3 - 488/105*Q1^3*
         Q2^-4 - 16/21*Q1^4*Q2^-5 )

       + lnmq2b^2*Q3b^-5 * ( 4/21*Q1^-5*Q2^4 + 20/21*Q1^-4*Q2^3 + 8/5*Q1^-3*
         Q2^2 - 4/15*Q1^-2*Q2 - 572/105*Q1^-1 - 284/35*Q2^-1 - 844/105*Q1*
         Q2^-2 - 152/35*Q1^2*Q2^-3 - 32/35*Q1^3*Q2^-4 )

       + lnmq1b*Q3b^-8*de^2 * (  - 3488/1155*Q1^-6*Q2^4 - 2164/105*Q1^-5*Q2^3
          - 20278/315*Q1^-4*Q2^2 - 142424/1155*Q1^-3*Q2 - 527974/3465*Q1^-2 - 
         303584/3465*Q1^-1*Q2^-1 + 9208/231*Q2^-2 + 413296/3465*Q1*Q2^-3 + 
         52462/495*Q1^2*Q2^-4 + 39232/693*Q1^3*Q2^-5 + 7094/385*Q1^4*Q2^-6 + 
         3172/1155*Q1^5*Q2^-7 )

       + lnmq1b*Q3b^-6*de * (  - 568/105*Q1^-5*Q2^3 - 2932/105*Q1^-4*Q2^2 - 
         19616/315*Q1^-3*Q2 - 1726/21*Q1^-2 - 16556/315*Q1^-1*Q2^-1 + 3884/315
         *Q2^-2 + 17468/315*Q1*Q2^-3 + 1738/35*Q1^2*Q2^-4 + 7256/315*Q1^3*
         Q2^-5 + 1432/315*Q1^4*Q2^-6 )

       + lnmq1b*Q3b^-4 * (  - 656/105*Q1^-4*Q2^2 - 824/35*Q1^-3*Q2 - 484/15*
         Q1^-2 - 788/35*Q1^-1*Q2^-1 - 584/105*Q2^-2 + 508/35*Q1*Q2^-3 + 116/7*
         Q1^2*Q2^-4 + 464/105*Q1^3*Q2^-5 )

       + lnmq1b*lnmq2b*Q3b^-9*de^2 * (  - 304/1155*Q1^-7*Q2^6 - 3118/1155*
         Q1^-6*Q2^5 - 13478/1155*Q1^-5*Q2^4 - 33458/1155*Q1^-4*Q2^3 - 32422/
         693*Q1^-3*Q2^2 - 55988/1155*Q1^-2*Q2 - 14468/693*Q1^-1 + 14468/693*
         Q2^-1 + 55988/1155*Q1*Q2^-2 + 32422/693*Q1^2*Q2^-3 + 33458/1155*Q1^3*
         Q2^-4 + 13478/1155*Q1^4*Q2^-5 + 3118/1155*Q1^5*Q2^-6 + 304/1155*Q1^6*
         Q2^-7 )

       + lnmq1b*lnmq2b*Q3b^-7*de * (  - 44/105*Q1^-6*Q2^5 - 388/105*Q1^-5*Q2^4
          - 444/35*Q1^-4*Q2^3 - 7244/315*Q1^-3*Q2^2 - 7444/315*Q1^-2*Q2 - 580/
         63*Q1^-1 + 580/63*Q2^-1 + 7444/315*Q1*Q2^-2 + 7244/315*Q1^2*Q2^-3 + 
         444/35*Q1^3*Q2^-4 + 388/105*Q1^4*Q2^-5 + 44/105*Q1^5*Q2^-6 )

       + lnmq1b*lnmq2b*Q3b^-5 * (  - 8/21*Q1^-5*Q2^4 - 104/35*Q1^-4*Q2^3 - 112/
         15*Q1^-3*Q2^2 - 160/21*Q1^-2*Q2 - 40/21*Q1^-1 + 40/21*Q2^-1 + 160/21*
         Q1*Q2^-2 + 112/15*Q1^2*Q2^-3 + 104/35*Q1^3*Q2^-4 + 8/21*Q1^4*Q2^-5 )

       + lnmq1b^2*Q3b^-9*de^2 * ( 32/77*Q1^-6*Q2^5 + 248/77*Q1^-5*Q2^4 + 412/
         35*Q1^-4*Q2^3 + 31436/1155*Q1^-3*Q2^2 + 146786/3465*Q1^-2*Q2 + 45982/
         1155*Q1^-1 + 48926/3465*Q2^-1 - 5366/315*Q1*Q2^-2 - 99152/3465*Q1^2*
         Q2^-3 - 69232/3465*Q1^3*Q2^-4 - 2976/385*Q1^4*Q2^-5 - 5504/3465*Q1^5*
         Q2^-6 - 152/1155*Q1^6*Q2^-7 )

       + lnmq1b^2*Q3b^-7*de * ( 16/21*Q1^-5*Q2^4 + 488/105*Q1^-4*Q2^3 + 4064/
         315*Q1^-3*Q2^2 + 152/7*Q1^-2*Q2 + 6872/315*Q1^-1 + 148/15*Q2^-1 - 692/
         105*Q1*Q2^-2 - 82/7*Q1^2*Q2^-3 - 146/21*Q1^3*Q2^-4 - 614/315*Q1^4*
         Q2^-5 - 22/105*Q1^5*Q2^-6 )

       + lnmq1b^2*Q3b^-5 * ( 32/35*Q1^-4*Q2^3 + 152/35*Q1^-3*Q2^2 + 844/105*
         Q1^-2*Q2 + 284/35*Q1^-1 + 572/105*Q2^-1 + 4/15*Q1*Q2^-2 - 8/5*Q1^2*
         Q2^-3 - 20/21*Q1^3*Q2^-4 - 4/21*Q1^4*Q2^-5 )

       + P3*Q3b^-6*de^2 * (  - 96/77*Q1^-7*Q2^3 - 272/77*Q1^-6*Q2^2 - 832/385*
         Q1^-5*Q2 - 512/385*Q1^-4 - 384/77*Q1^-3*Q2^-1 - 64/77*Q1^-2*Q2^-2 - 
         384/77*Q1^-1*Q2^-3 - 512/385*Q2^-4 - 832/385*Q1*Q2^-5 - 272/77*Q1^2*
         Q2^-6 - 96/77*Q1^3*Q2^-7 )

       + P3*Q3b^-4*de * (  - 16/7*Q1^-6*Q2^2 - 128/35*Q1^-5*Q2 + 16/35*Q1^-4
          - 64/35*Q1^-3*Q2^-1 - 96/35*Q1^-2*Q2^-2 - 64/35*Q1^-1*Q2^-3 + 16/35*
         Q2^-4 - 128/35*Q1*Q2^-5 - 16/7*Q1^2*Q2^-6 )

       + P3*Q3b^-2 * (  - 96/35*Q1^-5*Q2 - 96/35*Q1^-4 + 128/35*Q1^-3*Q2^-1 - 
         32/5*Q1^-2*Q2^-2 + 128/35*Q1^-1*Q2^-3 - 96/35*Q2^-4 - 96/35*Q1*Q2^-5
          )

       + P3p*Q3b^-9*de^2 * ( 96/77*Q1^-7*Q2^6 + 1024/77*Q1^-6*Q2^5 + 4896/77*
         Q1^-5*Q2^4 + 1952/11*Q1^-4*Q2^3 + 24000/77*Q1^-3*Q2^2 + 25632/77*
         Q1^-2*Q2 + 11328/77*Q1^-1 - 65792/385*Q2^-1 - 136608/385*Q1*Q2^-2 - 
         127312/385*Q1^2*Q2^-3 - 75888/385*Q1^3*Q2^-4 - 30832/385*Q1^4*Q2^-5
          - 144/7*Q1^5*Q2^-6 - 192/77*Q1^6*Q2^-7 )

       + P3p*Q3b^-7*de * ( 16/7*Q1^-6*Q2^5 + 688/35*Q1^-5*Q2^4 + 368/5*Q1^-4*
         Q2^3 + 1072/7*Q1^-3*Q2^2 + 6304/35*Q1^-2*Q2 + 416/5*Q1^-1 - 688/7*
         Q2^-1 - 6672/35*Q1*Q2^-2 - 1168/7*Q1^2*Q2^-3 - 3184/35*Q1^3*Q2^-4 - 
         1056/35*Q1^4*Q2^-5 - 32/7*Q1^5*Q2^-6 )

       + P3p*Q3b^-5 * ( 96/35*Q1^-5*Q2^4 + 624/35*Q1^-4*Q2^3 + 48*Q1^-3*Q2^2
          + 2256/35*Q1^-2*Q2 + 1104/35*Q1^-1 - 272/7*Q2^-1 - 496/7*Q1*Q2^-2 - 
         304/5*Q1^2*Q2^-3 - 144/5*Q1^3*Q2^-4 - 192/35*Q1^4*Q2^-5 );

******************************************************************************
* case Q2 approx Q1+Q3 or de small
* variables
* Q2b = Q1+Q3, Q2^2 = Q2b^2-de, lnmq1 = 2*log(Q1/Q3),  lnmq2b = 2*log(Q2b/Q3)
* P3 = mathcal{P}_3(1+Q3/Q1), P3p = mathcal{P}_3(-Q3/Q1)


   PPih1gluon =
       + z3 * ( 192/5*Q3^-2*Q2b^-2 - 96/5*Q1^2*Q3^-4*Q2b^-2 )

       + de * (  - 8/35*Q1^-3*Q3*Q2b^-4 + 184/105*Q1^-2*Q2b^-4 + 1264/105*
         Q1^-1*Q3^-1*Q2b^-4 + 608/35*Q3^-2*Q2b^-4 + 464/105*Q1*Q3^-3*Q2b^-4 )

       + de*z3 * ( 192/5*Q3^-2*Q2b^-4 + 768/35*Q1*Q3^-3*Q2b^-4 - 96/5*Q1^2*
         Q3^-4*Q2b^-4 - 384/35*Q1^3*Q3^-5*Q2b^-4 )

       + de^2 * (  - 104/315*Q1^-4*Q3^2*Q2b^-6 - 368/315*Q1^-3*Q3*Q2b^-6 - 178/
         105*Q1^-2*Q2b^-6 + 12/35*Q1^-1*Q3^-1*Q2b^-6 + 454/63*Q3^-2*Q2b^-6 + 
         428/105*Q1*Q3^-3*Q2b^-6 + 368/315*Q1^2*Q3^-4*Q2b^-6 )

       + de^2*z3 * ( 1152/35*Q3^-2*Q2b^-6 + 1152/35*Q1*Q3^-3*Q2b^-6 - 256/35*
         Q1^2*Q3^-4*Q2b^-6 - 576/35*Q1^3*Q3^-5*Q2b^-6 - 32/7*Q1^4*Q3^-6*Q2b^-6
          )

       + lnmq2b * ( 88/15*Q1^-3*Q3*Q2b^-2 + 44/3*Q1^-2*Q2b^-2 - 32/15*Q1^-1*
         Q3^-1*Q2b^-2 - 532/15*Q3^-2*Q2b^-2 - 256/15*Q1*Q3^-3*Q2b^-2 )

       + lnmq2b*de * ( 148/35*Q1^-4*Q3^2*Q2b^-4 + 1672/105*Q1^-3*Q3*Q2b^-4 + 
         3064/105*Q1^-2*Q2b^-4 + 296/15*Q1^-1*Q3^-1*Q2b^-4 - 2852/105*Q3^-2*
         Q2b^-4 - 776/21*Q1*Q3^-3*Q2b^-4 - 1352/105*Q1^2*Q3^-4*Q2b^-4 )

       + lnmq2b*de^2 * ( 628/315*Q1^-5*Q3^3*Q2b^-6 + 1118/105*Q1^-4*Q3^2*
         Q2b^-6 + 1316/45*Q1^-3*Q3*Q2b^-6 + 3536/63*Q1^-2*Q2b^-6 + 19024/315*
         Q1^-1*Q3^-1*Q2b^-6 + 536/63*Q3^-2*Q2b^-6 - 1012/35*Q1*Q3^-3*Q2b^-6 - 
         6374/315*Q1^2*Q3^-4*Q2b^-6 - 1192/315*Q1^3*Q3^-5*Q2b^-6 )

       + lnmq2b^2 * (  - 16/15*Q1^-3*Q3*Q2b^-2 - 4/15*Q1^-2*Q2b^-2 - 8/5*Q1^-1
         *Q3^-1*Q2b^-2 - 20/3*Q3^-2*Q2b^-2 - 32/5*Q1*Q3^-3*Q2b^-2 - 16/15*Q1^2
         *Q3^-4*Q2b^-2 )

       + lnmq2b^2*de * (  - 24/35*Q1^-4*Q3^2*Q2b^-4 - 128/105*Q1^-3*Q3*Q2b^-4
          - 32/35*Q1^-2*Q2b^-4 - 128/105*Q1^-1*Q3^-1*Q2b^-4 - 296/105*Q3^-2*
         Q2b^-4 - 664/105*Q1*Q3^-3*Q2b^-4 - 64/15*Q1^2*Q3^-4*Q2b^-4 - 88/105*
         Q1^3*Q3^-5*Q2b^-4 )

       + lnmq2b^2*de^2 * (  - 32/105*Q1^-5*Q3^3*Q2b^-6 - 344/315*Q1^-4*Q3^2*
         Q2b^-6 - 44/35*Q1^-3*Q3*Q2b^-6 - 8/7*Q1^-2*Q2b^-6 - 88/105*Q1^-1*
         Q3^-1*Q2b^-6 - 34/45*Q3^-2*Q2b^-6 - 224/45*Q1*Q3^-3*Q2b^-6 - 52/9*
         Q1^2*Q3^-4*Q2b^-6 - 268/105*Q1^3*Q3^-5*Q2b^-6 - 2/5*Q1^4*Q3^-6*Q2b^-6
          )

       + lnmq1 * (  - 112/15*Q1^-2*Q3*Q2b^-3 - 96/5*Q1^-1*Q2b^-3 - 28/15*Q3^-1
         *Q2b^-3 + 164/5*Q1*Q3^-2*Q2b^-3 + 256/15*Q1^2*Q3^-3*Q2b^-3 )

       + lnmq1*de * (  - 24/5*Q1^-3*Q3^2*Q2b^-5 - 624/35*Q1^-2*Q3*Q2b^-5 - 
         3968/105*Q1^-1*Q2b^-5 - 2536/105*Q3^-1*Q2b^-5 + 3592/105*Q1*Q3^-2*
         Q2b^-5 + 4456/105*Q1^2*Q3^-3*Q2b^-5 + 1352/105*Q1^3*Q3^-4*Q2b^-5 )

       + lnmq1*de^2 * (  - 32/15*Q1^-4*Q3^3*Q2b^-7 - 1196/105*Q1^-3*Q3^2*
         Q2b^-7 - 226/7*Q1^-2*Q3*Q2b^-7 - 4106/63*Q1^-1*Q2b^-7 - 19934/315*
         Q3^-1*Q2b^-7 - 22/105*Q1*Q3^-2*Q2b^-7 + 11342/315*Q1^2*Q3^-3*Q2b^-7
          + 766/35*Q1^3*Q3^-4*Q2b^-7 + 1192/315*Q1^4*Q3^-5*Q2b^-7 )

       + lnmq1*lnmq2b * ( 8/15*Q1^-3*Q3^2*Q2b^-3 - 16/15*Q1^-2*Q3*Q2b^-3 - 136/
         15*Q1^-1*Q2b^-3 - 208/15*Q3^-1*Q2b^-3 - 8/5*Q1*Q3^-2*Q2b^-3 + 32/5*
         Q1^2*Q3^-3*Q2b^-3 + 32/15*Q1^3*Q3^-4*Q2b^-3 )

       + lnmq1*lnmq2b*de * ( 12/35*Q1^-4*Q3^3*Q2b^-5 + 4/5*Q1^-3*Q3^2*Q2b^-5
          + 4/35*Q1^-2*Q3*Q2b^-5 - 76/15*Q1^-1*Q2b^-5 - 1396/105*Q3^-1*Q2b^-5
          - 628/105*Q1*Q3^-2*Q2b^-5 + 892/105*Q1^2*Q3^-3*Q2b^-5 + 788/105*Q1^3
         *Q3^-4*Q2b^-5 + 176/105*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1*lnmq2b*de^2 * ( 16/105*Q1^-5*Q3^4*Q2b^-7 + 86/105*Q1^-4*Q3^3*
         Q2b^-7 + 218/105*Q1^-3*Q3^2*Q2b^-7 + 776/315*Q1^-2*Q3*Q2b^-7 - 776/
         315*Q1^-1*Q2b^-7 - 4364/315*Q3^-1*Q2b^-7 - 764/63*Q1*Q3^-2*Q2b^-7 + 
         1492/315*Q1^2*Q3^-3*Q2b^-7 + 3232/315*Q1^3*Q3^-4*Q2b^-7 + 512/105*
         Q1^4*Q3^-5*Q2b^-7 + 4/5*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1^2 * ( 16/15*Q1^-2*Q3*Q2b^-3 + 16/5*Q1^-1*Q2b^-3 + 28/3*Q3^-1*
         Q2b^-3 + 124/15*Q1*Q3^-2*Q2b^-3 + 16/15*Q1^2*Q3^-3*Q2b^-3 - 16/15*
         Q1^3*Q3^-4*Q2b^-3 )

       + lnmq1^2*de * ( 24/35*Q1^-3*Q3^2*Q2b^-5 + 52/21*Q1^-2*Q3*Q2b^-5 + 28/5
         *Q1^-1*Q2b^-5 + 332/35*Q3^-1*Q2b^-5 + 20/3*Q1*Q3^-2*Q2b^-5 - 4/21*
         Q1^2*Q3^-3*Q2b^-5 - 12/5*Q1^3*Q3^-4*Q2b^-5 - 88/105*Q1^4*Q3^-5*Q2b^-5
          )

       + lnmq1^2*de^2 * ( 32/105*Q1^-4*Q3^3*Q2b^-7 + 32/21*Q1^-3*Q3^2*Q2b^-7
          + 1352/315*Q1^-2*Q3*Q2b^-7 + 2888/315*Q1^-1*Q2b^-7 + 94/7*Q3^-1*
         Q2b^-7 + 3242/315*Q1*Q3^-2*Q2b^-7 + 64/35*Q1^2*Q3^-3*Q2b^-7 - 848/315
         *Q1^3*Q3^-4*Q2b^-7 - 202/105*Q1^4*Q3^-5*Q2b^-7 - 2/5*Q1^5*Q3^-6*
         Q2b^-7 )

       + P3*de * (  - 144/35*Q1^-4*Q3^3*Q2b^-5 - 80/7*Q1^-3*Q3^2*Q2b^-5 - 512/
         35*Q1^-2*Q3*Q2b^-5 - 64/5*Q1^-1*Q2b^-5 - 96/5*Q3^-1*Q2b^-5 - 1056/35*
         Q1*Q3^-2*Q2b^-5 - 48/35*Q1^2*Q3^-3*Q2b^-5 + 528/35*Q1^3*Q3^-4*Q2b^-5
          + 192/35*Q1^4*Q3^-5*Q2b^-5 )

       + P3*de^2 * (  - 64/35*Q1^-5*Q3^4*Q2b^-7 - 272/35*Q1^-4*Q3^3*Q2b^-7 - 
         464/35*Q1^-3*Q3^2*Q2b^-7 - 528/35*Q1^-2*Q3*Q2b^-7 - 432/35*Q1^-1*
         Q2b^-7 - 576/35*Q3^-1*Q2b^-7 - 1152/35*Q1*Q3^-2*Q2b^-7 - 64/5*Q1^2*
         Q3^-3*Q2b^-7 + 416/35*Q1^3*Q3^-4*Q2b^-7 + 368/35*Q1^4*Q3^-5*Q2b^-7 + 
         16/7*Q1^5*Q3^-6*Q2b^-7 )

       + P3 * (  - 32/5*Q1^-3*Q3^2*Q2b^-3 - 64/5*Q1^-2*Q3*Q2b^-3 - 64/5*Q1^-1*
         Q2b^-3 - 96/5*Q3^-1*Q2b^-3 - 96/5*Q1*Q3^-2*Q2b^-3 + 48/5*Q1^2*Q3^-3*
         Q2b^-3 + 48/5*Q1^3*Q3^-4*Q2b^-3 )

       + P3p*de * ( 192/35*Q1^-3*Q3*Q2b^-4 + 144/7*Q1^-2*Q2b^-4 + 768/35*Q1^-1
         *Q3^-1*Q2b^-4 - 192/7*Q3^-2*Q2b^-4 - 1536/35*Q1*Q3^-3*Q2b^-4 - 96/7*
         Q1^2*Q3^-4*Q2b^-4 )

       + P3p*de^2 * ( 16/7*Q1^-4*Q3^2*Q2b^-6 + 512/35*Q1^-3*Q3*Q2b^-6 + 1312/
         35*Q1^-2*Q2b^-6 + 320/7*Q1^-1*Q3^-1*Q2b^-6 + 64/35*Q3^-2*Q2b^-6 - 
         1216/35*Q1*Q3^-3*Q2b^-6 - 160/7*Q1^2*Q3^-4*Q2b^-6 - 32/7*Q1^3*Q3^-5*
         Q2b^-6 )

       + P3p * ( 48/5*Q1^-2*Q2b^-2 - 288/5*Q3^-2*Q2b^-2 - 192/5*Q1*Q3^-3*
         Q2b^-2 )

       + 16/15*Q1^-2*Q2b^-2 + 72/5*Q1^-1*Q3^-1*Q2b^-2 + 72/5*Q3^-2*Q2b^-2;

   PPih4gluon =
       + z3 * ( 64/35*Q3*Q2b^-5 + 64/5*Q1*Q2b^-5 - 288/35*Q1^2*Q3^-1*Q2b^-5 - 
         864/35*Q1^3*Q3^-2*Q2b^-5 - 64/5*Q1^4*Q3^-3*Q2b^-5 )

       + de * ( 1472/693*Q1^-5*Q3^5*Q2b^-6 + 1552/231*Q1^-4*Q3^4*Q2b^-6 - 328/
         693*Q1^-3*Q3^3*Q2b^-6 - 23000/693*Q1^-2*Q3^2*Q2b^-6 - 269096/3465*
         Q1^-1*Q3*Q2b^-6 - 282904/3465*Q2b^-6 - 174208/3465*Q1*Q3^-1*Q2b^-6 - 
         67184/3465*Q1^2*Q3^-2*Q2b^-6 - 11296/3465*Q1^3*Q3^-3*Q2b^-6 )

       + de*z3 * (  - 64/35*Q3*Q2b^-7 + 1088/35*Q1*Q2b^-7 + 1248/35*Q1^2*Q3^-1
         *Q2b^-7 + 992/385*Q1^3*Q3^-2*Q2b^-7 - 864/55*Q1^4*Q3^-3*Q2b^-7 - 2144/
         385*Q1^5*Q3^-4*Q2b^-7 )

       + de^2 * ( 11488/15015*Q1^-6*Q3^6*Q2b^-8 + 3832/1365*Q1^-5*Q3^5*Q2b^-8
          - 2204/715*Q1^-4*Q3^4*Q2b^-8 - 112768/3465*Q1^-3*Q3^3*Q2b^-8 - 
         250004/3003*Q1^-2*Q3^2*Q2b^-8 - 846556/6435*Q1^-1*Q3*Q2b^-8 - 632976/
         5005*Q2b^-8 - 37556/495*Q1*Q3^-1*Q2b^-8 - 274552/9009*Q1^2*Q3^-2*
         Q2b^-8 - 300464/45045*Q1^3*Q3^-3*Q2b^-8 - 2896/5005*Q1^4*Q3^-4*Q2b^-8
          )

       + de^2*z3 * (  - 384/35*Q3*Q2b^-9 + 768/35*Q1*Q2b^-9 + 19808/385*Q1^2*
         Q3^-1*Q2b^-9 + 12832/385*Q1^3*Q3^-2*Q2b^-9 - 6016/5005*Q1^4*Q3^-3*
         Q2b^-9 - 35136/5005*Q1^5*Q3^-4*Q2b^-9 - 8832/5005*Q1^6*Q3^-5*Q2b^-9 )

       + lnmq2b * (  - 1472/315*Q1^-5*Q3^5*Q2b^-4 - 872/63*Q1^-4*Q3^4*Q2b^-4
          - 344/63*Q1^-3*Q3^3*Q2b^-4 + 15136/315*Q1^-2*Q3^2*Q2b^-4 + 12952/105
         *Q1^-1*Q3*Q2b^-4 + 10712/63*Q2b^-4 + 6224/45*Q1*Q3^-1*Q2b^-4 + 21488/
         315*Q1^2*Q3^-2*Q2b^-4 + 736/45*Q1^3*Q3^-3*Q2b^-4 )

       + lnmq2b*de * (  - 1312/693*Q1^-6*Q3^6*Q2b^-6 - 656/693*Q1^-5*Q3^5*
         Q2b^-6 + 12428/385*Q1^-4*Q3^4*Q2b^-6 + 35456/315*Q1^-3*Q3^3*Q2b^-6 + 
         737752/3465*Q1^-2*Q3^2*Q2b^-6 + 111704/385*Q1^-1*Q3*Q2b^-6 + 217660/
         693*Q2b^-6 + 74168/315*Q1*Q3^-1*Q2b^-6 + 48464/385*Q1^2*Q3^-2*Q2b^-6
          + 21632/495*Q1^3*Q3^-3*Q2b^-6 + 24944/3465*Q1^4*Q3^-4*Q2b^-6 )

       + lnmq2b*de^2 * ( 5776/15015*Q1^-7*Q3^7*Q2b^-8 + 4068/455*Q1^-6*Q3^6*
         Q2b^-8 + 228392/4095*Q1^-5*Q3^5*Q2b^-8 + 7535434/45045*Q1^-4*Q3^4*
         Q2b^-8 + 4502704/15015*Q1^-3*Q3^3*Q2b^-8 + 5924714/15015*Q1^-2*Q3^2*
         Q2b^-8 + 20007752/45045*Q1^-1*Q3*Q2b^-8 + 320426/715*Q2b^-8 + 
         15059636/45045*Q1*Q3^-1*Q2b^-8 + 1189286/6435*Q1^2*Q3^-2*Q2b^-8 + 
         642436/9009*Q1^3*Q3^-3*Q2b^-8 + 157964/9009*Q1^4*Q3^-4*Q2b^-8 + 2056/
         1001*Q1^5*Q3^-5*Q2b^-8 )

       + lnmq2b^2 * ( 16/15*Q1^-5*Q3^5*Q2b^-4 + 1496/315*Q1^-4*Q3^4*Q2b^-4 + 
         136/15*Q1^-3*Q3^3*Q2b^-4 + 520/63*Q1^-2*Q3^2*Q2b^-4 + 184/63*Q1^-1*Q3
         *Q2b^-4 - 320/63*Q2b^-4 - 1024/105*Q1*Q3^-1*Q2b^-4 - 2368/315*Q1^2*
         Q3^-2*Q2b^-4 - 16/7*Q1^3*Q3^-3*Q2b^-4 )

       + lnmq2b^2*de * ( 1048/1155*Q1^-6*Q3^6*Q2b^-6 + 5872/1155*Q1^-5*Q3^5*
         Q2b^-6 + 12676/1155*Q1^-4*Q3^4*Q2b^-6 + 40928/3465*Q1^-3*Q3^3*Q2b^-6
          + 544/105*Q1^-2*Q3^2*Q2b^-6 - 104/495*Q1^-1*Q3*Q2b^-6 - 164/45*
         Q2b^-6 - 20936/3465*Q1*Q3^-1*Q2b^-6 - 3064/385*Q1^2*Q3^-2*Q2b^-6 - 
         3376/693*Q1^3*Q3^-3*Q2b^-6 - 248/231*Q1^4*Q3^-4*Q2b^-6 )

       + lnmq2b^2*de^2 * ( 992/2145*Q1^-7*Q3^7*Q2b^-8 + 16472/5005*Q1^-6*Q3^6*
         Q2b^-8 + 136876/15015*Q1^-5*Q3^5*Q2b^-8 + 538126/45045*Q1^-4*Q3^4*
         Q2b^-8 + 284932/45045*Q1^-3*Q3^3*Q2b^-8 - 10706/3465*Q1^-2*Q3^2*
         Q2b^-8 - 227672/45045*Q1^-1*Q3*Q2b^-8 - 9046/3465*Q2b^-8 + 164/15015*
         Q1*Q3^-1*Q2b^-8 - 21442/6435*Q1^2*Q3^-2*Q2b^-8 - 17204/4095*Q1^3*
         Q3^-3*Q2b^-8 - 88976/45045*Q1^4*Q3^-4*Q2b^-8 - 1024/3003*Q1^5*Q3^-5*
         Q2b^-8 )

       + lnmq1 * ( 32/7*Q1^-4*Q3^5*Q2b^-5 + 1552/105*Q1^-3*Q3^4*Q2b^-5 + 3064/
         315*Q1^-2*Q3^3*Q2b^-5 - 832/21*Q1^-1*Q3^2*Q2b^-5 - 33136/315*Q3*
         Q2b^-5 - 45112/315*Q1*Q2b^-5 - 5344/45*Q1^2*Q3^-1*Q2b^-5 - 2192/35*
         Q1^3*Q3^-2*Q2b^-5 - 736/45*Q1^4*Q3^-3*Q2b^-5 )

       + lnmq1*de * ( 208/165*Q1^-5*Q3^6*Q2b^-7 - 712/385*Q1^-4*Q3^5*Q2b^-7 - 
         42352/1155*Q1^-3*Q3^4*Q2b^-7 - 406724/3465*Q1^-2*Q3^3*Q2b^-7 - 253436/
         1155*Q1^-1*Q3^2*Q2b^-7 - 1005748/3465*Q3*Q2b^-7 - 345332/1155*Q1*
         Q2b^-7 - 744544/3465*Q1^2*Q3^-1*Q2b^-7 - 56288/495*Q1^3*Q3^-2*Q2b^-7
          - 142192/3465*Q1^4*Q3^-3*Q2b^-7 - 24944/3465*Q1^5*Q3^-4*Q2b^-7 )

       + lnmq1*de^2 * (  - 12032/15015*Q1^-6*Q3^7*Q2b^-9 - 172864/15015*Q1^-5*
         Q3^6*Q2b^-9 - 2801912/45045*Q1^-4*Q3^5*Q2b^-9 - 1126544/6435*Q1^-3*
         Q3^4*Q2b^-9 - 13824718/45045*Q1^-2*Q3^3*Q2b^-9 - 866314/2145*Q1^-1*
         Q3^2*Q2b^-9 - 20279444/45045*Q3*Q2b^-9 - 6608036/15015*Q1*Q2b^-9 - 
         2032906/6435*Q1^2*Q3^-1*Q2b^-9 - 7597094/45045*Q1^3*Q3^-2*Q2b^-9 - 
         971128/15015*Q1^4*Q3^-3*Q2b^-9 - 105916/6435*Q1^5*Q3^-4*Q2b^-9 - 2056/
         1001*Q1^6*Q3^-5*Q2b^-9 )

       + lnmq1*lnmq2b * (  - 16/35*Q1^-5*Q3^6*Q2b^-5 - 208/105*Q1^-4*Q3^5*
         Q2b^-5 - 80/21*Q1^-3*Q3^4*Q2b^-5 - 8/45*Q1^-2*Q3^3*Q2b^-5 + 88/9*
         Q1^-1*Q3^2*Q2b^-5 + 136/9*Q3*Q2b^-5 + 472/45*Q1*Q2b^-5 + 1472/315*
         Q1^2*Q3^-1*Q2b^-5 + 368/315*Q1^3*Q3^-2*Q2b^-5 )

       + lnmq1*lnmq2b*de * (  - 248/1155*Q1^-6*Q3^7*Q2b^-7 - 1864/1155*Q1^-5*
         Q3^6*Q2b^-7 - 6652/1155*Q1^-4*Q3^5*Q2b^-7 - 13516/1155*Q1^-3*Q3^4*
         Q2b^-7 - 6400/693*Q1^-2*Q3^3*Q2b^-7 + 2560/693*Q1^-1*Q3^2*Q2b^-7 + 
         28432/3465*Q3*Q2b^-7 - 11488/3465*Q1*Q2b^-7 - 6260/693*Q1^2*Q3^-1*
         Q2b^-7 - 15212/3465*Q1^3*Q3^-2*Q2b^-7 - 2312/3465*Q1^4*Q3^-3*Q2b^-7 )

       + lnmq1*lnmq2b*de^2 * ( 256/15015*Q1^-7*Q3^8*Q2b^-9 - 592/3003*Q1^-6*
         Q3^7*Q2b^-9 - 31588/15015*Q1^-5*Q3^6*Q2b^-9 - 114746/15015*Q1^-4*Q3^5
         *Q2b^-9 - 195938/15015*Q1^-3*Q3^4*Q2b^-9 - 245408/45045*Q1^-2*Q3^3*
         Q2b^-9 + 102308/9009*Q1^-1*Q3^2*Q2b^-9 + 486736/45045*Q3*Q2b^-9 - 
         635312/45045*Q1*Q2b^-9 - 1296826/45045*Q1^2*Q3^-1*Q2b^-9 - 867494/
         45045*Q1^3*Q3^-2*Q2b^-9 - 93736/15015*Q1^4*Q3^-3*Q2b^-9 - 36572/45045
         *Q1^5*Q3^-4*Q2b^-9 )

       + lnmq1^2 * (  - 64/105*Q1^-4*Q3^5*Q2b^-5 - 32/21*Q1^-3*Q3^4*Q2b^-5 - 
         64/315*Q1^-2*Q3^3*Q2b^-5 + 40/7*Q1^-1*Q3^2*Q2b^-5 + 104/7*Q3*Q2b^-5
          + 7424/315*Q1*Q2b^-5 + 6656/315*Q1^2*Q3^-1*Q2b^-5 + 3392/315*Q1^3*
         Q3^-2*Q2b^-5 + 16/7*Q1^4*Q3^-3*Q2b^-5 )

       + lnmq1^2*de * (  - 32/231*Q1^-5*Q3^6*Q2b^-7 + 1136/1155*Q1^-4*Q3^5*
         Q2b^-7 + 27968/3465*Q1^-3*Q3^4*Q2b^-7 + 7968/385*Q1^-2*Q3^3*Q2b^-7 + 
         110392/3465*Q1^-1*Q3^2*Q2b^-7 + 136016/3465*Q3*Q2b^-7 + 17056/385*Q1*
         Q2b^-7 + 131452/3465*Q1^2*Q3^-1*Q2b^-7 + 77596/3465*Q1^3*Q3^-2*Q2b^-7
          + 26128/3465*Q1^4*Q3^-3*Q2b^-7 + 248/231*Q1^5*Q3^-4*Q2b^-7 )

       + lnmq1^2*de^2 * ( 128/1001*Q1^-6*Q3^7*Q2b^-9 + 288/143*Q1^-5*Q3^6*
         Q2b^-9 + 54272/5005*Q1^-4*Q3^5*Q2b^-9 + 440992/15015*Q1^-3*Q3^4*
         Q2b^-9 + 2138924/45045*Q1^-2*Q3^3*Q2b^-9 + 835888/15015*Q1^-1*Q3^2*
         Q2b^-9 + 6970/117*Q3*Q2b^-9 + 2842514/45045*Q1*Q2b^-9 + 2486368/45045
         *Q1^2*Q3^-1*Q2b^-9 + 318932/9009*Q1^3*Q3^-2*Q2b^-9 + 6284/429*Q1^4*
         Q3^-3*Q2b^-9 + 154156/45045*Q1^5*Q3^-4*Q2b^-9 + 1024/3003*Q1^6*Q3^-5*
         Q2b^-9 )

       + P3*de * ( 384/77*Q1^-6*Q3^7*Q2b^-7 + 9472/385*Q1^-5*Q3^6*Q2b^-7 + 
         17216/385*Q1^-4*Q3^5*Q2b^-7 + 192/5*Q1^-3*Q3^4*Q2b^-7 + 96/5*Q1^-2*
         Q3^3*Q2b^-7 + 864/35*Q1^-1*Q3^2*Q2b^-7 + 96/5*Q3*Q2b^-7 - 96/35*Q1*
         Q2b^-7 - 624/35*Q1^2*Q3^-1*Q2b^-7 - 496/385*Q1^3*Q3^-2*Q2b^-7 + 432/
         55*Q1^4*Q3^-3*Q2b^-7 + 1072/385*Q1^5*Q3^-4*Q2b^-7 )

       + P3*de^2 * ( 192/91*Q1^-7*Q3^8*Q2b^-9 + 12960/1001*Q1^-6*Q3^7*Q2b^-9
          + 20608/715*Q1^-5*Q3^6*Q2b^-9 + 9568/385*Q1^-4*Q3^5*Q2b^-9 + 736/385
         *Q1^-3*Q3^4*Q2b^-9 - 96/35*Q1^-2*Q3^3*Q2b^-9 + 128/5*Q1^-1*Q3^2*
         Q2b^-9 + 144/5*Q3*Q2b^-9 + 48/7*Q1*Q2b^-9 - 9904/385*Q1^2*Q3^-1*
         Q2b^-9 - 6416/385*Q1^3*Q3^-2*Q2b^-9 + 3008/5005*Q1^4*Q3^-3*Q2b^-9 + 
         17568/5005*Q1^5*Q3^-4*Q2b^-9 + 4416/5005*Q1^6*Q3^-5*Q2b^-9 )

       + P3 * ( 256/35*Q1^-5*Q3^6*Q2b^-5 + 1136/35*Q1^-4*Q3^5*Q2b^-5 + 2224/35
         *Q1^-3*Q3^4*Q2b^-5 + 2624/35*Q1^-2*Q3^3*Q2b^-5 + 2432/35*Q1^-1*Q3^2*
         Q2b^-5 + 1312/35*Q3*Q2b^-5 + 32/5*Q1*Q2b^-5 + 144/35*Q1^2*Q3^-1*
         Q2b^-5 + 432/35*Q1^3*Q3^-2*Q2b^-5 + 32/5*Q1^4*Q3^-3*Q2b^-5 )

       + P3p*de * ( 320/77*Q1^-6*Q3^7*Q2b^-7 + 11584/385*Q1^-5*Q3^6*Q2b^-7 + 
         37024/385*Q1^-4*Q3^5*Q2b^-7 + 71712/385*Q1^-3*Q3^4*Q2b^-7 + 20688/77*
         Q1^-2*Q3^3*Q2b^-7 + 3792/11*Q1^-1*Q3^2*Q2b^-7 + 155248/385*Q3*Q2b^-7
          + 27728/77*Q1*Q2b^-7 + 88608/385*Q1^2*Q3^-1*Q2b^-7 + 40224/385*Q1^3*
         Q3^-2*Q2b^-7 + 1184/35*Q1^4*Q3^-3*Q2b^-7 + 2144/385*Q1^5*Q3^-4*Q2b^-7
          )

       + P3p*de^2 * ( 2880/1001*Q1^-7*Q3^8*Q2b^-9 + 25440/1001*Q1^-6*Q3^7*
         Q2b^-9 + 499808/5005*Q1^-5*Q3^6*Q2b^-9 + 1164304/5005*Q1^-4*Q3^5*
         Q2b^-9 + 1851792/5005*Q1^-3*Q3^4*Q2b^-9 + 2309568/5005*Q1^-2*Q3^3*
         Q2b^-9 + 2623872/5005*Q1^-1*Q3^2*Q2b^-9 + 572448/1001*Q3*Q2b^-9 + 
         2565408/5005*Q1*Q2b^-9 + 48784/143*Q1^2*Q3^-1*Q2b^-9 + 163472/1001*
         Q1^3*Q3^-2*Q2b^-9 + 5296/91*Q1^4*Q3^-3*Q2b^-9 + 784/55*Q1^5*Q3^-4*
         Q2b^-9 + 8832/5005*Q1^6*Q3^-5*Q2b^-9 )

       + P3p * ( 128/35*Q1^-5*Q3^6*Q2b^-5 + 752/35*Q1^-4*Q3^5*Q2b^-5 + 2032/35
         *Q1^-3*Q3^4*Q2b^-5 + 3824/35*Q1^-2*Q3^3*Q2b^-5 + 6224/35*Q1^-1*Q3^2*
         Q2b^-5 + 8336/35*Q3*Q2b^-5 + 1104/5*Q1*Q2b^-5 + 4896/35*Q1^2*Q3^-1*
         Q2b^-5 + 288/5*Q1^3*Q3^-2*Q2b^-5 + 64/5*Q1^4*Q3^-3*Q2b^-5 )

       + 128/63*Q1^-4*Q3^4*Q2b^-4 + 48/35*Q1^-3*Q3^3*Q2b^-4 - 432/35*Q1^-2*
         Q3^2*Q2b^-4 - 2176/63*Q1^-1*Q3*Q2b^-4 - 736/21*Q2b^-4 - 64/3*Q1*Q3^-1
         *Q2b^-4 - 64/9*Q1^2*Q3^-2*Q2b^-4;

   PPih7gluon =
       + z3 * ( 256/35*Q3^-1*Q2b^-5 + 1024/35*Q1*Q3^-2*Q2b^-5 + 768/35*Q1^2*
         Q3^-3*Q2b^-5 + 256/35*Q1^3*Q3^-4*Q2b^-5 )

       + de * (  - 2336/1155*Q1^-6*Q3^4*Q2b^-6 - 42992/3465*Q1^-5*Q3^3*Q2b^-6
          - 89792/3465*Q1^-4*Q3^2*Q2b^-6 - 60296/3465*Q1^-3*Q3*Q2b^-6 + 43112/
         3465*Q1^-2*Q2b^-6 + 8216/693*Q1^-1*Q3^-1*Q2b^-6 - 1096/1155*Q3^-2*
         Q2b^-6 + 2416/3465*Q1*Q3^-3*Q2b^-6 + 608/495*Q1^2*Q3^-4*Q2b^-6 )

       + de*z3 * ( 128/35*Q3^-1*Q2b^-7 + 1408/35*Q1*Q3^-2*Q2b^-7 + 17664/385*
         Q1^2*Q3^-3*Q2b^-7 + 9216/385*Q1^3*Q3^-4*Q2b^-7 + 256/55*Q1^4*Q3^-5*
         Q2b^-7 )

       + de^2 * (  - 34264/15015*Q1^-7*Q3^5*Q2b^-8 - 239908/15015*Q1^-6*Q3^4*
         Q2b^-8 - 295232/6435*Q1^-5*Q3^3*Q2b^-8 - 75802/1155*Q1^-4*Q3^2*Q2b^-8
          - 599464/15015*Q1^-3*Q3*Q2b^-8 + 17596/1287*Q1^-2*Q2b^-8 + 1270232/
         45045*Q1^-1*Q3^-1*Q2b^-8 + 7798/495*Q3^-2*Q2b^-8 + 108776/9009*Q1*
         Q3^-3*Q2b^-8 + 4572/715*Q1^2*Q3^-4*Q2b^-8 + 57784/45045*Q1^3*Q3^-5*
         Q2b^-8 )

       + de^2*z3 * (  - 128/35*Q3^-1*Q2b^-9 + 14208/385*Q1*Q3^-2*Q2b^-9 + 2112/
         35*Q1^2*Q3^-3*Q2b^-9 + 213184/5005*Q1^3*Q3^-4*Q2b^-9 + 68416/5005*
         Q1^4*Q3^-5*Q2b^-9 + 1600/1001*Q1^5*Q3^-6*Q2b^-9 )

       + lnmq2b * ( 2864/315*Q1^-6*Q3^4*Q2b^-4 + 14608/315*Q1^-5*Q3^3*Q2b^-4
          + 5084/63*Q1^-4*Q3^2*Q2b^-4 + 15248/315*Q1^-3*Q3*Q2b^-4 - 1144/105*
         Q1^-2*Q2b^-4 - 1792/45*Q1^-1*Q3^-1*Q2b^-4 - 9524/315*Q3^-2*Q2b^-4 - 
         5072/315*Q1*Q3^-3*Q2b^-4 - 1648/315*Q1^2*Q3^-4*Q2b^-4 )

       + lnmq2b*de * ( 12688/1155*Q1^-7*Q3^5*Q2b^-6 + 231376/3465*Q1^-6*Q3^4*
         Q2b^-6 + 186544/1155*Q1^-5*Q3^3*Q2b^-6 + 58696/315*Q1^-4*Q3^2*Q2b^-6
          + 92912/1155*Q1^-3*Q3*Q2b^-6 - 3016/77*Q1^-2*Q2b^-6 - 322304/3465*
         Q1^-1*Q3^-1*Q2b^-6 - 3472/45*Q3^-2*Q2b^-6 - 19952/385*Q1*Q3^-3*Q2b^-6
          - 84544/3465*Q1^2*Q3^-4*Q2b^-6 - 2608/495*Q1^3*Q3^-5*Q2b^-6 )

       + lnmq2b*de^2 * ( 117932/15015*Q1^-8*Q3^6*Q2b^-8 + 175192/3003*Q1^-7*
         Q3^5*Q2b^-8 + 923672/5005*Q1^-6*Q3^4*Q2b^-8 + 14234912/45045*Q1^-5*
         Q3^3*Q2b^-8 + 1486516/5005*Q1^-4*Q3^2*Q2b^-8 + 5016184/45045*Q1^-3*Q3
         *Q2b^-8 - 327048/5005*Q1^-2*Q2b^-8 - 6475192/45045*Q1^-1*Q3^-1*Q2b^-8
          - 780404/6435*Q3^-2*Q2b^-8 - 3909656/45045*Q1*Q3^-3*Q2b^-8 - 720784/
         15015*Q1^2*Q3^-4*Q2b^-8 - 722272/45045*Q1^3*Q3^-5*Q2b^-8 - 9172/4095*
         Q1^4*Q3^-6*Q2b^-8 )

       + lnmq2b^2 * (  - 44/105*Q1^-6*Q3^4*Q2b^-4 - 208/63*Q1^-5*Q3^3*Q2b^-4
          - 152/15*Q1^-4*Q3^2*Q2b^-4 - 656/45*Q1^-3*Q3*Q2b^-4 - 464/45*Q1^-2*
         Q2b^-4 - 16/9*Q1^-1*Q3^-1*Q2b^-4 - 8/15*Q3^-2*Q2b^-4 - 16/9*Q1*Q3^-3*
         Q2b^-4 - 68/105*Q1^2*Q3^-4*Q2b^-4 )

       + lnmq2b^2*de * (  - 608/1155*Q1^-7*Q3^5*Q2b^-6 - 14272/3465*Q1^-6*Q3^4
         *Q2b^-6 - 48016/3465*Q1^-5*Q3^3*Q2b^-6 - 86864/3465*Q1^-4*Q3^2*Q2b^-6
          - 8048/315*Q1^-3*Q3*Q2b^-6 - 52336/3465*Q1^-2*Q2b^-6 - 752/315*Q1^-1
         *Q3^-1*Q2b^-6 + 544/693*Q3^-2*Q2b^-6 - 848/3465*Q1*Q3^-3*Q2b^-6 - 256/
         385*Q1^2*Q3^-4*Q2b^-6 - 256/1155*Q1^3*Q3^-5*Q2b^-6 )

       + lnmq2b^2*de^2 * (  - 1160/3003*Q1^-8*Q3^6*Q2b^-8 - 2368/715*Q1^-7*
         Q3^5*Q2b^-8 - 570788/45045*Q1^-6*Q3^4*Q2b^-8 - 179824/6435*Q1^-5*Q3^3
         *Q2b^-8 - 1712384/45045*Q1^-4*Q3^2*Q2b^-8 - 12304/385*Q1^-3*Q3*Q2b^-8
          - 23264/1365*Q1^-2*Q2b^-8 - 1168/495*Q1^-1*Q3^-1*Q2b^-8 + 101272/
         45045*Q3^-2*Q2b^-8 + 124016/45045*Q1*Q3^-3*Q2b^-8 + 14444/15015*Q1^2*
         Q3^-4*Q2b^-8 - 32/455*Q1^3*Q3^-5*Q2b^-8 - 32/429*Q1^4*Q3^-6*Q2b^-8 )

       + lnmq1 * (  - 1136/105*Q1^-5*Q3^4*Q2b^-5 - 5624/105*Q1^-4*Q3^3*Q2b^-5
          - 29944/315*Q1^-3*Q3^2*Q2b^-5 - 6772/105*Q1^-2*Q3*Q2b^-5 + 52/315*
         Q1^-1*Q2b^-5 + 11596/315*Q3^-1*Q2b^-5 + 1964/63*Q1*Q3^-2*Q2b^-5 + 
         1744/105*Q1^2*Q3^-3*Q2b^-5 + 1648/315*Q1^3*Q3^-4*Q2b^-5 )

       + lnmq1*de * (  - 13952/1155*Q1^-6*Q3^5*Q2b^-7 - 84016/1155*Q1^-5*Q3^4*
         Q2b^-7 - 613112/3465*Q1^-4*Q3^3*Q2b^-7 - 243016/1155*Q1^-3*Q3^2*
         Q2b^-7 - 349504/3465*Q1^-2*Q3*Q2b^-7 + 107488/3465*Q1^-1*Q2b^-7 + 
         323768/3465*Q3^-1*Q2b^-7 + 283688/3465*Q1*Q3^-2*Q2b^-7 + 194608/3465*
         Q1^2*Q3^-3*Q2b^-7 + 89744/3465*Q1^3*Q3^-4*Q2b^-7 + 2608/495*Q1^4*
         Q3^-5*Q2b^-7 )

       + lnmq1*de^2 * (  - 24800/3003*Q1^-7*Q3^6*Q2b^-9 - 131632/2145*Q1^-6*
         Q3^5*Q2b^-9 - 8785144/45045*Q1^-5*Q3^4*Q2b^-9 - 1692316/5005*Q1^-4*
         Q3^3*Q2b^-9 - 4916332/15015*Q1^-3*Q3^2*Q2b^-9 - 6061064/45045*Q1^-2*
         Q3*Q2b^-9 + 536768/9009*Q1^-1*Q2b^-9 + 959384/6435*Q3^-1*Q2b^-9 + 
         169144/1287*Q1*Q3^-2*Q2b^-9 + 867344/9009*Q1^2*Q3^-3*Q2b^-9 + 340144/
         6435*Q1^3*Q3^-4*Q2b^-9 + 84956/5005*Q1^4*Q3^-5*Q2b^-9 + 9172/4095*
         Q1^5*Q3^-6*Q2b^-9 )

       + lnmq1*lnmq2b * ( 88/105*Q1^-6*Q3^5*Q2b^-5 + 344/105*Q1^-5*Q3^4*Q2b^-5
          + 176/35*Q1^-4*Q3^3*Q2b^-5 + 2048/315*Q1^-3*Q3^2*Q2b^-5 + 3568/315*
         Q1^-2*Q3*Q2b^-5 + 3184/315*Q1^-1*Q2b^-5 + 248/315*Q3^-1*Q2b^-5 - 232/
         63*Q1*Q3^-2*Q2b^-5 - 416/315*Q1^2*Q3^-3*Q2b^-5 )

       + lnmq1*lnmq2b*de * ( 1216/1155*Q1^-7*Q3^6*Q2b^-7 + 6616/1155*Q1^-6*
         Q3^5*Q2b^-7 + 14968/1155*Q1^-5*Q3^4*Q2b^-7 + 6544/385*Q1^-4*Q3^3*
         Q2b^-7 + 63328/3465*Q1^-3*Q3^2*Q2b^-7 + 73264/3465*Q1^-2*Q3*Q2b^-7 + 
         54112/3465*Q1^-1*Q2b^-7 + 608/693*Q3^-1*Q2b^-7 - 29024/3465*Q1*Q3^-2*
         Q2b^-7 - 2912/495*Q1^2*Q3^-3*Q2b^-7 - 496/385*Q1^3*Q3^-4*Q2b^-7 )

       + lnmq1*lnmq2b*de^2 * ( 2320/3003*Q1^-8*Q3^7*Q2b^-9 + 27264/5005*Q1^-7*
         Q3^6*Q2b^-9 + 2364/143*Q1^-6*Q3^5*Q2b^-9 + 38788/1365*Q1^-5*Q3^4*
         Q2b^-9 + 473384/15015*Q1^-4*Q3^3*Q2b^-9 + 1219576/45045*Q1^-3*Q3^2*
         Q2b^-9 + 215360/9009*Q1^-2*Q3*Q2b^-9 + 103552/6435*Q1^-1*Q2b^-9 + 
         8024/9009*Q3^-1*Q2b^-9 - 109528/9009*Q1*Q3^-2*Q2b^-9 - 574076/45045*
         Q1^2*Q3^-3*Q2b^-9 - 78436/15015*Q1^3*Q3^-4*Q2b^-9 - 2384/3003*Q1^4*
         Q3^-5*Q2b^-9 )

       + lnmq1^2 * ( 32/21*Q1^-5*Q3^4*Q2b^-5 + 112/15*Q1^-4*Q3^3*Q2b^-5 + 3904/
         315*Q1^-3*Q3^2*Q2b^-5 + 128/21*Q1^-2*Q3*Q2b^-5 - 64/15*Q1^-1*Q2b^-5
          - 304/63*Q3^-1*Q2b^-5 + 128/63*Q1*Q3^-2*Q2b^-5 + 796/315*Q1^2*Q3^-3*
         Q2b^-5 + 68/105*Q1^3*Q3^-4*Q2b^-5 )

       + lnmq1^2*de * ( 128/77*Q1^-6*Q3^5*Q2b^-7 + 2272/231*Q1^-5*Q3^4*Q2b^-7
          + 1776/77*Q1^-4*Q3^3*Q2b^-7 + 86864/3465*Q1^-3*Q3^2*Q2b^-7 + 1816/
         231*Q1^-2*Q3*Q2b^-7 - 4936/495*Q1^-1*Q2b^-7 - 13064/1155*Q3^-1*Q2b^-7
          - 152/165*Q1*Q3^-2*Q2b^-7 + 9568/3465*Q1^2*Q3^-3*Q2b^-7 + 1616/1155*
         Q1^3*Q3^-4*Q2b^-7 + 256/1155*Q1^4*Q3^-5*Q2b^-7 )

       + lnmq1^2*de^2 * ( 160/143*Q1^-7*Q3^6*Q2b^-9 + 1168/143*Q1^-6*Q3^5*
         Q2b^-9 + 76096/3003*Q1^-5*Q3^4*Q2b^-9 + 634784/15015*Q1^-4*Q3^3*
         Q2b^-9 + 566624/15015*Q1^-3*Q3^2*Q2b^-9 + 43636/4095*Q1^-2*Q3*Q2b^-9
          - 126020/9009*Q1^-1*Q2b^-9 - 260368/15015*Q3^-1*Q2b^-9 - 225616/
         45045*Q1*Q3^-2*Q2b^-9 + 1880/819*Q1^2*Q3^-3*Q2b^-9 + 3032/1365*Q1^3*
         Q3^-4*Q2b^-9 + 10096/15015*Q1^4*Q3^-5*Q2b^-9 + 32/429*Q1^5*Q3^-6*
         Q2b^-9 )

       + P3*de * (  - 384/77*Q1^-7*Q3^6*Q2b^-7 - 2176/77*Q1^-6*Q3^5*Q2b^-7 - 
         23552/385*Q1^-5*Q3^4*Q2b^-7 - 1888/35*Q1^-4*Q3^3*Q2b^-7 + 96/35*Q1^-3
         *Q3^2*Q2b^-7 + 1248/35*Q1^-2*Q3*Q2b^-7 + 1056/35*Q1^-1*Q2b^-7 - 64/35
         *Q3^-1*Q2b^-7 - 704/35*Q1*Q3^-2*Q2b^-7 - 8832/385*Q1^2*Q3^-3*Q2b^-7
          - 4608/385*Q1^3*Q3^-4*Q2b^-7 - 128/55*Q1^4*Q3^-5*Q2b^-7 )

       + P3*de^2 * (  - 480/143*Q1^-8*Q3^7*Q2b^-9 - 22944/1001*Q1^-7*Q3^6*
         Q2b^-9 - 5792/91*Q1^-6*Q3^5*Q2b^-9 - 32864/385*Q1^-5*Q3^4*Q2b^-9 - 
         2048/55*Q1^-4*Q3^3*Q2b^-9 + 1536/35*Q1^-3*Q3^2*Q2b^-9 + 2304/35*Q1^-2
         *Q3*Q2b^-9 + 1536/35*Q1^-1*Q2b^-9 + 64/35*Q3^-1*Q2b^-9 - 7104/385*Q1*
         Q3^-2*Q2b^-9 - 1056/35*Q1^2*Q3^-3*Q2b^-9 - 106592/5005*Q1^3*Q3^-4*
         Q2b^-9 - 34208/5005*Q1^4*Q3^-5*Q2b^-9 - 800/1001*Q1^5*Q3^-6*Q2b^-9 )

       + P3 * (  - 32/7*Q1^-6*Q3^5*Q2b^-5 - 160/7*Q1^-5*Q3^4*Q2b^-5 - 1376/35*
         Q1^-4*Q3^3*Q2b^-5 - 160/7*Q1^-3*Q3^2*Q2b^-5 + 128/35*Q1^-2*Q3*Q2b^-5
          + 64/5*Q1^-1*Q2b^-5 - 128/35*Q3^-1*Q2b^-5 - 512/35*Q1*Q3^-2*Q2b^-5
          - 384/35*Q1^2*Q3^-3*Q2b^-5 - 128/35*Q1^3*Q3^-4*Q2b^-5 )

       + P3p*de * ( 384/77*Q1^-7*Q3^6*Q2b^-7 + 2752/77*Q1^-6*Q3^5*Q2b^-7 + 
         5824/55*Q1^-5*Q3^4*Q2b^-7 + 8864/55*Q1^-4*Q3^3*Q2b^-7 + 6368/55*Q1^-3
         *Q3^2*Q2b^-7 - 96/11*Q1^-2*Q3*Q2b^-7 - 5408/55*Q1^-1*Q2b^-7 - 42016/
         385*Q3^-1*Q2b^-7 - 37216/385*Q1*Q3^-2*Q2b^-7 - 24736/385*Q1^2*Q3^-3*
         Q2b^-7 - 928/35*Q1^3*Q3^-4*Q2b^-7 - 256/55*Q1^4*Q3^-5*Q2b^-7 )

       + P3p*de^2 * ( 480/143*Q1^-8*Q3^7*Q2b^-9 + 29472/1001*Q1^-7*Q3^6*Q2b^-9
          + 16064/143*Q1^-6*Q3^5*Q2b^-9 + 171968/715*Q1^-5*Q3^4*Q2b^-9 + 
         1527584/5005*Q1^-4*Q3^3*Q2b^-9 + 1026336/5005*Q1^-3*Q3^2*Q2b^-9 + 
         11904/5005*Q1^-2*Q3*Q2b^-9 - 100992/715*Q1^-1*Q2b^-9 - 799072/5005*
         Q3^-1*Q2b^-9 - 665568/5005*Q1*Q3^-2*Q2b^-9 - 41952/455*Q1^2*Q3^-3*
         Q2b^-9 - 233248/5005*Q1^3*Q3^-4*Q2b^-9 - 5184/385*Q1^4*Q3^-5*Q2b^-9
          - 1600/1001*Q1^5*Q3^-6*Q2b^-9 )

       + P3p * ( 32/7*Q1^-6*Q3^5*Q2b^-5 + 928/35*Q1^-5*Q3^4*Q2b^-5 + 1984/35*
         Q1^-4*Q3^3*Q2b^-5 + 1664/35*Q1^-3*Q3^2*Q2b^-5 - 288/35*Q1^-2*Q3*
         Q2b^-5 - 352/7*Q1^-1*Q2b^-5 - 384/7*Q3^-1*Q2b^-5 - 1728/35*Q1*Q3^-2*
         Q2b^-5 - 192/7*Q1^2*Q3^-3*Q2b^-5 - 256/35*Q1^3*Q3^-4*Q2b^-5 )

       + 32/315*Q1^-5*Q3^3*Q2b^-4 - 32/21*Q1^-4*Q3^2*Q2b^-4 + 8/35*Q1^-3*Q3*
         Q2b^-4 + 3104/315*Q1^-2*Q2b^-4 - 8/15*Q1^-1*Q3^-1*Q2b^-4 - 32/3*Q3^-2
         *Q2b^-4 - 1312/315*Q1*Q3^-3*Q2b^-4;

   PPih17gluon =
       + z3 * (  - 64/5*Q3^-1*Q2b^-5 + 256/35*Q1*Q3^-2*Q2b^-5 - 32/7*Q1^2*
         Q3^-3*Q2b^-5 - 864/35*Q1^3*Q3^-4*Q2b^-5 - 384/35*Q1^4*Q3^-5*Q2b^-5 )

       + de * (  - 64/35*Q1^-4*Q3*Q2b^-5 - 3016/315*Q1^-3*Q2b^-5 - 512/35*
         Q1^-2*Q3^-1*Q2b^-5 - 5888/315*Q1^-1*Q3^-2*Q2b^-5 + 1552/315*Q3^-3*
         Q2b^-5 + 104/15*Q1*Q3^-4*Q2b^-5 + 16/9*Q1^2*Q3^-5*Q2b^-5 )

       + de*z3 * (  - 1248/35*Q3^-1*Q2b^-7 - 288/35*Q1*Q3^-2*Q2b^-7 + 32/7*
         Q1^2*Q3^-3*Q2b^-7 - 928/35*Q1^3*Q3^-4*Q2b^-7 - 1088/35*Q1^4*Q3^-5*
         Q2b^-7 - 64/7*Q1^5*Q3^-6*Q2b^-7 )

       + de^2 * ( 328/1155*Q1^-5*Q3^2*Q2b^-7 - 316/315*Q1^-4*Q3*Q2b^-7 - 10576/
         3465*Q1^-3*Q2b^-7 - 32756/3465*Q1^-2*Q3^-1*Q2b^-7 - 118724/3465*Q1^-1
         *Q3^-2*Q2b^-7 - 10904/693*Q3^-3*Q2b^-7 - 548/385*Q1*Q3^-4*Q2b^-7 + 
         3392/3465*Q1^2*Q3^-5*Q2b^-7 + 16/385*Q1^3*Q3^-6*Q2b^-7 )

       + de^2*z3 * (  - 2112/35*Q3^-1*Q2b^-9 - 1728/35*Q1*Q3^-2*Q2b^-9 - 512/
         35*Q1^2*Q3^-3*Q2b^-9 - 9088/385*Q1^3*Q3^-4*Q2b^-9 - 15712/385*Q1^4*
         Q3^-5*Q2b^-9 - 1888/77*Q1^5*Q3^-6*Q2b^-9 - 384/77*Q1^6*Q3^-7*Q2b^-9 )

       + lnmq2b * ( 8/21*Q1^-4*Q3*Q2b^-3 - 128/15*Q1^-3*Q2b^-3 - 256/35*Q1^-2*
         Q3^-1*Q2b^-3 + 320/21*Q1^-1*Q3^-2*Q2b^-3 + 992/35*Q3^-3*Q2b^-3 + 536/
         21*Q1*Q3^-4*Q2b^-3 + 848/105*Q1^2*Q3^-5*Q2b^-3 )

       + lnmq2b*de * (  - 64/35*Q1^-5*Q3^2*Q2b^-5 - 3748/315*Q1^-4*Q3*Q2b^-5
          - 13108/315*Q1^-3*Q2b^-5 - 568/21*Q1^-2*Q3^-1*Q2b^-5 + 17848/315*
         Q1^-1*Q3^-2*Q2b^-5 + 2092/21*Q3^-3*Q2b^-5 + 24004/315*Q1*Q3^-4*Q2b^-5
          + 11176/315*Q1^2*Q3^-5*Q2b^-5 + 520/63*Q1^3*Q3^-6*Q2b^-5 )

       + lnmq2b*de^2 * (  - 1972/1155*Q1^-6*Q3^2*Q2b^-6 - 33896/3465*Q1^-5*Q3*
         Q2b^-6 - 41744/1155*Q1^-4*Q2b^-6 - 214904/3465*Q1^-3*Q3^-1*Q2b^-6 + 
         1072/165*Q1^-2*Q3^-2*Q2b^-6 + 330056/3465*Q1^-1*Q3^-3*Q2b^-6 + 349144/
         3465*Q3^-4*Q2b^-6 + 40912/693*Q1*Q3^-5*Q2b^-6 + 83684/3465*Q1^2*Q3^-6
         *Q2b^-6 + 1912/385*Q1^3*Q3^-7*Q2b^-6 )

       + lnmq2b^2 * ( 88/105*Q1^-5*Q3*Q2b^-2 + 24/35*Q1^-4*Q2b^-2 - 88/105*
         Q1^-2*Q3^-2*Q2b^-2 + 16/7*Q1^-1*Q3^-3*Q2b^-2 + 48/35*Q3^-4*Q2b^-2 + 8/
         105*Q1*Q3^-5*Q2b^-2 )

       + lnmq2b^2*de * ( 4/5*Q1^-6*Q3^2*Q2b^-4 + 232/105*Q1^-5*Q3*Q2b^-4 + 212/
         315*Q1^-4*Q2b^-4 - 64/315*Q1^-3*Q3^-1*Q2b^-4 - 272/315*Q1^-2*Q3^-2*
         Q2b^-4 + 16/5*Q1^-1*Q3^-3*Q2b^-4 + 1468/315*Q3^-4*Q2b^-4 + 488/315*Q1
         *Q3^-5*Q2b^-4 - 4/105*Q1^2*Q3^-6*Q2b^-4 )

       + lnmq2b^2*de^2 * ( 544/1155*Q1^-7*Q3^3*Q2b^-6 + 842/385*Q1^-6*Q3^2*
         Q2b^-6 + 3188/1155*Q1^-5*Q3*Q2b^-6 - 206/3465*Q1^-4*Q2b^-6 - 584/1155
         *Q1^-3*Q3^-1*Q2b^-6 - 236/315*Q1^-2*Q3^-2*Q2b^-6 + 1792/495*Q1^-1*
         Q3^-3*Q2b^-6 + 26018/3465*Q3^-4*Q2b^-6 + 356/77*Q1*Q3^-5*Q2b^-6 + 
         2942/3465*Q1^2*Q3^-6*Q2b^-6 - 64/1155*Q1^3*Q3^-7*Q2b^-6 )

       + lnmq1 * ( 96/35*Q1^-3*Q3*Q2b^-4 + 88/5*Q1^-2*Q2b^-4 + 256/15*Q1^-1*
         Q3^-1*Q2b^-4 - 464/105*Q3^-2*Q2b^-4 - 328/15*Q1*Q3^-3*Q2b^-4 - 344/15
         *Q1^2*Q3^-4*Q2b^-4 - 848/105*Q1^3*Q3^-5*Q2b^-4 )

       + lnmq1*de * ( 368/105*Q1^-4*Q3^2*Q2b^-6 + 2144/105*Q1^-3*Q3*Q2b^-6 + 
         17384/315*Q1^-2*Q2b^-6 + 2384/63*Q1^-1*Q3^-1*Q2b^-6 - 1948/45*Q3^-2*
         Q2b^-6 - 4024/45*Q1*Q3^-3*Q2b^-6 - 4468/63*Q1^2*Q3^-4*Q2b^-6 - 3616/
         105*Q1^3*Q3^-5*Q2b^-6 - 520/63*Q1^4*Q3^-6*Q2b^-6 )

       + lnmq1*de^2 * ( 16/7*Q1^-5*Q3^3*Q2b^-8 + 3664/231*Q1^-4*Q3^2*Q2b^-8 + 
         9764/165*Q1^-3*Q3*Q2b^-8 + 397192/3465*Q1^-2*Q2b^-8 + 231964/3465*
         Q1^-1*Q3^-1*Q2b^-8 - 60952/693*Q3^-2*Q2b^-8 - 636292/3465*Q1*Q3^-3*
         Q2b^-8 - 175688/1155*Q1^2*Q3^-4*Q2b^-8 - 31128/385*Q1^3*Q3^-5*Q2b^-8
          - 100052/3465*Q1^4*Q3^-6*Q2b^-8 - 1912/385*Q1^5*Q3^-7*Q2b^-8 )

       + lnmq1*lnmq2b * (  - 32/35*Q1^-4*Q3^2*Q2b^-4 - 88/35*Q1^-3*Q3*Q2b^-4
          + 304/105*Q1^-2*Q2b^-4 + 152/15*Q1^-1*Q3^-1*Q2b^-4 + 352/105*Q3^-2*
         Q2b^-4 - 72/35*Q1*Q3^-3*Q2b^-4 - 24/35*Q1^2*Q3^-4*Q2b^-4 )

       + lnmq1*lnmq2b*de * (  - 48/35*Q1^-5*Q3^2*Q2b^-5 - 424/105*Q1^-4*Q3*
         Q2b^-5 - 104/45*Q1^-3*Q2b^-5 + 1136/105*Q1^-2*Q3^-1*Q2b^-5 + 424/35*
         Q1^-1*Q3^-2*Q2b^-5 - 1432/315*Q3^-3*Q2b^-5 - 856/105*Q1*Q3^-4*Q2b^-5
          - 688/315*Q1^2*Q3^-5*Q2b^-5 )

       + lnmq1*lnmq2b*de^2 * (  - 72/77*Q1^-6*Q3^4*Q2b^-8 - 872/165*Q1^-5*Q3^3
         *Q2b^-8 - 1894/165*Q1^-4*Q3^2*Q2b^-8 - 5240/693*Q1^-3*Q3*Q2b^-8 + 
         60728/3465*Q1^-2*Q2b^-8 + 14296/385*Q1^-1*Q3^-1*Q2b^-8 + 56236/3465*
         Q3^-2*Q2b^-8 - 1152/55*Q1*Q3^-3*Q2b^-8 - 8338/315*Q1^2*Q3^-4*Q2b^-8
          - 38504/3465*Q1^3*Q3^-5*Q2b^-8 - 1160/693*Q1^4*Q3^-6*Q2b^-8 )

       + lnmq1^2 * (  - 208/105*Q1^-2*Q3*Q2b^-5 - 32/7*Q1^-1*Q2b^-5 - 128/35*
         Q3^-1*Q2b^-5 + 232/105*Q1*Q3^-2*Q2b^-5 + 24/7*Q1^2*Q3^-3*Q2b^-5 + 32/
         35*Q1^3*Q3^-4*Q2b^-5 - 8/105*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1^2*de * (  - 152/105*Q1^-3*Q3^2*Q2b^-7 - 956/105*Q1^-2*Q3*Q2b^-7
          - 4868/315*Q1^-1*Q2b^-7 - 192/35*Q3^-1*Q2b^-7 + 1688/105*Q1*Q3^-2*
         Q2b^-7 + 464/21*Q1^2*Q3^-3*Q2b^-7 + 3592/315*Q1^3*Q3^-4*Q2b^-7 + 716/
         315*Q1^4*Q3^-5*Q2b^-7 + 4/105*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1^2*de^2 * (  - 832/1155*Q1^-4*Q3^3*Q2b^-9 - 2664/385*Q1^-3*Q3^2*
         Q2b^-9 - 80356/3465*Q1^-2*Q3*Q2b^-9 - 1964/63*Q1^-1*Q2b^-9 - 27658/
         3465*Q3^-1*Q2b^-9 + 10258/315*Q1*Q3^-2*Q2b^-9 + 1714/35*Q1^2*Q3^-3*
         Q2b^-9 + 114062/3465*Q1^3*Q3^-4*Q2b^-9 + 13318/1155*Q1^4*Q3^-5*Q2b^-9
          + 82/45*Q1^5*Q3^-6*Q2b^-9 + 64/1155*Q1^6*Q3^-7*Q2b^-9 )

       + P3*de * ( 32/7*Q1^-6*Q3^3*Q2b^-5 + 96/7*Q1^-5*Q3^2*Q2b^-5 + 48/5*
         Q1^-4*Q3*Q2b^-5 + 208/35*Q1^-3*Q2b^-5 + 64/7*Q1^-1*Q3^-2*Q2b^-5 - 16/
         35*Q3^-3*Q2b^-5 - 144/35*Q1*Q3^-4*Q2b^-5 + 32/5*Q1^2*Q3^-5*Q2b^-5 + 
         32/7*Q1^3*Q3^-6*Q2b^-5 )

       + P3*de^2 * ( 192/77*Q1^-7*Q3^4*Q2b^-7 + 80/7*Q1^-6*Q3^3*Q2b^-7 + 6096/
         385*Q1^-5*Q3^2*Q2b^-7 + 2832/385*Q1^-4*Q3*Q2b^-7 + 3056/385*Q1^-3*
         Q2b^-7 + 16/11*Q1^-2*Q3^-1*Q2b^-7 + 112/11*Q1^-1*Q3^-2*Q2b^-7 + 3216/
         385*Q3^-3*Q2b^-7 - 848/385*Q1*Q3^-4*Q2b^-7 + 1296/385*Q1^2*Q3^-5*
         Q2b^-7 + 80/11*Q1^3*Q3^-6*Q2b^-7 + 192/77*Q1^4*Q3^-7*Q2b^-7 )

       + P3 * ( 192/35*Q1^-5*Q3^2*Q2b^-3 + 48/5*Q1^-4*Q3*Q2b^-3 + 208/35*Q1^-3
         *Q2b^-3 - 48/35*Q1^-2*Q3^-1*Q2b^-3 + 48/7*Q1^-1*Q3^-2*Q2b^-3 - 208/35
         *Q3^-3*Q2b^-3 + 48/35*Q1*Q3^-4*Q2b^-3 + 192/35*Q1^2*Q3^-5*Q2b^-3 )

       + P3p*de * ( 32/7*Q1^-6*Q3^5*Q2b^-7 + 160/7*Q1^-5*Q3^4*Q2b^-7 + 1152/35
         *Q1^-4*Q3^3*Q2b^-7 - 704/35*Q1^-3*Q3^2*Q2b^-7 - 3424/35*Q1^-2*Q3*
         Q2b^-7 - 224/5*Q1^-1*Q2b^-7 + 6224/35*Q3^-1*Q2b^-7 + 11056/35*Q1*
         Q3^-2*Q2b^-7 + 9456/35*Q1^2*Q3^-3*Q2b^-7 + 1040/7*Q1^3*Q3^-4*Q2b^-7
          + 1856/35*Q1^4*Q3^-5*Q2b^-7 + 64/7*Q1^5*Q3^-6*Q2b^-7 )

       + P3p*de^2 * ( 192/77*Q1^-7*Q3^6*Q2b^-9 + 1264/77*Q1^-6*Q3^5*Q2b^-9 + 
         14192/385*Q1^-5*Q3^4*Q2b^-9 + 2608/385*Q1^-4*Q3^3*Q2b^-9 - 46608/385*
         Q1^-3*Q3^2*Q2b^-9 - 12576/55*Q1^-2*Q3*Q2b^-9 - 38688/385*Q1^-1*Q2b^-9
          + 107328/385*Q3^-1*Q2b^-9 + 209472/385*Q1*Q3^-2*Q2b^-9 + 196208/385*
         Q1^2*Q3^-3*Q2b^-9 + 10832/35*Q1^3*Q3^-4*Q2b^-9 + 7264/55*Q1^4*Q3^-5*
         Q2b^-9 + 2848/77*Q1^5*Q3^-6*Q2b^-9 + 384/77*Q1^6*Q3^-7*Q2b^-9 )

       + P3p * ( 192/35*Q1^-5*Q3^4*Q2b^-5 + 144/7*Q1^-4*Q3^3*Q2b^-5 + 656/35*
         Q1^-3*Q3^2*Q2b^-5 - 464/35*Q1^-2*Q3*Q2b^-5 - 208/35*Q1^-1*Q2b^-5 + 
         2896/35*Q3^-1*Q2b^-5 + 656/5*Q1*Q3^-2*Q2b^-5 + 3616/35*Q1^2*Q3^-3*
         Q2b^-5 + 1728/35*Q1^3*Q3^-4*Q2b^-5 + 384/35*Q1^4*Q3^-5*Q2b^-5 )

       - 48/7*Q1^-3*Q2b^-3 - 1264/105*Q1^-2*Q3^-1*Q2b^-3 - 656/105*Q1^-1*Q3^-2
         *Q2b^-3 + 1216/105*Q3^-3*Q2b^-3 + 608/105*Q1*Q3^-4*Q2b^-3;

   PPih39gluon =
       + z3 * (  - 64/35*Q3^-1*Q2b^-5 - 128/35*Q1*Q3^-2*Q2b^-5 - 416/35*Q1^2*
         Q3^-3*Q2b^-5 - 352/35*Q1^3*Q3^-4*Q2b^-5 - 128/35*Q1^4*Q3^-5*Q2b^-5 )

       + de * (  - 1472/693*Q1^-5*Q3^3*Q2b^-6 - 10928/1155*Q1^-4*Q3^2*Q2b^-6
          - 21248/1155*Q1^-3*Q3*Q2b^-6 - 82648/3465*Q1^-2*Q2b^-6 - 81584/3465*
         Q1^-1*Q3^-1*Q2b^-6 - 82648/3465*Q3^-2*Q2b^-6 - 21248/1155*Q1*Q3^-3*
         Q2b^-6 - 10928/1155*Q1^2*Q3^-4*Q2b^-6 - 1472/693*Q1^3*Q3^-5*Q2b^-6 )

       + de*z3 * (  - 96/35*Q3^-1*Q2b^-7 + 96/35*Q1*Q3^-2*Q2b^-7 - 32/5*Q1^2*
         Q3^-3*Q2b^-7 - 480/77*Q1^3*Q3^-4*Q2b^-7 - 192/55*Q1^4*Q3^-5*Q2b^-7 - 
         64/77*Q1^5*Q3^-6*Q2b^-7 )

       + de^2 * (  - 11488/15015*Q1^-6*Q3^4*Q2b^-8 - 229832/45045*Q1^-5*Q3^3*
         Q2b^-8 - 655708/45045*Q1^-4*Q3^2*Q2b^-8 - 87856/3465*Q1^-3*Q3*Q2b^-8
          - 210752/6435*Q1^-2*Q2b^-8 - 1553528/45045*Q1^-1*Q3^-1*Q2b^-8 - 
         210752/6435*Q3^-2*Q2b^-8 - 87856/3465*Q1*Q3^-3*Q2b^-8 - 655708/45045*
         Q1^2*Q3^-4*Q2b^-8 - 229832/45045*Q1^3*Q3^-5*Q2b^-8 - 11488/15015*Q1^4
         *Q3^-6*Q2b^-8 )

       + de^2*z3 * (  - 192/35*Q3^-1*Q2b^-9 + 192/35*Q1*Q3^-2*Q2b^-9 - 1152/
         385*Q1^2*Q3^-3*Q2b^-9 + 512/385*Q1^3*Q3^-4*Q2b^-9 + 28064/5005*Q1^4*
         Q3^-5*Q2b^-9 + 3616/1001*Q1^5*Q3^-6*Q2b^-9 + 768/1001*Q1^6*Q3^-7*
         Q2b^-9 )

       + lnmq2b * ( 1472/315*Q1^-5*Q3^3*Q2b^-4 + 5872/315*Q1^-4*Q3^2*Q2b^-4 + 
         2144/63*Q1^-3*Q3*Q2b^-4 + 1664/45*Q1^-2*Q2b^-4 + 192/5*Q1^-1*Q3^-1*
         Q2b^-4 + 1664/45*Q3^-2*Q2b^-4 + 2144/63*Q1*Q3^-3*Q2b^-4 + 5872/315*
         Q1^2*Q3^-4*Q2b^-4 + 1472/315*Q1^3*Q3^-5*Q2b^-4 )

       + lnmq2b*de * ( 1312/693*Q1^-6*Q3^4*Q2b^-6 + 36544/3465*Q1^-5*Q3^3*
         Q2b^-6 + 100888/3465*Q1^-4*Q3^2*Q2b^-6 + 17072/315*Q1^-3*Q3*Q2b^-6 + 
         5584/77*Q1^-2*Q2b^-6 + 301904/3465*Q1^-1*Q3^-1*Q2b^-6 + 5584/77*Q3^-2
         *Q2b^-6 + 17072/315*Q1*Q3^-3*Q2b^-6 + 100888/3465*Q1^2*Q3^-4*Q2b^-6
          + 36544/3465*Q1^3*Q3^-5*Q2b^-6 + 1312/693*Q1^4*Q3^-6*Q2b^-6 )

       + lnmq2b*de^2 * (  - 5776/15015*Q1^-7*Q3^5*Q2b^-8 - 65876/45045*Q1^-6*
         Q3^4*Q2b^-8 + 12416/15015*Q1^-5*Q3^3*Q2b^-8 + 90892/5005*Q1^-4*Q3^2*
         Q2b^-8 + 2580376/45045*Q1^-3*Q3*Q2b^-8 + 4543712/45045*Q1^-2*Q2b^-8
          + 545024/4095*Q1^-1*Q3^-1*Q2b^-8 + 4543712/45045*Q3^-2*Q2b^-8 + 
         2580376/45045*Q1*Q3^-3*Q2b^-8 + 90892/5005*Q1^2*Q3^-4*Q2b^-8 + 12416/
         15015*Q1^3*Q3^-5*Q2b^-8 - 65876/45045*Q1^4*Q3^-6*Q2b^-8 - 5776/15015*
         Q1^5*Q3^-7*Q2b^-8 )

       + lnmq2b^2 * (  - 8/35*Q1^-5*Q3^3*Q2b^-4 - 32/45*Q1^-4*Q3^2*Q2b^-4 - 8/
         7*Q1^-3*Q3*Q2b^-4 - 128/315*Q1^-2*Q2b^-4 - 32/315*Q1^-1*Q3^-1*Q2b^-4
          - 128/315*Q3^-2*Q2b^-4 - 8/7*Q1*Q3^-3*Q2b^-4 - 32/45*Q1^2*Q3^-4*
         Q2b^-4 - 8/35*Q1^3*Q3^-5*Q2b^-4 )

       + lnmq2b^2*de * (  - 124/1155*Q1^-6*Q3^4*Q2b^-6 - 592/1155*Q1^-5*Q3^3*
         Q2b^-6 - 536/495*Q1^-4*Q3^2*Q2b^-6 - 5024/3465*Q1^-3*Q3*Q2b^-6 - 92/
         315*Q1^-2*Q2b^-6 - 1472/3465*Q1^-1*Q3^-1*Q2b^-6 - 92/315*Q3^-2*Q2b^-6
          - 5024/3465*Q1*Q3^-3*Q2b^-6 - 536/495*Q1^2*Q3^-4*Q2b^-6 - 592/1155*
         Q1^3*Q3^-5*Q2b^-6 - 124/1155*Q1^4*Q3^-6*Q2b^-6 )

       + lnmq2b^2*de^2 * ( 128/15015*Q1^-7*Q3^5*Q2b^-8 - 302/15015*Q1^-6*Q3^4*
         Q2b^-8 - 4432/15015*Q1^-5*Q3^3*Q2b^-8 - 14024/15015*Q1^-4*Q3^2*Q2b^-8
          - 5552/4095*Q1^-3*Q3*Q2b^-8 - 6/385*Q1^-2*Q2b^-8 - 33472/45045*Q1^-1
         *Q3^-1*Q2b^-8 - 6/385*Q3^-2*Q2b^-8 - 5552/4095*Q1*Q3^-3*Q2b^-8 - 
         14024/15015*Q1^2*Q3^-4*Q2b^-8 - 4432/15015*Q1^3*Q3^-5*Q2b^-8 - 302/
         15015*Q1^4*Q3^-6*Q2b^-8 + 128/15015*Q1^5*Q3^-7*Q2b^-8 )

       + lnmq1 * (  - 32/7*Q1^-4*Q3^3*Q2b^-5 - 128/7*Q1^-3*Q3^2*Q2b^-5 - 10576/
         315*Q1^-2*Q3*Q2b^-5 - 3856/105*Q1^-1*Q2b^-5 - 12176/315*Q3^-1*Q2b^-5
          - 11792/315*Q1*Q3^-2*Q2b^-5 - 10832/315*Q1^2*Q3^-3*Q2b^-5 - 656/35*
         Q1^3*Q3^-4*Q2b^-5 - 1472/315*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1*de * (  - 208/165*Q1^-5*Q3^4*Q2b^-7 - 2984/385*Q1^-4*Q3^3*
         Q2b^-7 - 28312/1155*Q1^-3*Q3^2*Q2b^-7 - 19288/385*Q1^-2*Q3*Q2b^-7 - 
         81976/1155*Q1^-1*Q2b^-7 - 307256/3465*Q3^-1*Q2b^-7 - 53096/693*Q1*
         Q3^-2*Q2b^-7 - 203744/3465*Q1^2*Q3^-3*Q2b^-7 - 110576/3465*Q1^3*Q3^-4
         *Q2b^-7 - 4304/385*Q1^4*Q3^-5*Q2b^-7 - 1312/693*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1*de^2 * ( 12032/15015*Q1^-6*Q3^5*Q2b^-9 + 5608/1365*Q1^-5*Q3^4*
         Q2b^-9 + 38732/6435*Q1^-4*Q3^3*Q2b^-9 - 407464/45045*Q1^-3*Q3^2*
         Q2b^-9 - 748324/15015*Q1^-2*Q3*Q2b^-9 - 4422388/45045*Q1^-1*Q2b^-9 - 
         6116588/45045*Q3^-1*Q2b^-9 - 49284/455*Q1*Q3^-2*Q2b^-9 - 199396/3003*
         Q1^2*Q3^-3*Q2b^-9 - 20480/819*Q1^3*Q3^-4*Q2b^-9 - 22348/6435*Q1^4*
         Q3^-5*Q2b^-9 + 47108/45045*Q1^5*Q3^-6*Q2b^-9 + 5776/15015*Q1^6*Q3^-7*
         Q2b^-9 )

       + lnmq1*lnmq2b * ( 16/35*Q1^-5*Q3^4*Q2b^-5 + 152/105*Q1^-4*Q3^3*Q2b^-5
          + 208/105*Q1^-3*Q3^2*Q2b^-5 + 248/315*Q1^-2*Q3*Q2b^-5 + 8/63*Q1^-1*
         Q2b^-5 + 8/9*Q3^-1*Q2b^-5 + 104/45*Q1*Q3^-2*Q2b^-5 + 544/315*Q1^2*
         Q3^-3*Q2b^-5 + 136/315*Q1^3*Q3^-4*Q2b^-5 )

       + lnmq1*lnmq2b*de * ( 248/1155*Q1^-6*Q3^5*Q2b^-7 + 72/55*Q1^-5*Q3^4*
         Q2b^-7 + 4232/1155*Q1^-4*Q3^3*Q2b^-7 + 4264/693*Q1^-3*Q3^2*Q2b^-7 + 
         6296/1155*Q1^-2*Q3*Q2b^-7 + 3008/1155*Q1^-1*Q2b^-7 - 1352/1155*Q3^-1*
         Q2b^-7 - 2272/1155*Q1*Q3^-2*Q2b^-7 - 1256/1155*Q1^2*Q3^-3*Q2b^-7 - 
         328/693*Q1^3*Q3^-4*Q2b^-7 - 16/231*Q1^4*Q3^-5*Q2b^-7 )

       + lnmq1*lnmq2b*de^2 * (  - 256/15015*Q1^-7*Q3^6*Q2b^-9 + 796/5005*Q1^-6
         *Q3^5*Q2b^-9 + 3428/2145*Q1^-5*Q3^4*Q2b^-9 + 2390/429*Q1^-4*Q3^3*
         Q2b^-9 + 95078/9009*Q1^-3*Q3^2*Q2b^-9 + 481072/45045*Q1^-2*Q3*Q2b^-9
          + 47192/9009*Q1^-1*Q2b^-9 - 167612/45045*Q3^-1*Q2b^-9 - 357524/45045
         *Q1*Q3^-2*Q2b^-9 - 269102/45045*Q1^2*Q3^-3*Q2b^-9 - 46738/15015*Q1^3*
         Q3^-4*Q2b^-9 - 14528/15015*Q1^4*Q3^-5*Q2b^-9 - 136/1001*Q1^5*Q3^-6*
         Q2b^-9 )

       + lnmq1^2 * ( 64/105*Q1^-4*Q3^3*Q2b^-5 + 256/105*Q1^-3*Q3^2*Q2b^-5 + 
         320/63*Q1^-2*Q3*Q2b^-5 + 704/105*Q1^-1*Q2b^-5 + 664/105*Q3^-1*Q2b^-5
          + 272/63*Q1*Q3^-2*Q2b^-5 + 808/315*Q1^2*Q3^-3*Q2b^-5 + 352/315*Q1^3*
         Q3^-4*Q2b^-5 + 8/35*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1^2*de * ( 32/231*Q1^-5*Q3^4*Q2b^-7 + 976/1155*Q1^-4*Q3^3*Q2b^-7
          + 9784/3465*Q1^-3*Q3^2*Q2b^-7 + 7732/1155*Q1^-2*Q3*Q2b^-7 + 38284/
         3465*Q1^-1*Q2b^-7 + 44824/3465*Q3^-1*Q2b^-7 + 12016/1155*Q1*Q3^-2*
         Q2b^-7 + 22328/3465*Q1^2*Q3^-3*Q2b^-7 + 10096/3465*Q1^3*Q3^-4*Q2b^-7
          + 956/1155*Q1^4*Q3^-5*Q2b^-7 + 124/1155*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1^2*de^2 * (  - 128/1001*Q1^-6*Q3^5*Q2b^-9 - 2096/3003*Q1^-5*Q3^4
         *Q2b^-9 - 6536/5005*Q1^-4*Q3^3*Q2b^-9 + 9056/45045*Q1^-3*Q3^2*Q2b^-9
          + 269144/45045*Q1^-2*Q3*Q2b^-9 + 649256/45045*Q1^-1*Q2b^-9 + 851042/
         45045*Q3^-1*Q2b^-9 + 688442/45045*Q1*Q3^-2*Q2b^-9 + 381302/45045*Q1^2
         *Q3^-3*Q2b^-9 + 45586/15015*Q1^3*Q3^-4*Q2b^-9 + 8782/15015*Q1^4*Q3^-5
         *Q2b^-9 + 14/715*Q1^5*Q3^-6*Q2b^-9 - 128/15015*Q1^6*Q3^-7*Q2b^-9 )

       + P3*de * (  - 32/77*Q1^-6*Q3^5*Q2b^-7 - 96/55*Q1^-5*Q3^4*Q2b^-7 - 240/
         77*Q1^-4*Q3^3*Q2b^-7 - 16/5*Q1^-3*Q3^2*Q2b^-7 + 48/35*Q1^-2*Q3*Q2b^-7
          - 48/35*Q1^-1*Q2b^-7 + 48/35*Q3^-1*Q2b^-7 - 48/35*Q1*Q3^-2*Q2b^-7 + 
         16/5*Q1^2*Q3^-3*Q2b^-7 + 240/77*Q1^3*Q3^-4*Q2b^-7 + 96/55*Q1^4*Q3^-5*
         Q2b^-7 + 32/77*Q1^5*Q3^-6*Q2b^-7 )

       + P3*de^2 * ( 384/1001*Q1^-7*Q3^6*Q2b^-9 + 1808/1001*Q1^-6*Q3^5*Q2b^-9
          + 14032/5005*Q1^-5*Q3^4*Q2b^-9 + 256/385*Q1^-4*Q3^3*Q2b^-9 - 576/385
         *Q1^-3*Q3^2*Q2b^-9 + 96/35*Q1^-2*Q3*Q2b^-9 - 96/35*Q1^-1*Q2b^-9 + 96/
         35*Q3^-1*Q2b^-9 - 96/35*Q1*Q3^-2*Q2b^-9 + 576/385*Q1^2*Q3^-3*Q2b^-9
          - 256/385*Q1^3*Q3^-4*Q2b^-9 - 14032/5005*Q1^4*Q3^-5*Q2b^-9 - 1808/
         1001*Q1^5*Q3^-6*Q2b^-9 - 384/1001*Q1^6*Q3^-7*Q2b^-9 )

       + P3 * (  - 64/35*Q1^-5*Q3^4*Q2b^-5 - 176/35*Q1^-4*Q3^3*Q2b^-5 - 208/35
         *Q1^-3*Q3^2*Q2b^-5 - 64/35*Q1^-2*Q3*Q2b^-5 - 32/35*Q1^-1*Q2b^-5 + 32/
         35*Q3^-1*Q2b^-5 + 64/35*Q1*Q3^-2*Q2b^-5 + 208/35*Q1^2*Q3^-3*Q2b^-5 + 
         176/35*Q1^3*Q3^-4*Q2b^-5 + 64/35*Q1^4*Q3^-5*Q2b^-5 )

       + P3p*de * ( 32/77*Q1^-6*Q3^5*Q2b^-7 + 288/77*Q1^-5*Q3^4*Q2b^-7 + 896/
         55*Q1^-4*Q3^3*Q2b^-7 + 17344/385*Q1^-3*Q3^2*Q2b^-7 + 33312/385*Q1^-2*
         Q3*Q2b^-7 + 1312/11*Q1^-1*Q2b^-7 + 46448/385*Q3^-1*Q2b^-7 + 32784/385
         *Q1*Q3^-2*Q2b^-7 + 18576/385*Q1^2*Q3^-3*Q2b^-7 + 7472/385*Q1^3*Q3^-4*
         Q2b^-7 + 192/35*Q1^4*Q3^-5*Q2b^-7 + 64/77*Q1^5*Q3^-6*Q2b^-7 )

       + P3p*de^2 * (  - 384/1001*Q1^-7*Q3^6*Q2b^-9 - 2768/1001*Q1^-6*Q3^5*
         Q2b^-9 - 35344/5005*Q1^-5*Q3^4*Q2b^-9 - 8656/5005*Q1^-4*Q3^3*Q2b^-9
          + 177456/5005*Q1^-3*Q3^2*Q2b^-9 + 534624/5005*Q1^-2*Q3*Q2b^-9 + 
         846816/5005*Q1^-1*Q2b^-9 + 860544/5005*Q3^-1*Q2b^-9 + 520896/5005*Q1*
         Q3^-2*Q2b^-9 + 184944/5005*Q1^2*Q3^-3*Q2b^-9 - 1712/715*Q1^3*Q3^-4*
         Q2b^-9 - 49376/5005*Q1^4*Q3^-5*Q2b^-9 - 32/7*Q1^5*Q3^-6*Q2b^-9 - 768/
         1001*Q1^6*Q3^-7*Q2b^-9 )

       + P3p * ( 64/35*Q1^-5*Q3^4*Q2b^-5 + 80/7*Q1^-4*Q3^3*Q2b^-5 + 1104/35*
         Q1^-3*Q3^2*Q2b^-5 + 368/7*Q1^-2*Q3*Q2b^-5 + 2224/35*Q1^-1*Q2b^-5 + 
         2256/35*Q3^-1*Q2b^-5 + 272/5*Q1*Q3^-2*Q2b^-5 + 1312/35*Q1^2*Q3^-3*
         Q2b^-5 + 576/35*Q1^3*Q3^-4*Q2b^-5 + 128/35*Q1^4*Q3^-5*Q2b^-5 )

       - 128/63*Q1^-4*Q3^2*Q2b^-4 - 128/21*Q1^-3*Q3*Q2b^-4 - 72/7*Q1^-2*Q2b^-4
          - 656/63*Q1^-1*Q3^-1*Q2b^-4 - 72/7*Q3^-2*Q2b^-4 - 128/21*Q1*Q3^-3*
         Q2b^-4 - 128/63*Q1^2*Q3^-4*Q2b^-4;

   PPih54gluon =
       + z3 * ( 512/35*Q3^-1*Q2b^-5 + 320/7*Q1*Q3^-2*Q2b^-5 + 2624/35*Q1^2*
         Q3^-3*Q2b^-5 + 1728/35*Q1^3*Q3^-4*Q2b^-5 + 384/35*Q1^4*Q3^-5*Q2b^-5 )

       + de * ( 16/315*Q1^-5*Q3^3*Q2b^-6 + 64/63*Q1^-4*Q3^2*Q2b^-6 + 1916/315*
         Q1^-3*Q3*Q2b^-6 + 52/9*Q1^-2*Q2b^-6 - 716/315*Q1^-1*Q3^-1*Q2b^-6 - 
         5396/315*Q3^-2*Q2b^-6 - 1048/105*Q1*Q3^-3*Q2b^-6 - 64/35*Q1^2*Q3^-4*
         Q2b^-6 )

       + de*z3 * ( 96/7*Q3^-1*Q2b^-7 + 1312/35*Q1*Q3^-2*Q2b^-7 + 704/7*Q1^2*
         Q3^-3*Q2b^-7 + 3904/35*Q1^3*Q3^-4*Q2b^-7 + 1856/35*Q1^4*Q3^-5*Q2b^-7
          + 64/7*Q1^5*Q3^-6*Q2b^-7 )

       + de^2 * (  - 584/1155*Q1^-6*Q3^4*Q2b^-8 - 8248/3465*Q1^-5*Q3^3*Q2b^-8
          - 15082/3465*Q1^-4*Q3^2*Q2b^-8 + 578/1155*Q1^-3*Q3*Q2b^-8 + 1708/165
         *Q1^-2*Q2b^-8 + 78202/3465*Q1^-1*Q3^-1*Q2b^-8 + 21374/3465*Q3^-2*
         Q2b^-8 + 436/693*Q1*Q3^-3*Q2b^-8 + 332/1155*Q1^2*Q3^-4*Q2b^-8 + 328/
         1155*Q1^3*Q3^-5*Q2b^-8 )

       + de^2*z3 * ( 512/35*Q3^-1*Q2b^-9 + 768/35*Q1*Q3^-2*Q2b^-9 + 5056/55*
         Q1^2*Q3^-3*Q2b^-9 + 57088/385*Q1^3*Q3^-4*Q2b^-9 + 41312/385*Q1^4*
         Q3^-5*Q2b^-9 + 2848/77*Q1^5*Q3^-6*Q2b^-9 + 384/77*Q1^6*Q3^-7*Q2b^-9 )

       + lnmq2b * ( 464/105*Q1^-5*Q3^3*Q2b^-4 + 1508/105*Q1^-4*Q3^2*Q2b^-4 + 
         276/35*Q1^-3*Q3*Q2b^-4 - 552/35*Q1^-2*Q2b^-4 - 1116/35*Q1^-1*Q3^-1*
         Q2b^-4 - 188/15*Q3^-2*Q2b^-4 - 8/35*Q1*Q3^-3*Q2b^-4 + 8/21*Q1^2*Q3^-4
         *Q2b^-4 )

       + lnmq2b*de * ( 1432/315*Q1^-6*Q3^4*Q2b^-6 + 6448/315*Q1^-5*Q3^3*Q2b^-6
          + 1658/45*Q1^-4*Q3^2*Q2b^-6 + 7172/315*Q1^-3*Q3*Q2b^-6 - 11756/315*
         Q1^-2*Q2b^-6 - 33212/315*Q1^-1*Q3^-1*Q2b^-6 - 26038/315*Q3^-2*Q2b^-6
          - 1456/45*Q1*Q3^-3*Q2b^-6 - 892/105*Q1^2*Q3^-4*Q2b^-6 - 64/35*Q1^3*
         Q3^-5*Q2b^-6 )

       + lnmq2b*de^2 * ( 3172/1155*Q1^-7*Q3^5*Q2b^-8 + 58034/3465*Q1^-6*Q3^4*
         Q2b^-8 + 52004/1155*Q1^-5*Q3^3*Q2b^-8 + 236648/3465*Q1^-4*Q3^2*Q2b^-8
          + 3880/99*Q1^-3*Q3*Q2b^-8 - 283408/3465*Q1^-2*Q2b^-8 - 783136/3465*
         Q1^-1*Q3^-1*Q2b^-8 - 67598/315*Q3^-2*Q2b^-8 - 800/7*Q1*Q3^-3*Q2b^-8
          - 140092/3465*Q1^2*Q3^-4*Q2b^-8 - 12632/1155*Q1^3*Q3^-5*Q2b^-8 - 
         1972/1155*Q1^4*Q3^-6*Q2b^-8 )

       + lnmq2b^2 * (  - 4/21*Q1^-5*Q3^3*Q2b^-4 - 4/7*Q1^-4*Q3^2*Q2b^-4 - 4/15
         *Q1^-3*Q3*Q2b^-4 - 8/15*Q1^-2*Q2b^-4 + 4/35*Q1^-1*Q3^-1*Q2b^-4 + 176/
         105*Q3^-2*Q2b^-4 + 92/21*Q1*Q3^-3*Q2b^-4 + 356/105*Q1^2*Q3^-4*Q2b^-4
          + 88/105*Q1^3*Q3^-5*Q2b^-4 )

       + lnmq2b^2*de * (  - 22/105*Q1^-6*Q3^4*Q2b^-6 - 148/315*Q1^-5*Q3^3*
         Q2b^-6 + 32/105*Q1^-4*Q3^2*Q2b^-6 + 20/21*Q1^-3*Q3*Q2b^-6 - 24/35*
         Q1^-2*Q2b^-6 + 12/35*Q1^-1*Q3^-1*Q2b^-6 + 956/315*Q3^-2*Q2b^-6 + 2972/
         315*Q1*Q3^-3*Q2b^-6 + 3218/315*Q1^2*Q3^-4*Q2b^-6 + 496/105*Q1^3*Q3^-5
         *Q2b^-6 + 4/5*Q1^4*Q3^-6*Q2b^-6 )

       + lnmq2b^2*de^2 * (  - 152/1155*Q1^-7*Q3^5*Q2b^-8 - 1354/3465*Q1^-6*
         Q3^4*Q2b^-8 + 1552/3465*Q1^-5*Q3^3*Q2b^-8 + 9358/3465*Q1^-4*Q3^2*
         Q2b^-8 + 1724/693*Q1^-3*Q3*Q2b^-8 - 318/385*Q1^-2*Q2b^-8 + 248/693*
         Q1^-1*Q3^-1*Q2b^-8 + 3544/1155*Q3^-2*Q2b^-8 + 8588/693*Q1*Q3^-3*
         Q2b^-8 + 5408/315*Q1^2*Q3^-4*Q2b^-8 + 4344/385*Q1^3*Q3^-5*Q2b^-8 + 
         602/165*Q1^4*Q3^-6*Q2b^-8 + 544/1155*Q1^5*Q3^-7*Q2b^-8 )

       + lnmq1 * (  - 656/105*Q1^-4*Q3^3*Q2b^-5 - 424/21*Q1^-3*Q3^2*Q2b^-5 - 
         2332/105*Q1^-2*Q3*Q2b^-5 - 152/35*Q1^-1*Q2b^-5 + 1472/105*Q3^-1*
         Q2b^-5 + 332/105*Q1*Q3^-2*Q2b^-5 - 304/105*Q1^2*Q3^-3*Q2b^-5 - 8/21*
         Q1^3*Q3^-4*Q2b^-5 )

       + lnmq1*de * (  - 568/105*Q1^-5*Q3^4*Q2b^-7 - 124/5*Q1^-4*Q3^3*Q2b^-7
          - 2084/45*Q1^-3*Q3^2*Q2b^-7 - 12806/315*Q1^-2*Q3*Q2b^-7 + 4846/315*
         Q1^-1*Q2b^-7 + 5230/63*Q3^-1*Q2b^-7 + 994/15*Q1*Q3^-2*Q2b^-7 + 7396/
         315*Q1^2*Q3^-3*Q2b^-7 + 716/105*Q1^3*Q3^-4*Q2b^-7 + 64/35*Q1^4*Q3^-5*
         Q2b^-7 )

       + lnmq1*de^2 * (  - 3488/1155*Q1^-6*Q3^5*Q2b^-9 - 1972/105*Q1^-5*Q3^4*
         Q2b^-9 - 16162/315*Q1^-4*Q3^3*Q2b^-9 - 275606/3465*Q1^-3*Q3^2*Q2b^-9
          - 197696/3465*Q1^-2*Q3*Q2b^-9 + 42712/693*Q1^-1*Q2b^-9 + 140092/693*
         Q3^-1*Q2b^-9 + 20308/105*Q1*Q3^-2*Q2b^-9 + 346804/3465*Q1^2*Q3^-3*
         Q2b^-9 + 24932/693*Q1^3*Q3^-4*Q2b^-9 + 3988/385*Q1^4*Q3^-5*Q2b^-9 + 
         1972/1155*Q1^5*Q3^-6*Q2b^-9 )

       + lnmq1*lnmq2b * ( 8/21*Q1^-5*Q3^4*Q2b^-5 + 16/35*Q1^-4*Q3^3*Q2b^-5 - 
         272/105*Q1^-3*Q3^2*Q2b^-5 - 688/105*Q1^-2*Q3*Q2b^-5 - 568/105*Q1^-1*
         Q2b^-5 - 32/21*Q3^-1*Q2b^-5 - 32/5*Q1*Q3^-2*Q2b^-5 - 416/35*Q1^2*
         Q3^-3*Q2b^-5 - 264/35*Q1^3*Q3^-4*Q2b^-5 - 176/105*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1*lnmq2b*de * ( 44/105*Q1^-6*Q3^5*Q2b^-7 + 164/105*Q1^-5*Q3^4*
         Q2b^-7 + 92/105*Q1^-4*Q3^3*Q2b^-7 - 1868/315*Q1^-3*Q3^2*Q2b^-7 - 556/
         35*Q1^-2*Q3*Q2b^-7 - 572/35*Q1^-1*Q2b^-7 - 544/105*Q3^-1*Q2b^-7 - 248/
         35*Q1*Q3^-2*Q2b^-7 - 2332/105*Q1^2*Q3^-3*Q2b^-7 - 7036/315*Q1^3*Q3^-4
         *Q2b^-7 - 1016/105*Q1^4*Q3^-5*Q2b^-7 - 8/5*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1*lnmq2b*de^2 * ( 304/1155*Q1^-7*Q3^6*Q2b^-9 + 586/385*Q1^-6*Q3^5
         *Q2b^-9 + 1186/385*Q1^-5*Q3^4*Q2b^-9 + 4/1155*Q1^-4*Q3^3*Q2b^-9 - 
         9112/693*Q1^-3*Q3^2*Q2b^-9 - 11556/385*Q1^-2*Q3*Q2b^-9 - 3028/99*
         Q1^-1*Q2b^-9 - 33988/3465*Q3^-1*Q2b^-9 - 892/385*Q1*Q3^-2*Q2b^-9 - 
         82436/3465*Q1^2*Q3^-3*Q2b^-9 - 11224/315*Q1^3*Q3^-4*Q2b^-9 - 8868/385
         *Q1^4*Q3^-5*Q2b^-9 - 2812/385*Q1^5*Q3^-6*Q2b^-9 - 1088/1155*Q1^6*
         Q3^-7*Q2b^-9 )

       + lnmq1^2 * ( 32/35*Q1^-4*Q3^3*Q2b^-5 + 104/35*Q1^-3*Q3^2*Q2b^-5 + 68/
         21*Q1^-2*Q3*Q2b^-5 + 4/35*Q1^-1*Q2b^-5 - 268/105*Q3^-1*Q2b^-5 + 12/35
         *Q1*Q3^-2*Q2b^-5 + 144/35*Q1^2*Q3^-3*Q2b^-5 + 116/35*Q1^3*Q3^-4*
         Q2b^-5 + 88/105*Q1^4*Q3^-5*Q2b^-5 )

       + lnmq1^2*de * ( 16/21*Q1^-5*Q3^4*Q2b^-7 + 24/7*Q1^-4*Q3^3*Q2b^-7 + 424/
         63*Q1^-3*Q3^2*Q2b^-7 + 428/63*Q1^-2*Q3*Q2b^-7 - 452/315*Q1^-1*Q2b^-7
          - 3512/315*Q3^-1*Q2b^-7 - 2656/315*Q1*Q3^-2*Q2b^-7 + 806/315*Q1^2*
         Q3^-3*Q2b^-7 + 466/63*Q1^3*Q3^-4*Q2b^-7 + 436/105*Q1^4*Q3^-5*Q2b^-7
          + 4/5*Q1^5*Q3^-6*Q2b^-7 )

       + lnmq1^2*de^2 * ( 32/77*Q1^-6*Q3^5*Q2b^-9 + 584/231*Q1^-5*Q3^4*Q2b^-9
          + 148/21*Q1^-4*Q3^3*Q2b^-9 + 8348/693*Q1^-3*Q3^2*Q2b^-9 + 5354/495*
         Q1^-2*Q3*Q2b^-9 - 2346/385*Q1^-1*Q2b^-9 - 90124/3465*Q3^-1*Q2b^-9 - 
         90064/3465*Q1*Q3^-2*Q2b^-9 - 8984/1155*Q1^2*Q3^-3*Q2b^-9 + 4976/693*
         Q1^3*Q3^-4*Q2b^-9 + 9358/1155*Q1^4*Q3^-5*Q2b^-9 + 1226/385*Q1^5*Q3^-6
         *Q2b^-9 + 544/1155*Q1^6*Q3^-7*Q2b^-9 )

       + P3*de * (  - 16/7*Q1^-6*Q3^5*Q2b^-7 - 48/7*Q1^-5*Q3^4*Q2b^-7 - 144/35
         *Q1^-4*Q3^3*Q2b^-7 + 16/7*Q1^-3*Q3^2*Q2b^-7 - 48/35*Q1^-2*Q3*Q2b^-7
          + 48/35*Q1^-1*Q2b^-7 - 48/7*Q3^-1*Q2b^-7 - 656/35*Q1*Q3^-2*Q2b^-7 - 
         352/7*Q1^2*Q3^-3*Q2b^-7 - 1952/35*Q1^3*Q3^-4*Q2b^-7 - 928/35*Q1^4*
         Q3^-5*Q2b^-7 - 32/7*Q1^5*Q3^-6*Q2b^-7 )

       + P3*de^2 * (  - 96/77*Q1^-7*Q3^6*Q2b^-9 - 400/77*Q1^-6*Q3^5*Q2b^-9 - 
         2064/385*Q1^-5*Q3^4*Q2b^-9 + 1264/385*Q1^-4*Q3^3*Q2b^-9 + 176/35*
         Q1^-3*Q3^2*Q2b^-9 - 96/35*Q1^-2*Q3*Q2b^-9 + 96/35*Q1^-1*Q2b^-9 - 256/
         35*Q3^-1*Q2b^-9 - 384/35*Q1*Q3^-2*Q2b^-9 - 2528/55*Q1^2*Q3^-3*Q2b^-9
          - 28544/385*Q1^3*Q3^-4*Q2b^-9 - 20656/385*Q1^4*Q3^-5*Q2b^-9 - 1424/
         77*Q1^5*Q3^-6*Q2b^-9 - 192/77*Q1^6*Q3^-7*Q2b^-9 )

       + P3 * (  - 96/35*Q1^-5*Q3^4*Q2b^-5 - 48/7*Q1^-4*Q3^3*Q2b^-5 - 144/35*
         Q1^-3*Q3^2*Q2b^-5 - 96/35*Q1^-2*Q3*Q2b^-5 - 256/35*Q3^-1*Q2b^-5 - 160/
         7*Q1*Q3^-2*Q2b^-5 - 1312/35*Q1^2*Q3^-3*Q2b^-5 - 864/35*Q1^3*Q3^-4*
         Q2b^-5 - 192/35*Q1^4*Q3^-5*Q2b^-5 )

       + P3p*de * ( 16/7*Q1^-6*Q3^5*Q2b^-7 + 16*Q1^-5*Q3^4*Q2b^-7 + 1616/35*
         Q1^-4*Q3^3*Q2b^-7 + 432/7*Q1^-3*Q3^2*Q2b^-7 + 272/35*Q1^-2*Q3*Q2b^-7
          - 496/5*Q1^-1*Q2b^-7 - 1056/7*Q3^-1*Q2b^-7 - 608/7*Q1*Q3^-2*Q2b^-7
          - 128/7*Q1^2*Q3^-3*Q2b^-7 )

       + P3p*de^2 * ( 96/77*Q1^-7*Q3^6*Q2b^-9 + 864/77*Q1^-6*Q3^5*Q2b^-9 + 
         17056/385*Q1^-5*Q3^4*Q2b^-9 + 3344/35*Q1^-4*Q3^3*Q2b^-9 + 39696/385*
         Q1^-3*Q3^2*Q2b^-9 - 4416/385*Q1^-2*Q3*Q2b^-9 - 81024/385*Q1^-1*Q2b^-9
          - 24928/77*Q3^-1*Q2b^-9 - 17856/77*Q1*Q3^-2*Q2b^-9 - 6400/77*Q1^2*
         Q3^-3*Q2b^-9 - 928/77*Q1^3*Q3^-4*Q2b^-9 )

       + P3p * ( 96/35*Q1^-5*Q3^4*Q2b^-5 + 96/7*Q1^-4*Q3^3*Q2b^-5 + 832/35*
         Q1^-3*Q3^2*Q2b^-5 + 32/5*Q1^-2*Q3*Q2b^-5 - 1088/35*Q1^-1*Q2b^-5 - 288/
         7*Q3^-1*Q2b^-5 - 96/7*Q1*Q3^-2*Q2b^-5 )

       + 32/15*Q1^-4*Q3^2*Q2b^-4 + 232/35*Q1^-3*Q3*Q2b^-4 + 128/35*Q1^-2*
         Q2b^-4 - 944/105*Q1^-1*Q3^-1*Q2b^-4 - 120/7*Q3^-2*Q2b^-4 - 48/7*Q1*
         Q3^-3*Q2b^-4;


******************************************************************************
* case Q1 approx Q2+Q3 or de small
* variables
* Q1b = Q2+Q3, Q1^2 = Q1b^2-de, lnmq1b = 2*log(Q1b/Q3),  lnmq2 = 2*log(Q2/Q3)
* P3 = mathcal{P}_3(1+Q3/Q2), P3p = mathcal{P}_3(-Q3/Q2)


   PPih1gluon =
       + z3 * ( 192/5*Q3^-2*Q1b^-2 - 96/5*Q2^2*Q3^-4*Q1b^-2 )

       + de * (  - 8/35*Q2^-3*Q3*Q1b^-4 + 184/105*Q2^-2*Q1b^-4 + 1264/105*
         Q2^-1*Q3^-1*Q1b^-4 + 608/35*Q3^-2*Q1b^-4 + 464/105*Q2*Q3^-3*Q1b^-4 + 
         148/35*lnmq1b*Q2^-4*Q3^2*Q1b^-4 + 1672/105*lnmq1b*Q2^-3*Q3*Q1b^-4 + 
         3064/105*lnmq1b*Q2^-2*Q1b^-4 + 296/15*lnmq1b*Q2^-1*Q3^-1*Q1b^-4 - 
         2852/105*lnmq1b*Q3^-2*Q1b^-4 - 776/21*lnmq1b*Q2*Q3^-3*Q1b^-4 - 1352/
         105*lnmq1b*Q2^2*Q3^-4*Q1b^-4 - 24/35*lnmq1b^2*Q2^-4*Q3^2*Q1b^-4 - 128/
         105*lnmq1b^2*Q2^-3*Q3*Q1b^-4 - 32/35*lnmq1b^2*Q2^-2*Q1b^-4 - 128/105*
         lnmq1b^2*Q2^-1*Q3^-1*Q1b^-4 - 296/105*lnmq1b^2*Q3^-2*Q1b^-4 - 664/105
         *lnmq1b^2*Q2*Q3^-3*Q1b^-4 - 64/15*lnmq1b^2*Q2^2*Q3^-4*Q1b^-4 - 88/105
         *lnmq1b^2*Q2^3*Q3^-5*Q1b^-4 - 24/5*lnmq2*Q2^-3*Q3^2*Q1b^-5 - 624/35*
         lnmq2*Q2^-2*Q3*Q1b^-5 - 3968/105*lnmq2*Q2^-1*Q1b^-5 - 2536/105*lnmq2*
         Q3^-1*Q1b^-5 + 3592/105*lnmq2*Q2*Q3^-2*Q1b^-5 + 4456/105*lnmq2*Q2^2*
         Q3^-3*Q1b^-5 + 1352/105*lnmq2*Q2^3*Q3^-4*Q1b^-5 + 12/35*lnmq2*lnmq1b*
         Q2^-4*Q3^3*Q1b^-5 + 4/5*lnmq2*lnmq1b*Q2^-3*Q3^2*Q1b^-5 + 4/35*lnmq2*
         lnmq1b*Q2^-2*Q3*Q1b^-5 - 76/15*lnmq2*lnmq1b*Q2^-1*Q1b^-5 - 1396/105*
         lnmq2*lnmq1b*Q3^-1*Q1b^-5 - 628/105*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-5 + 
         892/105*lnmq2*lnmq1b*Q2^2*Q3^-3*Q1b^-5 + 788/105*lnmq2*lnmq1b*Q2^3*
         Q3^-4*Q1b^-5 + 176/105*lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-5 + 24/35*lnmq2^2
         *Q2^-3*Q3^2*Q1b^-5 + 52/21*lnmq2^2*Q2^-2*Q3*Q1b^-5 + 28/5*lnmq2^2*
         Q2^-1*Q1b^-5 + 332/35*lnmq2^2*Q3^-1*Q1b^-5 + 20/3*lnmq2^2*Q2*Q3^-2*
         Q1b^-5 - 4/21*lnmq2^2*Q2^2*Q3^-3*Q1b^-5 - 12/5*lnmq2^2*Q2^3*Q3^-4*
         Q1b^-5 - 88/105*lnmq2^2*Q2^4*Q3^-5*Q1b^-5 )

       + de*z3 * ( 192/5*Q3^-2*Q1b^-4 + 768/35*Q2*Q3^-3*Q1b^-4 - 96/5*Q2^2*
         Q3^-4*Q1b^-4 - 384/35*Q2^3*Q3^-5*Q1b^-4 )

       + de^2 * (  - 104/315*Q2^-4*Q3^2*Q1b^-6 - 368/315*Q2^-3*Q3*Q1b^-6 - 178/
         105*Q2^-2*Q1b^-6 + 12/35*Q2^-1*Q3^-1*Q1b^-6 + 454/63*Q3^-2*Q1b^-6 + 
         428/105*Q2*Q3^-3*Q1b^-6 + 368/315*Q2^2*Q3^-4*Q1b^-6 + 628/315*lnmq1b*
         Q2^-5*Q3^3*Q1b^-6 + 1118/105*lnmq1b*Q2^-4*Q3^2*Q1b^-6 + 1316/45*
         lnmq1b*Q2^-3*Q3*Q1b^-6 + 3536/63*lnmq1b*Q2^-2*Q1b^-6 + 19024/315*
         lnmq1b*Q2^-1*Q3^-1*Q1b^-6 + 536/63*lnmq1b*Q3^-2*Q1b^-6 - 1012/35*
         lnmq1b*Q2*Q3^-3*Q1b^-6 - 6374/315*lnmq1b*Q2^2*Q3^-4*Q1b^-6 - 1192/315
         *lnmq1b*Q2^3*Q3^-5*Q1b^-6 - 32/105*lnmq1b^2*Q2^-5*Q3^3*Q1b^-6 - 344/
         315*lnmq1b^2*Q2^-4*Q3^2*Q1b^-6 - 44/35*lnmq1b^2*Q2^-3*Q3*Q1b^-6 - 8/7
         *lnmq1b^2*Q2^-2*Q1b^-6 - 88/105*lnmq1b^2*Q2^-1*Q3^-1*Q1b^-6 - 34/45*
         lnmq1b^2*Q3^-2*Q1b^-6 - 224/45*lnmq1b^2*Q2*Q3^-3*Q1b^-6 - 52/9*
         lnmq1b^2*Q2^2*Q3^-4*Q1b^-6 - 268/105*lnmq1b^2*Q2^3*Q3^-5*Q1b^-6 - 2/5
         *lnmq1b^2*Q2^4*Q3^-6*Q1b^-6 - 32/15*lnmq2*Q2^-4*Q3^3*Q1b^-7 - 1196/
         105*lnmq2*Q2^-3*Q3^2*Q1b^-7 - 226/7*lnmq2*Q2^-2*Q3*Q1b^-7 - 4106/63*
         lnmq2*Q2^-1*Q1b^-7 - 19934/315*lnmq2*Q3^-1*Q1b^-7 - 22/105*lnmq2*Q2*
         Q3^-2*Q1b^-7 + 11342/315*lnmq2*Q2^2*Q3^-3*Q1b^-7 + 766/35*lnmq2*Q2^3*
         Q3^-4*Q1b^-7 + 1192/315*lnmq2*Q2^4*Q3^-5*Q1b^-7 + 16/105*lnmq2*lnmq1b
         *Q2^-5*Q3^4*Q1b^-7 + 86/105*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-7 + 218/105*
         lnmq2*lnmq1b*Q2^-3*Q3^2*Q1b^-7 + 776/315*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-7
          - 776/315*lnmq2*lnmq1b*Q2^-1*Q1b^-7 - 4364/315*lnmq2*lnmq1b*Q3^-1*
         Q1b^-7 - 764/63*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-7 + 1492/315*lnmq2*lnmq1b*
         Q2^2*Q3^-3*Q1b^-7 + 3232/315*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-7 + 512/105
         *lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-7 + 4/5*lnmq2*lnmq1b*Q2^5*Q3^-6*Q1b^-7
          + 32/105*lnmq2^2*Q2^-4*Q3^3*Q1b^-7 + 32/21*lnmq2^2*Q2^-3*Q3^2*Q1b^-7
          + 1352/315*lnmq2^2*Q2^-2*Q3*Q1b^-7 + 2888/315*lnmq2^2*Q2^-1*Q1b^-7
          + 94/7*lnmq2^2*Q3^-1*Q1b^-7 + 3242/315*lnmq2^2*Q2*Q3^-2*Q1b^-7 + 64/
         35*lnmq2^2*Q2^2*Q3^-3*Q1b^-7 - 848/315*lnmq2^2*Q2^3*Q3^-4*Q1b^-7 - 
         202/105*lnmq2^2*Q2^4*Q3^-5*Q1b^-7 - 2/5*lnmq2^2*Q2^5*Q3^-6*Q1b^-7 )

       + de^2*z3 * ( 1152/35*Q3^-2*Q1b^-6 + 1152/35*Q2*Q3^-3*Q1b^-6 - 256/35*
         Q2^2*Q3^-4*Q1b^-6 - 576/35*Q2^3*Q3^-5*Q1b^-6 - 32/7*Q2^4*Q3^-6*Q1b^-6
          )

       + P3*de * (  - 144/35*Q2^-4*Q3^3*Q1b^-5 - 80/7*Q2^-3*
         Q3^2*Q1b^-5 - 512/35*Q2^-2*Q3*Q1b^-5 - 64/5*Q2^-1*Q1b^-5 - 96/5*Q3^-1
         *Q1b^-5 - 1056/35*Q2*Q3^-2*Q1b^-5 - 48/35*Q2^2*Q3^-3*Q1b^-5 + 528/35*
         Q2^3*Q3^-4*Q1b^-5 + 192/35*Q2^4*Q3^-5*Q1b^-5 )

       + P3*de^2 * (  - 64/35*Q2^-5*Q3^4*Q1b^-7 - 272/35*Q2^-4
         *Q3^3*Q1b^-7 - 464/35*Q2^-3*Q3^2*Q1b^-7 - 528/35*Q2^-2*Q3*Q1b^-7 - 
         432/35*Q2^-1*Q1b^-7 - 576/35*Q3^-1*Q1b^-7 - 1152/35*Q2*Q3^-2*Q1b^-7
          - 64/5*Q2^2*Q3^-3*Q1b^-7 + 416/35*Q2^3*Q3^-4*Q1b^-7 + 368/35*Q2^4*
         Q3^-5*Q1b^-7 + 16/7*Q2^5*Q3^-6*Q1b^-7 )

       + P3 * (  - 32/5*Q2^-3*Q3^2*Q1b^-3 - 64/5*Q2^-2*Q3*
         Q1b^-3 - 64/5*Q2^-1*Q1b^-3 - 96/5*Q3^-1*Q1b^-3 - 96/5*Q2*Q3^-2*Q1b^-3
          + 48/5*Q2^2*Q3^-3*Q1b^-3 + 48/5*Q2^3*Q3^-4*Q1b^-3 )

       + P3p*de * ( 192/35*Q2^-3*Q3*Q1b^-4 + 144/7*Q2^-2*Q1b^-4 + 768/35*Q2^-1
         *Q3^-1*Q1b^-4 - 192/7*Q3^-2*Q1b^-4 - 1536/35*Q2*Q3^-3*Q1b^-4 - 96/7*
         Q2^2*Q3^-4*Q1b^-4 )

       + P3p*de^2 * ( 16/7*Q2^-4*Q3^2*Q1b^-6 + 512/35*Q2^-3*Q3*Q1b^-6 + 1312/
         35*Q2^-2*Q1b^-6 + 320/7*Q2^-1*Q3^-1*Q1b^-6 + 64/35*Q3^-2*Q1b^-6 - 
         1216/35*Q2*Q3^-3*Q1b^-6 - 160/7*Q2^2*Q3^-4*Q1b^-6 - 32/7*Q2^3*Q3^-5*
         Q1b^-6 )

       + P3p * ( 48/5*Q2^-2*Q1b^-2 - 288/5*Q3^-2*Q1b^-2 - 192/5*Q2*Q3^-3*
         Q1b^-2 )

       + 16/15*Q2^-2*Q1b^-2 + 72/5*Q2^-1*Q3^-1*Q1b^-2 + 72/5*Q3^-2*Q1b^-2 + 88/
         15*lnmq1b*Q2^-3*Q3*Q1b^-2 + 44/3*lnmq1b*Q2^-2*Q1b^-2 - 32/15*lnmq1b*
         Q2^-1*Q3^-1*Q1b^-2 - 532/15*lnmq1b*Q3^-2*Q1b^-2 - 256/15*lnmq1b*Q2*
         Q3^-3*Q1b^-2 - 16/15*lnmq1b^2*Q2^-3*Q3*Q1b^-2 - 4/15*lnmq1b^2*Q2^-2*
         Q1b^-2 - 8/5*lnmq1b^2*Q2^-1*Q3^-1*Q1b^-2 - 20/3*lnmq1b^2*Q3^-2*Q1b^-2
          - 32/5*lnmq1b^2*Q2*Q3^-3*Q1b^-2 - 16/15*lnmq1b^2*Q2^2*Q3^-4*Q1b^-2
          - 112/15*lnmq2*Q2^-2*Q3*Q1b^-3 - 96/5*lnmq2*Q2^-1*Q1b^-3 - 28/15*
         lnmq2*Q3^-1*Q1b^-3 + 164/5*lnmq2*Q2*Q3^-2*Q1b^-3 + 256/15*lnmq2*Q2^2*
         Q3^-3*Q1b^-3 + 8/15*lnmq2*lnmq1b*Q2^-3*Q3^2*Q1b^-3 - 16/15*lnmq2*
         lnmq1b*Q2^-2*Q3*Q1b^-3 - 136/15*lnmq2*lnmq1b*Q2^-1*Q1b^-3 - 208/15*
         lnmq2*lnmq1b*Q3^-1*Q1b^-3 - 8/5*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-3 + 32/5*
         lnmq2*lnmq1b*Q2^2*Q3^-3*Q1b^-3 + 32/15*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-3
          + 16/15*lnmq2^2*Q2^-2*Q3*Q1b^-3 + 16/5*lnmq2^2*Q2^-1*Q1b^-3 + 28/3*
         lnmq2^2*Q3^-1*Q1b^-3 + 124/15*lnmq2^2*Q2*Q3^-2*Q1b^-3 + 16/15*lnmq2^2
         *Q2^2*Q3^-3*Q1b^-3 - 16/15*lnmq2^2*Q2^3*Q3^-4*Q1b^-3;

   PPih4gluon =
       + z3 * ( 64/35*Q3*Q1b^-5 + 64/5*Q2*Q1b^-5 - 288/35*Q2^2*Q3^-1*Q1b^-5 - 
         864/35*Q2^3*Q3^-2*Q1b^-5 - 64/5*Q2^4*Q3^-3*Q1b^-5 )

       + de * ( 1472/693*Q2^-5*Q3^5*Q1b^-6 + 1552/231*Q2^-4*Q3^4*Q1b^-6 - 328/
         693*Q2^-3*Q3^3*Q1b^-6 - 23000/693*Q2^-2*Q3^2*Q1b^-6 - 269096/3465*
         Q2^-1*Q3*Q1b^-6 - 282904/3465*Q1b^-6 - 174208/3465*Q2*Q3^-1*Q1b^-6 - 
         67184/3465*Q2^2*Q3^-2*Q1b^-6 - 11296/3465*Q2^3*Q3^-3*Q1b^-6 - 1312/
         693*lnmq1b*Q2^-6*Q3^6*Q1b^-6 - 656/693*lnmq1b*Q2^-5*Q3^5*Q1b^-6 + 
         12428/385*lnmq1b*Q2^-4*Q3^4*Q1b^-6 + 35456/315*lnmq1b*Q2^-3*Q3^3*
         Q1b^-6 + 737752/3465*lnmq1b*Q2^-2*Q3^2*Q1b^-6 + 111704/385*lnmq1b*
         Q2^-1*Q3*Q1b^-6 + 217660/693*lnmq1b*Q1b^-6 + 74168/315*lnmq1b*Q2*
         Q3^-1*Q1b^-6 + 48464/385*lnmq1b*Q2^2*Q3^-2*Q1b^-6 + 21632/495*lnmq1b*
         Q2^3*Q3^-3*Q1b^-6 + 24944/3465*lnmq1b*Q2^4*Q3^-4*Q1b^-6 + 1048/1155*
         lnmq1b^2*Q2^-6*Q3^6*Q1b^-6 + 5872/1155*lnmq1b^2*Q2^-5*Q3^5*Q1b^-6 + 
         12676/1155*lnmq1b^2*Q2^-4*Q3^4*Q1b^-6 + 40928/3465*lnmq1b^2*Q2^-3*
         Q3^3*Q1b^-6 + 544/105*lnmq1b^2*Q2^-2*Q3^2*Q1b^-6 - 104/495*lnmq1b^2*
         Q2^-1*Q3*Q1b^-6 - 164/45*lnmq1b^2*Q1b^-6 - 20936/3465*lnmq1b^2*Q2*
         Q3^-1*Q1b^-6 - 3064/385*lnmq1b^2*Q2^2*Q3^-2*Q1b^-6 - 3376/693*
         lnmq1b^2*Q2^3*Q3^-3*Q1b^-6 - 248/231*lnmq1b^2*Q2^4*Q3^-4*Q1b^-6 + 208/
         165*lnmq2*Q2^-5*Q3^6*Q1b^-7 - 712/385*lnmq2*Q2^-4*Q3^5*Q1b^-7 - 42352/
         1155*lnmq2*Q2^-3*Q3^4*Q1b^-7 - 406724/3465*lnmq2*Q2^-2*Q3^3*Q1b^-7 - 
         253436/1155*lnmq2*Q2^-1*Q3^2*Q1b^-7 - 1005748/3465*lnmq2*Q3*Q1b^-7 - 
         345332/1155*lnmq2*Q2*Q1b^-7 - 744544/3465*lnmq2*Q2^2*Q3^-1*Q1b^-7 - 
         56288/495*lnmq2*Q2^3*Q3^-2*Q1b^-7 - 142192/3465*lnmq2*Q2^4*Q3^-3*
         Q1b^-7 - 24944/3465*lnmq2*Q2^5*Q3^-4*Q1b^-7 - 248/1155*lnmq2*lnmq1b*
         Q2^-6*Q3^7*Q1b^-7 - 1864/1155*lnmq2*lnmq1b*Q2^-5*Q3^6*Q1b^-7 - 6652/
         1155*lnmq2*lnmq1b*Q2^-4*Q3^5*Q1b^-7 - 13516/1155*lnmq2*lnmq1b*Q2^-3*
         Q3^4*Q1b^-7 - 6400/693*lnmq2*lnmq1b*Q2^-2*Q3^3*Q1b^-7 + 2560/693*
         lnmq2*lnmq1b*Q2^-1*Q3^2*Q1b^-7 + 28432/3465*lnmq2*lnmq1b*Q3*Q1b^-7 - 
         11488/3465*lnmq2*lnmq1b*Q2*Q1b^-7 - 6260/693*lnmq2*lnmq1b*Q2^2*Q3^-1*
         Q1b^-7 - 15212/3465*lnmq2*lnmq1b*Q2^3*Q3^-2*Q1b^-7 - 2312/3465*lnmq2*
         lnmq1b*Q2^4*Q3^-3*Q1b^-7 - 32/231*lnmq2^2*Q2^-5*Q3^6*Q1b^-7 + 1136/
         1155*lnmq2^2*Q2^-4*Q3^5*Q1b^-7 + 27968/3465*lnmq2^2*Q2^-3*Q3^4*Q1b^-7
          + 7968/385*lnmq2^2*Q2^-2*Q3^3*Q1b^-7 + 110392/3465*lnmq2^2*Q2^-1*
         Q3^2*Q1b^-7 + 136016/3465*lnmq2^2*Q3*Q1b^-7 + 17056/385*lnmq2^2*Q2*
         Q1b^-7 + 131452/3465*lnmq2^2*Q2^2*Q3^-1*Q1b^-7 + 77596/3465*lnmq2^2*
         Q2^3*Q3^-2*Q1b^-7 + 26128/3465*lnmq2^2*Q2^4*Q3^-3*Q1b^-7 + 248/231*
         lnmq2^2*Q2^5*Q3^-4*Q1b^-7 )

       + de*z3 * (  - 64/35*Q3*Q1b^-7 + 1088/35*Q2*Q1b^-7 + 1248/35*Q2^2*Q3^-1
         *Q1b^-7 + 992/385*Q2^3*Q3^-2*Q1b^-7 - 864/55*Q2^4*Q3^-3*Q1b^-7 - 2144/
         385*Q2^5*Q3^-4*Q1b^-7 )

       + de^2 * ( 11488/15015*Q2^-6*Q3^6*Q1b^-8 + 3832/1365*Q2^-5*Q3^5*Q1b^-8
          - 2204/715*Q2^-4*Q3^4*Q1b^-8 - 112768/3465*Q2^-3*Q3^3*Q1b^-8 - 
         250004/3003*Q2^-2*Q3^2*Q1b^-8 - 846556/6435*Q2^-1*Q3*Q1b^-8 - 632976/
         5005*Q1b^-8 - 37556/495*Q2*Q3^-1*Q1b^-8 - 274552/9009*Q2^2*Q3^-2*
         Q1b^-8 - 300464/45045*Q2^3*Q3^-3*Q1b^-8 - 2896/5005*Q2^4*Q3^-4*Q1b^-8
          + 5776/15015*lnmq1b*Q2^-7*Q3^7*Q1b^-8 + 4068/455*lnmq1b*Q2^-6*Q3^6*
         Q1b^-8 + 228392/4095*lnmq1b*Q2^-5*Q3^5*Q1b^-8 + 7535434/45045*lnmq1b*
         Q2^-4*Q3^4*Q1b^-8 + 4502704/15015*lnmq1b*Q2^-3*Q3^3*Q1b^-8 + 5924714/
         15015*lnmq1b*Q2^-2*Q3^2*Q1b^-8 + 20007752/45045*lnmq1b*Q2^-1*Q3*
         Q1b^-8 + 320426/715*lnmq1b*Q1b^-8 + 15059636/45045*lnmq1b*Q2*Q3^-1*
         Q1b^-8 + 1189286/6435*lnmq1b*Q2^2*Q3^-2*Q1b^-8 + 642436/9009*lnmq1b*
         Q2^3*Q3^-3*Q1b^-8 + 157964/9009*lnmq1b*Q2^4*Q3^-4*Q1b^-8 + 2056/1001*
         lnmq1b*Q2^5*Q3^-5*Q1b^-8 + 992/2145*lnmq1b^2*Q2^-7*Q3^7*Q1b^-8 + 
         16472/5005*lnmq1b^2*Q2^-6*Q3^6*Q1b^-8 + 136876/15015*lnmq1b^2*Q2^-5*
         Q3^5*Q1b^-8 + 538126/45045*lnmq1b^2*Q2^-4*Q3^4*Q1b^-8 + 284932/45045*
         lnmq1b^2*Q2^-3*Q3^3*Q1b^-8 - 10706/3465*lnmq1b^2*Q2^-2*Q3^2*Q1b^-8 - 
         227672/45045*lnmq1b^2*Q2^-1*Q3*Q1b^-8 - 9046/3465*lnmq1b^2*Q1b^-8 + 
         164/15015*lnmq1b^2*Q2*Q3^-1*Q1b^-8 - 21442/6435*lnmq1b^2*Q2^2*Q3^-2*
         Q1b^-8 - 17204/4095*lnmq1b^2*Q2^3*Q3^-3*Q1b^-8 - 88976/45045*lnmq1b^2
         *Q2^4*Q3^-4*Q1b^-8 - 1024/3003*lnmq1b^2*Q2^5*Q3^-5*Q1b^-8 - 12032/
         15015*lnmq2*Q2^-6*Q3^7*Q1b^-9 - 172864/15015*lnmq2*Q2^-5*Q3^6*Q1b^-9
          - 2801912/45045*lnmq2*Q2^-4*Q3^5*Q1b^-9 - 1126544/6435*lnmq2*Q2^-3*
         Q3^4*Q1b^-9 - 13824718/45045*lnmq2*Q2^-2*Q3^3*Q1b^-9 - 866314/2145*
         lnmq2*Q2^-1*Q3^2*Q1b^-9 - 20279444/45045*lnmq2*Q3*Q1b^-9 - 6608036/
         15015*lnmq2*Q2*Q1b^-9 - 2032906/6435*lnmq2*Q2^2*Q3^-1*Q1b^-9 - 
         7597094/45045*lnmq2*Q2^3*Q3^-2*Q1b^-9 - 971128/15015*lnmq2*Q2^4*Q3^-3
         *Q1b^-9 - 105916/6435*lnmq2*Q2^5*Q3^-4*Q1b^-9 - 2056/1001*lnmq2*Q2^6*
         Q3^-5*Q1b^-9 + 256/15015*lnmq2*lnmq1b*Q2^-7*Q3^8*Q1b^-9 - 592/3003*
         lnmq2*lnmq1b*Q2^-6*Q3^7*Q1b^-9 - 31588/15015*lnmq2*lnmq1b*Q2^-5*Q3^6*
         Q1b^-9 - 114746/15015*lnmq2*lnmq1b*Q2^-4*Q3^5*Q1b^-9 - 195938/15015*
         lnmq2*lnmq1b*Q2^-3*Q3^4*Q1b^-9 - 245408/45045*lnmq2*lnmq1b*Q2^-2*Q3^3
         *Q1b^-9 + 102308/9009*lnmq2*lnmq1b*Q2^-1*Q3^2*Q1b^-9 + 486736/45045*
         lnmq2*lnmq1b*Q3*Q1b^-9 - 635312/45045*lnmq2*lnmq1b*Q2*Q1b^-9 - 
         1296826/45045*lnmq2*lnmq1b*Q2^2*Q3^-1*Q1b^-9 - 867494/45045*lnmq2*
         lnmq1b*Q2^3*Q3^-2*Q1b^-9 - 93736/15015*lnmq2*lnmq1b*Q2^4*Q3^-3*Q1b^-9
          - 36572/45045*lnmq2*lnmq1b*Q2^5*Q3^-4*Q1b^-9 + 128/1001*lnmq2^2*
         Q2^-6*Q3^7*Q1b^-9 + 288/143*lnmq2^2*Q2^-5*Q3^6*Q1b^-9 + 54272/5005*
         lnmq2^2*Q2^-4*Q3^5*Q1b^-9 + 440992/15015*lnmq2^2*Q2^-3*Q3^4*Q1b^-9 + 
         2138924/45045*lnmq2^2*Q2^-2*Q3^3*Q1b^-9 + 835888/15015*lnmq2^2*Q2^-1*
         Q3^2*Q1b^-9 + 6970/117*lnmq2^2*Q3*Q1b^-9 + 2842514/45045*lnmq2^2*Q2*
         Q1b^-9 + 2486368/45045*lnmq2^2*Q2^2*Q3^-1*Q1b^-9 + 318932/9009*
         lnmq2^2*Q2^3*Q3^-2*Q1b^-9 + 6284/429*lnmq2^2*Q2^4*Q3^-3*Q1b^-9 + 
         154156/45045*lnmq2^2*Q2^5*Q3^-4*Q1b^-9 + 1024/3003*lnmq2^2*Q2^6*Q3^-5
         *Q1b^-9 )

       + de^2*z3 * (  - 384/35*Q3*Q1b^-9 + 768/35*Q2*Q1b^-9 + 19808/385*Q2^2*
         Q3^-1*Q1b^-9 + 12832/385*Q2^3*Q3^-2*Q1b^-9 - 6016/5005*Q2^4*Q3^-3*
         Q1b^-9 - 35136/5005*Q2^5*Q3^-4*Q1b^-9 - 8832/5005*Q2^6*Q3^-5*Q1b^-9 )

       + P3*de * ( 384/77*Q2^-6*Q3^7*Q1b^-7 + 9472/385*Q2^-5*
         Q3^6*Q1b^-7 + 17216/385*Q2^-4*Q3^5*Q1b^-7 + 192/5*Q2^-3*Q3^4*Q1b^-7
          + 96/5*Q2^-2*Q3^3*Q1b^-7 + 864/35*Q2^-1*Q3^2*Q1b^-7 + 96/5*Q3*Q1b^-7
          - 96/35*Q2*Q1b^-7 - 624/35*Q2^2*Q3^-1*Q1b^-7 - 496/385*Q2^3*Q3^-2*
         Q1b^-7 + 432/55*Q2^4*Q3^-3*Q1b^-7 + 1072/385*Q2^5*Q3^-4*Q1b^-7 )

       + P3*de^2 * ( 192/91*Q2^-7*Q3^8*Q1b^-9 + 12960/1001*
         Q2^-6*Q3^7*Q1b^-9 + 20608/715*Q2^-5*Q3^6*Q1b^-9 + 9568/385*Q2^-4*Q3^5
         *Q1b^-9 + 736/385*Q2^-3*Q3^4*Q1b^-9 - 96/35*Q2^-2*Q3^3*Q1b^-9 + 128/5
         *Q2^-1*Q3^2*Q1b^-9 + 144/5*Q3*Q1b^-9 + 48/7*Q2*Q1b^-9 - 9904/385*Q2^2
         *Q3^-1*Q1b^-9 - 6416/385*Q2^3*Q3^-2*Q1b^-9 + 3008/5005*Q2^4*Q3^-3*
         Q1b^-9 + 17568/5005*Q2^5*Q3^-4*Q1b^-9 + 4416/5005*Q2^6*Q3^-5*Q1b^-9 )

       + P3 * ( 256/35*Q2^-5*Q3^6*Q1b^-5 + 1136/35*Q2^-4*Q3^5*
         Q1b^-5 + 2224/35*Q2^-3*Q3^4*Q1b^-5 + 2624/35*Q2^-2*Q3^3*Q1b^-5 + 2432/
         35*Q2^-1*Q3^2*Q1b^-5 + 1312/35*Q3*Q1b^-5 + 32/5*Q2*Q1b^-5 + 144/35*
         Q2^2*Q3^-1*Q1b^-5 + 432/35*Q2^3*Q3^-2*Q1b^-5 + 32/5*Q2^4*Q3^-3*Q1b^-5
          )

       + P3p*de * ( 320/77*Q2^-6*Q3^7*Q1b^-7 + 11584/385*Q2^-5*Q3^6*Q1b^-7 + 
         37024/385*Q2^-4*Q3^5*Q1b^-7 + 71712/385*Q2^-3*Q3^4*Q1b^-7 + 20688/77*
         Q2^-2*Q3^3*Q1b^-7 + 3792/11*Q2^-1*Q3^2*Q1b^-7 + 155248/385*Q3*Q1b^-7
          + 27728/77*Q2*Q1b^-7 + 88608/385*Q2^2*Q3^-1*Q1b^-7 + 40224/385*Q2^3*
         Q3^-2*Q1b^-7 + 1184/35*Q2^4*Q3^-3*Q1b^-7 + 2144/385*Q2^5*Q3^-4*Q1b^-7
          )

       + P3p*de^2 * ( 2880/1001*Q2^-7*Q3^8*Q1b^-9 + 25440/1001*Q2^-6*Q3^7*
         Q1b^-9 + 499808/5005*Q2^-5*Q3^6*Q1b^-9 + 1164304/5005*Q2^-4*Q3^5*
         Q1b^-9 + 1851792/5005*Q2^-3*Q3^4*Q1b^-9 + 2309568/5005*Q2^-2*Q3^3*
         Q1b^-9 + 2623872/5005*Q2^-1*Q3^2*Q1b^-9 + 572448/1001*Q3*Q1b^-9 + 
         2565408/5005*Q2*Q1b^-9 + 48784/143*Q2^2*Q3^-1*Q1b^-9 + 163472/1001*
         Q2^3*Q3^-2*Q1b^-9 + 5296/91*Q2^4*Q3^-3*Q1b^-9 + 784/55*Q2^5*Q3^-4*
         Q1b^-9 + 8832/5005*Q2^6*Q3^-5*Q1b^-9 )

       + P3p * ( 128/35*Q2^-5*Q3^6*Q1b^-5 + 752/35*Q2^-4*Q3^5*Q1b^-5 + 2032/35
         *Q2^-3*Q3^4*Q1b^-5 + 3824/35*Q2^-2*Q3^3*Q1b^-5 + 6224/35*Q2^-1*Q3^2*
         Q1b^-5 + 8336/35*Q3*Q1b^-5 + 1104/5*Q2*Q1b^-5 + 4896/35*Q2^2*Q3^-1*
         Q1b^-5 + 288/5*Q2^3*Q3^-2*Q1b^-5 + 64/5*Q2^4*Q3^-3*Q1b^-5 )

       + 128/63*Q2^-4*Q3^4*Q1b^-4 + 48/35*Q2^-3*Q3^3*Q1b^-4 - 432/35*Q2^-2*
         Q3^2*Q1b^-4 - 2176/63*Q2^-1*Q3*Q1b^-4 - 736/21*Q1b^-4 - 64/3*Q2*Q3^-1
         *Q1b^-4 - 64/9*Q2^2*Q3^-2*Q1b^-4 - 1472/315*lnmq1b*Q2^-5*Q3^5*Q1b^-4
          - 872/63*lnmq1b*Q2^-4*Q3^4*Q1b^-4 - 344/63*lnmq1b*Q2^-3*Q3^3*Q1b^-4
          + 15136/315*lnmq1b*Q2^-2*Q3^2*Q1b^-4 + 12952/105*lnmq1b*Q2^-1*Q3*
         Q1b^-4 + 10712/63*lnmq1b*Q1b^-4 + 6224/45*lnmq1b*Q2*Q3^-1*Q1b^-4 + 
         21488/315*lnmq1b*Q2^2*Q3^-2*Q1b^-4 + 736/45*lnmq1b*Q2^3*Q3^-3*Q1b^-4
          + 16/15*lnmq1b^2*Q2^-5*Q3^5*Q1b^-4 + 1496/315*lnmq1b^2*Q2^-4*Q3^4*
         Q1b^-4 + 136/15*lnmq1b^2*Q2^-3*Q3^3*Q1b^-4 + 520/63*lnmq1b^2*Q2^-2*
         Q3^2*Q1b^-4 + 184/63*lnmq1b^2*Q2^-1*Q3*Q1b^-4 - 320/63*lnmq1b^2*
         Q1b^-4 - 1024/105*lnmq1b^2*Q2*Q3^-1*Q1b^-4 - 2368/315*lnmq1b^2*Q2^2*
         Q3^-2*Q1b^-4 - 16/7*lnmq1b^2*Q2^3*Q3^-3*Q1b^-4 + 32/7*lnmq2*Q2^-4*
         Q3^5*Q1b^-5 + 1552/105*lnmq2*Q2^-3*Q3^4*Q1b^-5 + 3064/315*lnmq2*Q2^-2
         *Q3^3*Q1b^-5 - 832/21*lnmq2*Q2^-1*Q3^2*Q1b^-5 - 33136/315*lnmq2*Q3*
         Q1b^-5 - 45112/315*lnmq2*Q2*Q1b^-5 - 5344/45*lnmq2*Q2^2*Q3^-1*Q1b^-5
          - 2192/35*lnmq2*Q2^3*Q3^-2*Q1b^-5 - 736/45*lnmq2*Q2^4*Q3^-3*Q1b^-5
          - 16/35*lnmq2*lnmq1b*Q2^-5*Q3^6*Q1b^-5 - 208/105*lnmq2*lnmq1b*Q2^-4*
         Q3^5*Q1b^-5 - 80/21*lnmq2*lnmq1b*Q2^-3*Q3^4*Q1b^-5 - 8/45*lnmq2*
         lnmq1b*Q2^-2*Q3^3*Q1b^-5 + 88/9*lnmq2*lnmq1b*Q2^-1*Q3^2*Q1b^-5 + 136/
         9*lnmq2*lnmq1b*Q3*Q1b^-5 + 472/45*lnmq2*lnmq1b*Q2*Q1b^-5 + 1472/315*
         lnmq2*lnmq1b*Q2^2*Q3^-1*Q1b^-5 + 368/315*lnmq2*lnmq1b*Q2^3*Q3^-2*
         Q1b^-5 - 64/105*lnmq2^2*Q2^-4*Q3^5*Q1b^-5 - 32/21*lnmq2^2*Q2^-3*Q3^4*
         Q1b^-5 - 64/315*lnmq2^2*Q2^-2*Q3^3*Q1b^-5 + 40/7*lnmq2^2*Q2^-1*Q3^2*
         Q1b^-5 + 104/7*lnmq2^2*Q3*Q1b^-5 + 7424/315*lnmq2^2*Q2*Q1b^-5 + 6656/
         315*lnmq2^2*Q2^2*Q3^-1*Q1b^-5 + 3392/315*lnmq2^2*Q2^3*Q3^-2*Q1b^-5 + 
         16/7*lnmq2^2*Q2^4*Q3^-3*Q1b^-5;

   PPih7gluon =
       + z3 * (  - 832/35*Q1b^-6 - 384/5*Q2*Q3^-1*Q1b^-6 - 2432/35*Q2^2*Q3^-2*
         Q1b^-6 - 1152/35*Q2^3*Q3^-3*Q1b^-6 - 256/35*Q2^4*Q3^-4*Q1b^-6 )

       + de * ( 1472/693*Q2^-5*Q3^4*Q1b^-7 + 5360/693*Q2^-4*Q3^3*Q1b^-7 + 9976/
         3465*Q2^-3*Q3^2*Q1b^-7 - 28624/1155*Q2^-2*Q3*Q1b^-7 - 122224/3465*
         Q2^-1*Q1b^-7 - 20264/1155*Q3^-1*Q1b^-7 - 5072/3465*Q2*Q3^-2*Q1b^-7 - 
         8224/3465*Q2^2*Q3^-3*Q1b^-7 - 608/495*Q2^3*Q3^-4*Q1b^-7 - 1312/693*
         lnmq1b*Q2^-6*Q3^5*Q1b^-7 - 1264/385*lnmq1b*Q2^-5*Q3^4*Q1b^-7 + 83252/
         3465*lnmq1b*Q2^-4*Q3^3*Q1b^-7 + 32804/315*lnmq1b*Q2^-3*Q3^2*Q1b^-7 + 
         635452/3465*lnmq1b*Q2^-2*Q3*Q1b^-7 + 144932/693*lnmq1b*Q2^-1*Q1b^-7
          + 84016/385*lnmq1b*Q3^-1*Q1b^-7 + 16064/105*lnmq1b*Q2*Q3^-2*Q1b^-7
          + 57896/693*lnmq1b*Q2^2*Q3^-3*Q1b^-7 + 15208/495*lnmq1b*Q2^3*Q3^-4*
         Q1b^-7 + 2608/495*lnmq1b*Q2^4*Q3^-5*Q1b^-7 + 1048/1155*lnmq1b^2*Q2^-6
         *Q3^5*Q1b^-7 + 7544/1155*lnmq1b^2*Q2^-5*Q3^4*Q1b^-7 + 67244/3465*
         lnmq1b^2*Q2^-4*Q3^3*Q1b^-7 + 107588/3465*lnmq1b^2*Q2^-3*Q3^2*Q1b^-7
          + 9404/315*lnmq1b^2*Q2^-2*Q3*Q1b^-7 + 17636/1155*lnmq1b^2*Q2^-1*
         Q1b^-7 - 764/315*lnmq1b^2*Q3^-1*Q1b^-7 - 940/693*lnmq1b^2*Q2*Q3^-2*
         Q1b^-7 + 6172/3465*lnmq1b^2*Q2^2*Q3^-3*Q1b^-7 + 268/231*lnmq1b^2*Q2^3
         *Q3^-4*Q1b^-7 + 256/1155*lnmq1b^2*Q2^4*Q3^-5*Q1b^-7 + 208/165*lnmq2*
         Q2^-5*Q3^5*Q1b^-8 + 24/55*lnmq2*Q2^-4*Q3^4*Q1b^-8 - 6640/231*lnmq2*
         Q2^-3*Q3^3*Q1b^-8 - 77288/693*lnmq2*Q2^-2*Q3^2*Q1b^-8 - 224704/1155*
         lnmq2*Q2^-1*Q3*Q1b^-8 - 783416/3465*lnmq2*Q1b^-8 - 90544/385*lnmq2*Q2
         *Q3^-1*Q1b^-8 - 16664/99*lnmq2*Q2^2*Q3^-2*Q1b^-8 - 314288/3465*lnmq2*
         Q2^3*Q3^-3*Q1b^-8 - 111656/3465*lnmq2*Q2^4*Q3^-4*Q1b^-8 - 2608/495*
         lnmq2*Q2^5*Q3^-5*Q1b^-8 - 248/1155*lnmq2*lnmq1b*Q2^-6*Q3^6*Q1b^-8 - 
         304/165*lnmq2*lnmq1b*Q2^-5*Q3^5*Q1b^-8 - 3112/385*lnmq2*lnmq1b*Q2^-4*
         Q3^4*Q1b^-8 - 752/33*lnmq2*lnmq1b*Q2^-3*Q3^3*Q1b^-8 - 48448/1155*
         lnmq2*lnmq1b*Q2^-2*Q3^2*Q1b^-8 - 158096/3465*lnmq2*lnmq1b*Q2^-1*Q3*
         Q1b^-8 - 47864/3465*lnmq2*lnmq1b*Q1b^-8 + 1536/77*lnmq2*lnmq1b*Q2*
         Q3^-1*Q1b^-8 + 14816/693*lnmq2*lnmq1b*Q2^2*Q3^-2*Q1b^-8 + 5696/693*
         lnmq2*lnmq1b*Q2^3*Q3^-3*Q1b^-8 + 496/385*lnmq2*lnmq1b*Q2^4*Q3^-4*
         Q1b^-8 - 32/231*lnmq2^2*Q2^-5*Q3^5*Q1b^-8 + 112/165*lnmq2^2*Q2^-4*
         Q3^4*Q1b^-8 + 26912/3465*lnmq2^2*Q2^-3*Q3^3*Q1b^-8 + 82184/3465*
         lnmq2^2*Q2^-2*Q3^2*Q1b^-8 + 127024/3465*lnmq2^2*Q2^-1*Q3*Q1b^-8 + 
         107416/3465*lnmq2^2*Q1b^-8 + 28192/3465*lnmq2^2*Q2*Q3^-1*Q1b^-8 - 
         27256/3465*lnmq2^2*Q2^2*Q3^-2*Q1b^-8 - 21536/3465*lnmq2^2*Q2^3*Q3^-3*
         Q1b^-8 - 2188/1155*lnmq2^2*Q2^4*Q3^-4*Q1b^-8 - 256/1155*lnmq2^2*Q2^5*
         Q3^-5*Q1b^-8 )

       + de*z3 * (  - 1152/35*Q1b^-8 - 4608/35*Q2*Q3^-1*Q1b^-8 - 4864/35*Q2^2*
         Q3^-2*Q1b^-8 - 31744/385*Q2^3*Q3^-3*Q1b^-8 - 11328/385*Q2^4*Q3^-4*
         Q1b^-8 - 256/55*Q2^5*Q3^-5*Q1b^-8 )

       + de^2 * ( 11488/15015*Q2^-6*Q3^5*Q1b^-9 + 174296/45045*Q2^-5*Q3^4*
         Q1b^-9 + 143404/45045*Q2^-4*Q3^3*Q1b^-9 - 12928/693*Q2^-3*Q3^2*Q1b^-9
          - 306078/5005*Q2^-2*Q3*Q1b^-9 - 661762/9009*Q2^-1*Q1b^-9 - 500854/
         9009*Q3^-1*Q1b^-9 - 91726/3465*Q2*Q3^-2*Q1b^-9 - 762644/45045*Q2^2*
         Q3^-3*Q1b^-9 - 6052/819*Q2^3*Q3^-4*Q1b^-9 - 57784/45045*Q2^4*Q3^-5*
         Q1b^-9 + 5776/15015*lnmq1b*Q2^-7*Q3^6*Q1b^-9 + 360092/45045*lnmq1b*
         Q2^-6*Q3^5*Q1b^-9 + 160516/3003*lnmq1b*Q2^-5*Q3^4*Q1b^-9 + 904908/
         5005*lnmq1b*Q2^-4*Q3^3*Q1b^-9 + 16184188/45045*lnmq1b*Q2^-3*Q3^2*
         Q1b^-9 + 20268608/45045*lnmq1b*Q2^-2*Q3*Q1b^-9 + 848344/2145*lnmq1b*
         Q2^-1*Q1b^-9 + 2076248/6435*lnmq1b*Q3^-1*Q1b^-9 + 9452528/45045*
         lnmq1b*Q2*Q3^-2*Q1b^-9 + 5636732/45045*lnmq1b*Q2^2*Q3^-3*Q1b^-9 + 
         8436/143*lnmq1b*Q2^3*Q3^-4*Q1b^-9 + 37244/2145*lnmq1b*Q2^4*Q3^-5*
         Q1b^-9 + 9172/4095*lnmq1b*Q2^5*Q3^-6*Q1b^-9 + 992/2145*lnmq1b^2*Q2^-7
         *Q3^6*Q1b^-9 + 64028/15015*lnmq1b^2*Q2^-6*Q3^5*Q1b^-9 + 252524/15015*
         lnmq1b^2*Q2^-5*Q3^4*Q1b^-9 + 555188/15015*lnmq1b^2*Q2^-4*Q3^3*Q1b^-9
          + 750004/15015*lnmq1b^2*Q2^-3*Q3^2*Q1b^-9 + 151832/3465*lnmq1b^2*
         Q2^-2*Q3*Q1b^-9 + 138392/6435*lnmq1b^2*Q2^-1*Q1b^-9 - 324/55*lnmq1b^2
         *Q3^-1*Q1b^-9 - 49924/6435*lnmq1b^2*Q2*Q3^-2*Q1b^-9 - 100876/45045*
         lnmq1b^2*Q2^2*Q3^-3*Q1b^-9 + 3964/15015*lnmq1b^2*Q2^3*Q3^-4*Q1b^-9 + 
         1808/5005*lnmq1b^2*Q2^4*Q3^-5*Q1b^-9 + 32/429*lnmq1b^2*Q2^5*Q3^-6*
         Q1b^-9 - 12032/15015*lnmq2*Q2^-6*Q3^6*Q1b^-10 - 32680/3003*lnmq2*
         Q2^-5*Q3^5*Q1b^-10 - 2791772/45045*lnmq2*Q2^-4*Q3^4*Q1b^-10 - 8787176/
         45045*lnmq2*Q2^-3*Q3^3*Q1b^-10 - 1906028/5005*lnmq2*Q2^-2*Q3^2*
         Q1b^-10 - 1964584/4095*lnmq2*Q2^-1*Q3*Q1b^-10 - 19566368/45045*lnmq2*
         Q1b^-10 - 16250408/45045*lnmq2*Q2*Q3^-1*Q1b^-10 - 34856/143*lnmq2*
         Q2^2*Q3^-2*Q1b^-10 - 1301024/9009*lnmq2*Q2^3*Q3^-3*Q1b^-10 - 983608/
         15015*lnmq2*Q2^4*Q3^-4*Q1b^-10 - 824456/45045*lnmq2*Q2^5*Q3^-5*
         Q1b^-10 - 9172/4095*lnmq2*Q2^6*Q3^-6*Q1b^-10 + 256/15015*lnmq2*lnmq1b
         *Q2^-7*Q3^7*Q1b^-10 - 1524/5005*lnmq2*lnmq1b*Q2^-6*Q3^6*Q1b^-10 - 
         58472/15015*lnmq2*lnmq1b*Q2^-5*Q3^5*Q1b^-10 - 279248/15015*lnmq2*
         lnmq1b*Q2^-4*Q3^4*Q1b^-10 - 2274304/45045*lnmq2*lnmq1b*Q2^-3*Q3^3*
         Q1b^-10 - 118808/1365*lnmq2*lnmq1b*Q2^-2*Q3^2*Q1b^-10 - 605456/6435*
         lnmq2*lnmq1b*Q2^-1*Q3*Q1b^-10 - 381344/9009*lnmq2*lnmq1b*Q1b^-10 + 
         343624/15015*lnmq2*lnmq1b*Q2*Q3^-1*Q1b^-10 + 1767664/45045*lnmq2*
         lnmq1b*Q2^2*Q3^-2*Q1b^-10 + 111112/5005*lnmq2*lnmq1b*Q2^3*Q3^-3*
         Q1b^-10 + 97156/15015*lnmq2*lnmq1b*Q2^4*Q3^-4*Q1b^-10 + 2384/3003*
         lnmq2*lnmq1b*Q2^5*Q3^-5*Q1b^-10 + 128/1001*lnmq2^2*Q2^-6*Q3^6*Q1b^-10
          + 5840/3003*lnmq2^2*Q2^-5*Q3^5*Q1b^-10 + 57704/5005*lnmq2^2*Q2^-4*
         Q3^4*Q1b^-10 + 1652032/45045*lnmq2^2*Q2^-3*Q3^3*Q1b^-10 + 3161764/
         45045*lnmq2^2*Q2^-2*Q3^2*Q1b^-10 + 3834392/45045*lnmq2^2*Q2^-1*Q3*
         Q1b^-10 + 959752/15015*lnmq2^2*Q1b^-10 + 167120/9009*lnmq2^2*Q2*Q3^-1
         *Q1b^-10 - 519544/45045*lnmq2^2*Q2^2*Q3^-2*Q1b^-10 - 540928/45045*
         lnmq2^2*Q2^3*Q3^-3*Q1b^-10 - 24256/5005*lnmq2^2*Q2^4*Q3^-4*Q1b^-10 - 
         14464/15015*lnmq2^2*Q2^5*Q3^-5*Q1b^-10 - 32/429*lnmq2^2*Q2^6*Q3^-6*
         Q1b^-10 )

       + de^2*z3 * (  - 1152/35*Q1b^-10 - 1152/7*Q2*Q3^-1*Q1b^-10 - 14976/77*
         Q2^2*Q3^-2*Q1b^-10 - 10112/77*Q2^3*Q3^-3*Q1b^-10 - 57280/1001*Q2^4*
         Q3^-4*Q1b^-10 - 10368/715*Q2^5*Q3^-5*Q1b^-10 - 1600/1001*Q2^6*Q3^-6*
         Q1b^-10 )

       + P3*de * ( 384/77*Q2^-6*Q3^6*Q1b^-8 + 12288/385*Q2^-5*
         Q3^5*Q1b^-8 + 4672/55*Q2^-4*Q3^4*Q1b^-8 + 4352/35*Q2^-3*Q3^3*Q1b^-8
          + 576/5*Q2^-2*Q3^2*Q1b^-8 + 2304/35*Q2^-1*Q3*Q1b^-8 + 864/35*Q1b^-8
          + 2304/35*Q2*Q3^-1*Q1b^-8 + 2432/35*Q2^2*Q3^-2*Q1b^-8 + 15872/385*
         Q2^3*Q3^-3*Q1b^-8 + 5664/385*Q2^4*Q3^-4*Q1b^-8 + 128/55*Q2^5*Q3^-5*
         Q1b^-8 )

       + P3*de^2 * ( 192/91*Q2^-7*Q3^7*Q1b^-10 + 17536/1001*
         Q2^-6*Q3^6*Q1b^-10 + 61632/1001*Q2^-5*Q3^5*Q1b^-10 + 832/7*Q2^-4*Q3^4
         *Q1b^-10 + 1536/11*Q2^-3*Q3^3*Q1b^-10 + 768/7*Q2^-2*Q3^2*Q1b^-10 + 
         384/7*Q2^-1*Q3*Q1b^-10 + 576/35*Q1b^-10 + 576/7*Q2*Q3^-1*Q1b^-10 + 
         7488/77*Q2^2*Q3^-2*Q1b^-10 + 5056/77*Q2^3*Q3^-3*Q1b^-10 + 28640/1001*
         Q2^4*Q3^-4*Q1b^-10 + 5184/715*Q2^5*Q3^-5*Q1b^-10 + 800/1001*Q2^6*
         Q3^-6*Q1b^-10 )

       + P3 * ( 256/35*Q2^-5*Q3^5*Q1b^-6 + 256/7*Q2^-4*Q3^4*
         Q1b^-6 + 384/5*Q2^-3*Q3^3*Q1b^-6 + 3168/35*Q2^-2*Q3^2*Q1b^-6 + 2112/
         35*Q2^-1*Q3*Q1b^-6 + 864/35*Q1b^-6 + 192/5*Q2*Q3^-1*Q1b^-6 + 1216/35*
         Q2^2*Q3^-2*Q1b^-6 + 576/35*Q2^3*Q3^-3*Q1b^-6 + 128/35*Q2^4*Q3^-4*
         Q1b^-6 )

       + P3p*de * ( 320/77*Q2^-6*Q3^6*Q1b^-8 + 13696/385*Q2^-5*Q3^5*Q1b^-8 + 
         51456/385*Q2^-4*Q3^4*Q1b^-8 + 111488/385*Q2^-3*Q3^3*Q1b^-8 + 22144/55
         *Q2^-2*Q3^2*Q1b^-8 + 21248/55*Q2^-1*Q3*Q1b^-8 + 115648/385*Q1b^-8 + 
         19456/77*Q2*Q3^-1*Q1b^-8 + 14272/77*Q2^2*Q3^-2*Q1b^-8 + 7552/77*Q2^3*
         Q3^-3*Q1b^-8 + 32*Q2^4*Q3^-4*Q1b^-8 + 256/55*Q2^5*Q3^-5*Q1b^-8 )

       + P3p*de^2 * ( 2880/1001*Q2^-7*Q3^7*Q1b^-10 + 29600/1001*Q2^-6*Q3^6*
         Q1b^-10 + 683264/5005*Q2^-5*Q3^5*Q1b^-10 + 372928/1001*Q2^-4*Q3^4*
         Q1b^-10 + 95168/143*Q2^-3*Q3^3*Q1b^-10 + 816096/1001*Q2^-2*Q3^2*
         Q1b^-10 + 703488/1001*Q2^-1*Q3*Q1b^-10 + 328128/715*Q1b^-10 + 310656/
         1001*Q2*Q3^-1*Q1b^-10 + 19680/91*Q2^2*Q3^-2*Q1b^-10 + 129984/1001*
         Q2^3*Q3^-3*Q1b^-10 + 5088/91*Q2^4*Q3^-4*Q1b^-10 + 5504/385*Q2^5*Q3^-5
         *Q1b^-10 + 1600/1001*Q2^6*Q3^-6*Q1b^-10 )

       + P3p * ( 128/35*Q2^-5*Q3^5*Q1b^-6 + 128/5*Q2^-4*Q3^4*Q1b^-6 + 384/5*
         Q2^-3*Q3^3*Q1b^-6 + 4608/35*Q2^-2*Q3^2*Q1b^-6 + 5248/35*Q2^-1*Q3*
         Q1b^-6 + 5024/35*Q1b^-6 + 960/7*Q2*Q3^-1*Q1b^-6 + 3264/35*Q2^2*Q3^-2*
         Q1b^-6 + 192/5*Q2^3*Q3^-3*Q1b^-6 + 256/35*Q2^4*Q3^-4*Q1b^-6 )

       + 128/63*Q2^-4*Q3^3*Q1b^-5 + 48/35*Q2^-3*Q3^2*Q1b^-5 - 408/35*Q2^-2*Q3*
         Q1b^-5 - 512/45*Q2^-1*Q1b^-5 + 1016/105*Q3^-1*Q1b^-5 + 1504/105*Q2*
         Q3^-2*Q1b^-5 + 1312/315*Q2^2*Q3^-3*Q1b^-5 - 1472/315*lnmq1b*Q2^-5*
         Q3^4*Q1b^-5 - 872/63*lnmq1b*Q2^-4*Q3^3*Q1b^-5 - 1072/315*lnmq1b*Q2^-3
         *Q3^2*Q1b^-5 + 10132/315*lnmq1b*Q2^-2*Q3*Q1b^-5 + 7204/105*lnmq1b*
         Q2^-1*Q1b^-5 + 5948/63*lnmq1b*Q3^-1*Q1b^-5 + 3868/63*lnmq1b*Q2*Q3^-2*
         Q1b^-5 + 1136/45*lnmq1b*Q2^2*Q3^-3*Q1b^-5 + 1648/315*lnmq1b*Q2^3*
         Q3^-4*Q1b^-5 + 16/15*lnmq1b^2*Q2^-5*Q3^4*Q1b^-5 + 52/9*lnmq1b^2*Q2^-4
         *Q3^3*Q1b^-5 + 1292/105*lnmq1b^2*Q2^-3*Q3^2*Q1b^-5 + 4268/315*
         lnmq1b^2*Q2^-2*Q3*Q1b^-5 + 2276/315*lnmq1b^2*Q2^-1*Q1b^-5 + 68/315*
         lnmq1b^2*Q3^-1*Q1b^-5 + 52/21*lnmq1b^2*Q2*Q3^-2*Q1b^-5 + 836/315*
         lnmq1b^2*Q2^2*Q3^-3*Q1b^-5 + 68/105*lnmq1b^2*Q2^3*Q3^-4*Q1b^-5 + 32/7
         *lnmq2*Q2^-4*Q3^4*Q1b^-6 + 1552/105*lnmq2*Q2^-3*Q3^3*Q1b^-6 + 2032/
         315*lnmq2*Q2^-2*Q3^2*Q1b^-6 - 976/35*lnmq2*Q2^-1*Q3*Q1b^-6 - 21412/
         315*lnmq2*Q1b^-6 - 30376/315*lnmq2*Q2*Q3^-1*Q1b^-6 - 20164/315*lnmq2*
         Q2^2*Q3^-2*Q1b^-6 - 2704/105*lnmq2*Q2^3*Q3^-3*Q1b^-6 - 1648/315*lnmq2
         *Q2^4*Q3^-4*Q1b^-6 - 16/35*lnmq2*lnmq1b*Q2^-5*Q3^5*Q1b^-6 - 208/105*
         lnmq2*lnmq1b*Q2^-4*Q3^4*Q1b^-6 - 32/7*lnmq2*lnmq1b*Q2^-3*Q3^3*Q1b^-6
          - 2648/315*lnmq2*lnmq1b*Q2^-2*Q3^2*Q1b^-6 - 2848/315*lnmq2*lnmq1b*
         Q2^-1*Q3*Q1b^-6 + 632/315*lnmq2*lnmq1b*Q1b^-6 + 656/63*lnmq2*lnmq1b*
         Q2*Q3^-1*Q1b^-6 + 2168/315*lnmq2*lnmq1b*Q2^2*Q3^-2*Q1b^-6 + 416/315*
         lnmq2*lnmq1b*Q2^3*Q3^-3*Q1b^-6 - 64/105*lnmq2^2*Q2^-4*Q3^4*Q1b^-6 - 
         32/21*lnmq2^2*Q2^-3*Q3^3*Q1b^-6 + 32/45*lnmq2^2*Q2^-2*Q3^2*Q1b^-6 + 
         32/5*lnmq2^2*Q2^-1*Q3*Q1b^-6 + 112/15*lnmq2^2*Q1b^-6 - 16/45*lnmq2^2*
         Q2*Q3^-1*Q1b^-6 - 56/9*lnmq2^2*Q2^2*Q3^-2*Q1b^-6 - 1072/315*lnmq2^2*
         Q2^3*Q3^-3*Q1b^-6 - 68/105*lnmq2^2*Q2^4*Q3^-4*Q1b^-6;

   PPih17gluon =
       + z3 * (  - 64/5*Q3^-1*Q1b^-5 + 256/35*Q2*Q3^-2*Q1b^-5 - 32/7*Q2^2*
         Q3^-3*Q1b^-5 - 864/35*Q2^3*Q3^-4*Q1b^-5 - 384/35*Q2^4*Q3^-5*Q1b^-5 )

       + de * (  - 64/35*Q2^-4*Q3*Q1b^-5 - 3016/315*Q2^-3*Q1b^-5 - 512/35*
         Q2^-2*Q3^-1*Q1b^-5 - 5888/315*Q2^-1*Q3^-2*Q1b^-5 + 1552/315*Q3^-3*
         Q1b^-5 + 104/15*Q2*Q3^-4*Q1b^-5 + 16/9*Q2^2*Q3^-5*Q1b^-5 - 64/35*
         lnmq1b*Q2^-5*Q3^2*Q1b^-5 - 3748/315*lnmq1b*Q2^-4*Q3*Q1b^-5 - 13108/
         315*lnmq1b*Q2^-3*Q1b^-5 - 568/21*lnmq1b*Q2^-2*Q3^-1*Q1b^-5 + 17848/
         315*lnmq1b*Q2^-1*Q3^-2*Q1b^-5 + 2092/21*lnmq1b*Q3^-3*Q1b^-5 + 24004/
         315*lnmq1b*Q2*Q3^-4*Q1b^-5 + 11176/315*lnmq1b*Q2^2*Q3^-5*Q1b^-5 + 520/
         63*lnmq1b*Q2^3*Q3^-6*Q1b^-5 + 4/5*lnmq1b^2*Q2^-6*Q3^2*Q1b^-4 + 232/
         105*lnmq1b^2*Q2^-5*Q3*Q1b^-4 + 212/315*lnmq1b^2*Q2^-4*Q1b^-4 - 64/315
         *lnmq1b^2*Q2^-3*Q3^-1*Q1b^-4 - 272/315*lnmq1b^2*Q2^-2*Q3^-2*Q1b^-4 + 
         16/5*lnmq1b^2*Q2^-1*Q3^-3*Q1b^-4 + 1468/315*lnmq1b^2*Q3^-4*Q1b^-4 + 
         488/315*lnmq1b^2*Q2*Q3^-5*Q1b^-4 - 4/105*lnmq1b^2*Q2^2*Q3^-6*Q1b^-4
          + 368/105*lnmq2*Q2^-4*Q3^2*Q1b^-6 + 2144/105*lnmq2*Q2^-3*Q3*Q1b^-6
          + 17384/315*lnmq2*Q2^-2*Q1b^-6 + 2384/63*lnmq2*Q2^-1*Q3^-1*Q1b^-6 - 
         1948/45*lnmq2*Q3^-2*Q1b^-6 - 4024/45*lnmq2*Q2*Q3^-3*Q1b^-6 - 4468/63*
         lnmq2*Q2^2*Q3^-4*Q1b^-6 - 3616/105*lnmq2*Q2^3*Q3^-5*Q1b^-6 - 520/63*
         lnmq2*Q2^4*Q3^-6*Q1b^-6 - 48/35*lnmq2*lnmq1b*Q2^-5*Q3^2*Q1b^-5 - 424/
         105*lnmq2*lnmq1b*Q2^-4*Q3*Q1b^-5 - 104/45*lnmq2*lnmq1b*Q2^-3*Q1b^-5
          + 1136/105*lnmq2*lnmq1b*Q2^-2*Q3^-1*Q1b^-5 + 424/35*lnmq2*lnmq1b*
         Q2^-1*Q3^-2*Q1b^-5 - 1432/315*lnmq2*lnmq1b*Q3^-3*Q1b^-5 - 856/105*
         lnmq2*lnmq1b*Q2*Q3^-4*Q1b^-5 - 688/315*lnmq2*lnmq1b*Q2^2*Q3^-5*Q1b^-5
          - 152/105*lnmq2^2*Q2^-3*Q3^2*Q1b^-7 - 956/105*lnmq2^2*Q2^-2*Q3*
         Q1b^-7 - 4868/315*lnmq2^2*Q2^-1*Q1b^-7 - 192/35*lnmq2^2*Q3^-1*Q1b^-7
          + 1688/105*lnmq2^2*Q2*Q3^-2*Q1b^-7 + 464/21*lnmq2^2*Q2^2*Q3^-3*
         Q1b^-7 + 3592/315*lnmq2^2*Q2^3*Q3^-4*Q1b^-7 + 716/315*lnmq2^2*Q2^4*
         Q3^-5*Q1b^-7 + 4/105*lnmq2^2*Q2^5*Q3^-6*Q1b^-7 )

       + de*z3 * (  - 1248/35*Q3^-1*Q1b^-7 - 288/35*Q2*Q3^-2*Q1b^-7 + 32/7*
         Q2^2*Q3^-3*Q1b^-7 - 928/35*Q2^3*Q3^-4*Q1b^-7 - 1088/35*Q2^4*Q3^-5*
         Q1b^-7 - 64/7*Q2^5*Q3^-6*Q1b^-7 )

       + de^2 * ( 328/1155*Q2^-5*Q3^2*Q1b^-7 - 316/315*Q2^-4*Q3*Q1b^-7 - 10576/
         3465*Q2^-3*Q1b^-7 - 32756/3465*Q2^-2*Q3^-1*Q1b^-7 - 118724/3465*Q2^-1
         *Q3^-2*Q1b^-7 - 10904/693*Q3^-3*Q1b^-7 - 548/385*Q2*Q3^-4*Q1b^-7 + 
         3392/3465*Q2^2*Q3^-5*Q1b^-7 + 16/385*Q2^3*Q3^-6*Q1b^-7 - 1972/1155*
         lnmq1b*Q2^-6*Q3^2*Q1b^-6 - 33896/3465*lnmq1b*Q2^-5*Q3*Q1b^-6 - 41744/
         1155*lnmq1b*Q2^-4*Q1b^-6 - 214904/3465*lnmq1b*Q2^-3*Q3^-1*Q1b^-6 + 
         1072/165*lnmq1b*Q2^-2*Q3^-2*Q1b^-6 + 330056/3465*lnmq1b*Q2^-1*Q3^-3*
         Q1b^-6 + 349144/3465*lnmq1b*Q3^-4*Q1b^-6 + 40912/693*lnmq1b*Q2*Q3^-5*
         Q1b^-6 + 83684/3465*lnmq1b*Q2^2*Q3^-6*Q1b^-6 + 1912/385*lnmq1b*Q2^3*
         Q3^-7*Q1b^-6 + 544/1155*lnmq1b^2*Q2^-7*Q3^3*Q1b^-6 + 842/385*lnmq1b^2
         *Q2^-6*Q3^2*Q1b^-6 + 3188/1155*lnmq1b^2*Q2^-5*Q3*Q1b^-6 - 206/3465*
         lnmq1b^2*Q2^-4*Q1b^-6 - 584/1155*lnmq1b^2*Q2^-3*Q3^-1*Q1b^-6 - 236/
         315*lnmq1b^2*Q2^-2*Q3^-2*Q1b^-6 + 1792/495*lnmq1b^2*Q2^-1*Q3^-3*
         Q1b^-6 + 26018/3465*lnmq1b^2*Q3^-4*Q1b^-6 + 356/77*lnmq1b^2*Q2*Q3^-5*
         Q1b^-6 + 2942/3465*lnmq1b^2*Q2^2*Q3^-6*Q1b^-6 - 64/1155*lnmq1b^2*Q2^3
         *Q3^-7*Q1b^-6 + 16/7*lnmq2*Q2^-5*Q3^3*Q1b^-8 + 3664/231*lnmq2*Q2^-4*
         Q3^2*Q1b^-8 + 9764/165*lnmq2*Q2^-3*Q3*Q1b^-8 + 397192/3465*lnmq2*
         Q2^-2*Q1b^-8 + 231964/3465*lnmq2*Q2^-1*Q3^-1*Q1b^-8 - 60952/693*lnmq2
         *Q3^-2*Q1b^-8 - 636292/3465*lnmq2*Q2*Q3^-3*Q1b^-8 - 175688/1155*lnmq2
         *Q2^2*Q3^-4*Q1b^-8 - 31128/385*lnmq2*Q2^3*Q3^-5*Q1b^-8 - 100052/3465*
         lnmq2*Q2^4*Q3^-6*Q1b^-8 - 1912/385*lnmq2*Q2^5*Q3^-7*Q1b^-8 - 72/77*
         lnmq2*lnmq1b*Q2^-6*Q3^4*Q1b^-8 - 872/165*lnmq2*lnmq1b*Q2^-5*Q3^3*
         Q1b^-8 - 1894/165*lnmq2*lnmq1b*Q2^-4*Q3^2*Q1b^-8 - 5240/693*lnmq2*
         lnmq1b*Q2^-3*Q3*Q1b^-8 + 60728/3465*lnmq2*lnmq1b*Q2^-2*Q1b^-8 + 14296/
         385*lnmq2*lnmq1b*Q2^-1*Q3^-1*Q1b^-8 + 56236/3465*lnmq2*lnmq1b*Q3^-2*
         Q1b^-8 - 1152/55*lnmq2*lnmq1b*Q2*Q3^-3*Q1b^-8 - 8338/315*lnmq2*lnmq1b
         *Q2^2*Q3^-4*Q1b^-8 - 38504/3465*lnmq2*lnmq1b*Q2^3*Q3^-5*Q1b^-8 - 1160/
         693*lnmq2*lnmq1b*Q2^4*Q3^-6*Q1b^-8 - 832/1155*lnmq2^2*Q2^-4*Q3^3*
         Q1b^-9 - 2664/385*lnmq2^2*Q2^-3*Q3^2*Q1b^-9 - 80356/3465*lnmq2^2*
         Q2^-2*Q3*Q1b^-9 - 1964/63*lnmq2^2*Q2^-1*Q1b^-9 - 27658/3465*lnmq2^2*
         Q3^-1*Q1b^-9 + 10258/315*lnmq2^2*Q2*Q3^-2*Q1b^-9 + 1714/35*lnmq2^2*
         Q2^2*Q3^-3*Q1b^-9 + 114062/3465*lnmq2^2*Q2^3*Q3^-4*Q1b^-9 + 13318/
         1155*lnmq2^2*Q2^4*Q3^-5*Q1b^-9 + 82/45*lnmq2^2*Q2^5*Q3^-6*Q1b^-9 + 64/
         1155*lnmq2^2*Q2^6*Q3^-7*Q1b^-9 )

       + de^2*z3 * (  - 2112/35*Q3^-1*Q1b^-9 - 1728/35*Q2*Q3^-2*Q1b^-9 - 512/
         35*Q2^2*Q3^-3*Q1b^-9 - 9088/385*Q2^3*Q3^-4*Q1b^-9 - 15712/385*Q2^4*
         Q3^-5*Q1b^-9 - 1888/77*Q2^5*Q3^-6*Q1b^-9 - 384/77*Q2^6*Q3^-7*Q1b^-9 )

       + P3*de * ( 32/7*Q2^-6*Q3^3*Q1b^-5 + 96/7*Q2^-5*Q3^2*
         Q1b^-5 + 48/5*Q2^-4*Q3*Q1b^-5 + 208/35*Q2^-3*Q1b^-5 + 64/7*Q2^-1*
         Q3^-2*Q1b^-5 - 16/35*Q3^-3*Q1b^-5 - 144/35*Q2*Q3^-4*Q1b^-5 + 32/5*
         Q2^2*Q3^-5*Q1b^-5 + 32/7*Q2^3*Q3^-6*Q1b^-5 )

       + P3*de^2 * ( 192/77*Q2^-7*Q3^4*Q1b^-7 + 80/7*Q2^-6*
         Q3^3*Q1b^-7 + 6096/385*Q2^-5*Q3^2*Q1b^-7 + 2832/385*Q2^-4*Q3*Q1b^-7
          + 3056/385*Q2^-3*Q1b^-7 + 16/11*Q2^-2*Q3^-1*Q1b^-7 + 112/11*Q2^-1*
         Q3^-2*Q1b^-7 + 3216/385*Q3^-3*Q1b^-7 - 848/385*Q2*Q3^-4*Q1b^-7 + 1296/
         385*Q2^2*Q3^-5*Q1b^-7 + 80/11*Q2^3*Q3^-6*Q1b^-7 + 192/77*Q2^4*Q3^-7*
         Q1b^-7 )

       + P3 * ( 192/35*Q2^-5*Q3^2*Q1b^-3 + 48/5*Q2^-4*Q3*
         Q1b^-3 + 208/35*Q2^-3*Q1b^-3 - 48/35*Q2^-2*Q3^-1*Q1b^-3 + 48/7*Q2^-1*
         Q3^-2*Q1b^-3 - 208/35*Q3^-3*Q1b^-3 + 48/35*Q2*Q3^-4*Q1b^-3 + 192/35*
         Q2^2*Q3^-5*Q1b^-3 )

       + P3p*de * ( 32/7*Q2^-6*Q3^5*Q1b^-7 + 160/7*Q2^-5*Q3^4*Q1b^-7 + 1152/35
         *Q2^-4*Q3^3*Q1b^-7 - 704/35*Q2^-3*Q3^2*Q1b^-7 - 3424/35*Q2^-2*Q3*
         Q1b^-7 - 224/5*Q2^-1*Q1b^-7 + 6224/35*Q3^-1*Q1b^-7 + 11056/35*Q2*
         Q3^-2*Q1b^-7 + 9456/35*Q2^2*Q3^-3*Q1b^-7 + 1040/7*Q2^3*Q3^-4*Q1b^-7
          + 1856/35*Q2^4*Q3^-5*Q1b^-7 + 64/7*Q2^5*Q3^-6*Q1b^-7 )

       + P3p*de^2 * ( 192/77*Q2^-7*Q3^6*Q1b^-9 + 1264/77*Q2^-6*Q3^5*Q1b^-9 + 
         14192/385*Q2^-5*Q3^4*Q1b^-9 + 2608/385*Q2^-4*Q3^3*Q1b^-9 - 46608/385*
         Q2^-3*Q3^2*Q1b^-9 - 12576/55*Q2^-2*Q3*Q1b^-9 - 38688/385*Q2^-1*Q1b^-9
          + 107328/385*Q3^-1*Q1b^-9 + 209472/385*Q2*Q3^-2*Q1b^-9 + 196208/385*
         Q2^2*Q3^-3*Q1b^-9 + 10832/35*Q2^3*Q3^-4*Q1b^-9 + 7264/55*Q2^4*Q3^-5*
         Q1b^-9 + 2848/77*Q2^5*Q3^-6*Q1b^-9 + 384/77*Q2^6*Q3^-7*Q1b^-9 )

       + P3p * ( 192/35*Q2^-5*Q3^4*Q1b^-5 + 144/7*Q2^-4*Q3^3*Q1b^-5 + 656/35*
         Q2^-3*Q3^2*Q1b^-5 - 464/35*Q2^-2*Q3*Q1b^-5 - 208/35*Q2^-1*Q1b^-5 + 
         2896/35*Q3^-1*Q1b^-5 + 656/5*Q2*Q3^-2*Q1b^-5 + 3616/35*Q2^2*Q3^-3*
         Q1b^-5 + 1728/35*Q2^3*Q3^-4*Q1b^-5 + 384/35*Q2^4*Q3^-5*Q1b^-5 )

       - 48/7*Q2^-3*Q1b^-3 - 1264/105*Q2^-2*Q3^-1*Q1b^-3 - 656/105*Q2^-1*Q3^-2
         *Q1b^-3 + 1216/105*Q3^-3*Q1b^-3 + 608/105*Q2*Q3^-4*Q1b^-3 + 8/21*
         lnmq1b*Q2^-4*Q3*Q1b^-3 - 128/15*lnmq1b*Q2^-3*Q1b^-3 - 256/35*lnmq1b*
         Q2^-2*Q3^-1*Q1b^-3 + 320/21*lnmq1b*Q2^-1*Q3^-2*Q1b^-3 + 992/35*lnmq1b
         *Q3^-3*Q1b^-3 + 536/21*lnmq1b*Q2*Q3^-4*Q1b^-3 + 848/105*lnmq1b*Q2^2*
         Q3^-5*Q1b^-3 + 88/105*lnmq1b^2*Q2^-5*Q3*Q1b^-2 + 24/35*lnmq1b^2*Q2^-4
         *Q1b^-2 - 88/105*lnmq1b^2*Q2^-2*Q3^-2*Q1b^-2 + 16/7*lnmq1b^2*Q2^-1*
         Q3^-3*Q1b^-2 + 48/35*lnmq1b^2*Q3^-4*Q1b^-2 + 8/105*lnmq1b^2*Q2*Q3^-5*
         Q1b^-2 + 96/35*lnmq2*Q2^-3*Q3*Q1b^-4 + 88/5*lnmq2*Q2^-2*Q1b^-4 + 256/
         15*lnmq2*Q2^-1*Q3^-1*Q1b^-4 - 464/105*lnmq2*Q3^-2*Q1b^-4 - 328/15*
         lnmq2*Q2*Q3^-3*Q1b^-4 - 344/15*lnmq2*Q2^2*Q3^-4*Q1b^-4 - 848/105*
         lnmq2*Q2^3*Q3^-5*Q1b^-4 - 32/35*lnmq2*lnmq1b*Q2^-4*Q3^2*Q1b^-4 - 88/
         35*lnmq2*lnmq1b*Q2^-3*Q3*Q1b^-4 + 304/105*lnmq2*lnmq1b*Q2^-2*Q1b^-4
          + 152/15*lnmq2*lnmq1b*Q2^-1*Q3^-1*Q1b^-4 + 352/105*lnmq2*lnmq1b*
         Q3^-2*Q1b^-4 - 72/35*lnmq2*lnmq1b*Q2*Q3^-3*Q1b^-4 - 24/35*lnmq2*
         lnmq1b*Q2^2*Q3^-4*Q1b^-4 - 208/105*lnmq2^2*Q2^-2*Q3*Q1b^-5 - 32/7*
         lnmq2^2*Q2^-1*Q1b^-5 - 128/35*lnmq2^2*Q3^-1*Q1b^-5 + 232/105*lnmq2^2*
         Q2*Q3^-2*Q1b^-5 + 24/7*lnmq2^2*Q2^2*Q3^-3*Q1b^-5 + 32/35*lnmq2^2*Q2^3
         *Q3^-4*Q1b^-5 - 8/105*lnmq2^2*Q2^4*Q3^-5*Q1b^-5;

   PPih39gluon =
       + z3 * (  - 64/35*Q3^-1*Q1b^-5 - 128/35*Q2*Q3^-2*Q1b^-5 - 416/35*Q2^2*
         Q3^-3*Q1b^-5 - 352/35*Q2^3*Q3^-4*Q1b^-5 - 128/35*Q2^4*Q3^-5*Q1b^-5 )

       + de * (  - 1472/693*Q2^-5*Q3^3*Q1b^-6 - 10928/1155*Q2^-4*Q3^2*Q1b^-6
          - 21248/1155*Q2^-3*Q3*Q1b^-6 - 82648/3465*Q2^-2*Q1b^-6 - 81584/3465*
         Q2^-1*Q3^-1*Q1b^-6 - 82648/3465*Q3^-2*Q1b^-6 - 21248/1155*Q2*Q3^-3*
         Q1b^-6 - 10928/1155*Q2^2*Q3^-4*Q1b^-6 - 1472/693*Q2^3*Q3^-5*Q1b^-6 + 
         1312/693*lnmq1b*Q2^-6*Q3^4*Q1b^-6 + 36544/3465*lnmq1b*Q2^-5*Q3^3*
         Q1b^-6 + 100888/3465*lnmq1b*Q2^-4*Q3^2*Q1b^-6 + 17072/315*lnmq1b*
         Q2^-3*Q3*Q1b^-6 + 5584/77*lnmq1b*Q2^-2*Q1b^-6 + 301904/3465*lnmq1b*
         Q2^-1*Q3^-1*Q1b^-6 + 5584/77*lnmq1b*Q3^-2*Q1b^-6 + 17072/315*lnmq1b*
         Q2*Q3^-3*Q1b^-6 + 100888/3465*lnmq1b*Q2^2*Q3^-4*Q1b^-6 + 36544/3465*
         lnmq1b*Q2^3*Q3^-5*Q1b^-6 + 1312/693*lnmq1b*Q2^4*Q3^-6*Q1b^-6 - 124/
         1155*lnmq1b^2*Q2^-6*Q3^4*Q1b^-6 - 592/1155*lnmq1b^2*Q2^-5*Q3^3*Q1b^-6
          - 536/495*lnmq1b^2*Q2^-4*Q3^2*Q1b^-6 - 5024/3465*lnmq1b^2*Q2^-3*Q3*
         Q1b^-6 - 92/315*lnmq1b^2*Q2^-2*Q1b^-6 - 1472/3465*lnmq1b^2*Q2^-1*
         Q3^-1*Q1b^-6 - 92/315*lnmq1b^2*Q3^-2*Q1b^-6 - 5024/3465*lnmq1b^2*Q2*
         Q3^-3*Q1b^-6 - 536/495*lnmq1b^2*Q2^2*Q3^-4*Q1b^-6 - 592/1155*lnmq1b^2
         *Q2^3*Q3^-5*Q1b^-6 - 124/1155*lnmq1b^2*Q2^4*Q3^-6*Q1b^-6 - 208/165*
         lnmq2*Q2^-5*Q3^4*Q1b^-7 - 2984/385*lnmq2*Q2^-4*Q3^3*Q1b^-7 - 28312/
         1155*lnmq2*Q2^-3*Q3^2*Q1b^-7 - 19288/385*lnmq2*Q2^-2*Q3*Q1b^-7 - 
         81976/1155*lnmq2*Q2^-1*Q1b^-7 - 307256/3465*lnmq2*Q3^-1*Q1b^-7 - 
         53096/693*lnmq2*Q2*Q3^-2*Q1b^-7 - 203744/3465*lnmq2*Q2^2*Q3^-3*Q1b^-7
          - 110576/3465*lnmq2*Q2^3*Q3^-4*Q1b^-7 - 4304/385*lnmq2*Q2^4*Q3^-5*
         Q1b^-7 - 1312/693*lnmq2*Q2^5*Q3^-6*Q1b^-7 + 248/1155*lnmq2*lnmq1b*
         Q2^-6*Q3^5*Q1b^-7 + 72/55*lnmq2*lnmq1b*Q2^-5*Q3^4*Q1b^-7 + 4232/1155*
         lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-7 + 4264/693*lnmq2*lnmq1b*Q2^-3*Q3^2*
         Q1b^-7 + 6296/1155*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-7 + 3008/1155*lnmq2*
         lnmq1b*Q2^-1*Q1b^-7 - 1352/1155*lnmq2*lnmq1b*Q3^-1*Q1b^-7 - 2272/1155
         *lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-7 - 1256/1155*lnmq2*lnmq1b*Q2^2*Q3^-3*
         Q1b^-7 - 328/693*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-7 - 16/231*lnmq2*lnmq1b
         *Q2^4*Q3^-5*Q1b^-7 + 32/231*lnmq2^2*Q2^-5*Q3^4*Q1b^-7 + 976/1155*
         lnmq2^2*Q2^-4*Q3^3*Q1b^-7 + 9784/3465*lnmq2^2*Q2^-3*Q3^2*Q1b^-7 + 
         7732/1155*lnmq2^2*Q2^-2*Q3*Q1b^-7 + 38284/3465*lnmq2^2*Q2^-1*Q1b^-7
          + 44824/3465*lnmq2^2*Q3^-1*Q1b^-7 + 12016/1155*lnmq2^2*Q2*Q3^-2*
         Q1b^-7 + 22328/3465*lnmq2^2*Q2^2*Q3^-3*Q1b^-7 + 10096/3465*lnmq2^2*
         Q2^3*Q3^-4*Q1b^-7 + 956/1155*lnmq2^2*Q2^4*Q3^-5*Q1b^-7 + 124/1155*
         lnmq2^2*Q2^5*Q3^-6*Q1b^-7 )

       + de*z3 * (  - 96/35*Q3^-1*Q1b^-7 + 96/35*Q2*Q3^-2*Q1b^-7 - 32/5*Q2^2*
         Q3^-3*Q1b^-7 - 480/77*Q2^3*Q3^-4*Q1b^-7 - 192/55*Q2^4*Q3^-5*Q1b^-7 - 
         64/77*Q2^5*Q3^-6*Q1b^-7 )

       + de^2 * (  - 11488/15015*Q2^-6*Q3^4*Q1b^-8 - 229832/45045*Q2^-5*Q3^3*
         Q1b^-8 - 655708/45045*Q2^-4*Q3^2*Q1b^-8 - 87856/3465*Q2^-3*Q3*Q1b^-8
          - 210752/6435*Q2^-2*Q1b^-8 - 1553528/45045*Q2^-1*Q3^-1*Q1b^-8 - 
         210752/6435*Q3^-2*Q1b^-8 - 87856/3465*Q2*Q3^-3*Q1b^-8 - 655708/45045*
         Q2^2*Q3^-4*Q1b^-8 - 229832/45045*Q2^3*Q3^-5*Q1b^-8 - 11488/15015*Q2^4
         *Q3^-6*Q1b^-8 - 5776/15015*lnmq1b*Q2^-7*Q3^5*Q1b^-8 - 65876/45045*
         lnmq1b*Q2^-6*Q3^4*Q1b^-8 + 12416/15015*lnmq1b*Q2^-5*Q3^3*Q1b^-8 + 
         90892/5005*lnmq1b*Q2^-4*Q3^2*Q1b^-8 + 2580376/45045*lnmq1b*Q2^-3*Q3*
         Q1b^-8 + 4543712/45045*lnmq1b*Q2^-2*Q1b^-8 + 545024/4095*lnmq1b*Q2^-1
         *Q3^-1*Q1b^-8 + 4543712/45045*lnmq1b*Q3^-2*Q1b^-8 + 2580376/45045*
         lnmq1b*Q2*Q3^-3*Q1b^-8 + 90892/5005*lnmq1b*Q2^2*Q3^-4*Q1b^-8 + 12416/
         15015*lnmq1b*Q2^3*Q3^-5*Q1b^-8 - 65876/45045*lnmq1b*Q2^4*Q3^-6*Q1b^-8
          - 5776/15015*lnmq1b*Q2^5*Q3^-7*Q1b^-8 + 128/15015*lnmq1b^2*Q2^-7*
         Q3^5*Q1b^-8 - 302/15015*lnmq1b^2*Q2^-6*Q3^4*Q1b^-8 - 4432/15015*
         lnmq1b^2*Q2^-5*Q3^3*Q1b^-8 - 14024/15015*lnmq1b^2*Q2^-4*Q3^2*Q1b^-8
          - 5552/4095*lnmq1b^2*Q2^-3*Q3*Q1b^-8 - 6/385*lnmq1b^2*Q2^-2*Q1b^-8
          - 33472/45045*lnmq1b^2*Q2^-1*Q3^-1*Q1b^-8 - 6/385*lnmq1b^2*Q3^-2*
         Q1b^-8 - 5552/4095*lnmq1b^2*Q2*Q3^-3*Q1b^-8 - 14024/15015*lnmq1b^2*
         Q2^2*Q3^-4*Q1b^-8 - 4432/15015*lnmq1b^2*Q2^3*Q3^-5*Q1b^-8 - 302/15015
         *lnmq1b^2*Q2^4*Q3^-6*Q1b^-8 + 128/15015*lnmq1b^2*Q2^5*Q3^-7*Q1b^-8 + 
         12032/15015*lnmq2*Q2^-6*Q3^5*Q1b^-9 + 5608/1365*lnmq2*Q2^-5*Q3^4*
         Q1b^-9 + 38732/6435*lnmq2*Q2^-4*Q3^3*Q1b^-9 - 407464/45045*lnmq2*
         Q2^-3*Q3^2*Q1b^-9 - 748324/15015*lnmq2*Q2^-2*Q3*Q1b^-9 - 4422388/
         45045*lnmq2*Q2^-1*Q1b^-9 - 6116588/45045*lnmq2*Q3^-1*Q1b^-9 - 49284/
         455*lnmq2*Q2*Q3^-2*Q1b^-9 - 199396/3003*lnmq2*Q2^2*Q3^-3*Q1b^-9 - 
         20480/819*lnmq2*Q2^3*Q3^-4*Q1b^-9 - 22348/6435*lnmq2*Q2^4*Q3^-5*
         Q1b^-9 + 47108/45045*lnmq2*Q2^5*Q3^-6*Q1b^-9 + 5776/15015*lnmq2*Q2^6*
         Q3^-7*Q1b^-9 - 256/15015*lnmq2*lnmq1b*Q2^-7*Q3^6*Q1b^-9 + 796/5005*
         lnmq2*lnmq1b*Q2^-6*Q3^5*Q1b^-9 + 3428/2145*lnmq2*lnmq1b*Q2^-5*Q3^4*
         Q1b^-9 + 2390/429*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-9 + 95078/9009*lnmq2*
         lnmq1b*Q2^-3*Q3^2*Q1b^-9 + 481072/45045*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-9
          + 47192/9009*lnmq2*lnmq1b*Q2^-1*Q1b^-9 - 167612/45045*lnmq2*lnmq1b*
         Q3^-1*Q1b^-9 - 357524/45045*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-9 - 269102/
         45045*lnmq2*lnmq1b*Q2^2*Q3^-3*Q1b^-9 - 46738/15015*lnmq2*lnmq1b*Q2^3*
         Q3^-4*Q1b^-9 - 14528/15015*lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-9 - 136/1001*
         lnmq2*lnmq1b*Q2^5*Q3^-6*Q1b^-9 - 128/1001*lnmq2^2*Q2^-6*Q3^5*Q1b^-9
          - 2096/3003*lnmq2^2*Q2^-5*Q3^4*Q1b^-9 - 6536/5005*lnmq2^2*Q2^-4*Q3^3
         *Q1b^-9 + 9056/45045*lnmq2^2*Q2^-3*Q3^2*Q1b^-9 + 269144/45045*lnmq2^2
         *Q2^-2*Q3*Q1b^-9 + 649256/45045*lnmq2^2*Q2^-1*Q1b^-9 + 851042/45045*
         lnmq2^2*Q3^-1*Q1b^-9 + 688442/45045*lnmq2^2*Q2*Q3^-2*Q1b^-9 + 381302/
         45045*lnmq2^2*Q2^2*Q3^-3*Q1b^-9 + 45586/15015*lnmq2^2*Q2^3*Q3^-4*
         Q1b^-9 + 8782/15015*lnmq2^2*Q2^4*Q3^-5*Q1b^-9 + 14/715*lnmq2^2*Q2^5*
         Q3^-6*Q1b^-9 - 128/15015*lnmq2^2*Q2^6*Q3^-7*Q1b^-9 )

       + de^2*z3 * (  - 192/35*Q3^-1*Q1b^-9 + 192/35*Q2*Q3^-2*Q1b^-9 - 1152/
         385*Q2^2*Q3^-3*Q1b^-9 + 512/385*Q2^3*Q3^-4*Q1b^-9 + 28064/5005*Q2^4*
         Q3^-5*Q1b^-9 + 3616/1001*Q2^5*Q3^-6*Q1b^-9 + 768/1001*Q2^6*Q3^-7*
         Q1b^-9 )

       + P3*de * (  - 32/77*Q2^-6*Q3^5*Q1b^-7 - 96/55*Q2^-5*
         Q3^4*Q1b^-7 - 240/77*Q2^-4*Q3^3*Q1b^-7 - 16/5*Q2^-3*Q3^2*Q1b^-7 + 48/
         35*Q2^-2*Q3*Q1b^-7 - 48/35*Q2^-1*Q1b^-7 + 48/35*Q3^-1*Q1b^-7 - 48/35*
         Q2*Q3^-2*Q1b^-7 + 16/5*Q2^2*Q3^-3*Q1b^-7 + 240/77*Q2^3*Q3^-4*Q1b^-7
          + 96/55*Q2^4*Q3^-5*Q1b^-7 + 32/77*Q2^5*Q3^-6*Q1b^-7 )

       + P3*de^2 * ( 384/1001*Q2^-7*Q3^6*Q1b^-9 + 1808/1001*
         Q2^-6*Q3^5*Q1b^-9 + 14032/5005*Q2^-5*Q3^4*Q1b^-9 + 256/385*Q2^-4*Q3^3
         *Q1b^-9 - 576/385*Q2^-3*Q3^2*Q1b^-9 + 96/35*Q2^-2*Q3*Q1b^-9 - 96/35*
         Q2^-1*Q1b^-9 + 96/35*Q3^-1*Q1b^-9 - 96/35*Q2*Q3^-2*Q1b^-9 + 576/385*
         Q2^2*Q3^-3*Q1b^-9 - 256/385*Q2^3*Q3^-4*Q1b^-9 - 14032/5005*Q2^4*Q3^-5
         *Q1b^-9 - 1808/1001*Q2^5*Q3^-6*Q1b^-9 - 384/1001*Q2^6*Q3^-7*Q1b^-9 )

       + P3 * (  - 64/35*Q2^-5*Q3^4*Q1b^-5 - 176/35*Q2^-4*Q3^3
         *Q1b^-5 - 208/35*Q2^-3*Q3^2*Q1b^-5 - 64/35*Q2^-2*Q3*Q1b^-5 - 32/35*
         Q2^-1*Q1b^-5 + 32/35*Q3^-1*Q1b^-5 + 64/35*Q2*Q3^-2*Q1b^-5 + 208/35*
         Q2^2*Q3^-3*Q1b^-5 + 176/35*Q2^3*Q3^-4*Q1b^-5 + 64/35*Q2^4*Q3^-5*
         Q1b^-5 )

       + P3p*de * ( 32/77*Q2^-6*Q3^5*Q1b^-7 + 288/77*Q2^-5*Q3^4*Q1b^-7 + 896/
         55*Q2^-4*Q3^3*Q1b^-7 + 17344/385*Q2^-3*Q3^2*Q1b^-7 + 33312/385*Q2^-2*
         Q3*Q1b^-7 + 1312/11*Q2^-1*Q1b^-7 + 46448/385*Q3^-1*Q1b^-7 + 32784/385
         *Q2*Q3^-2*Q1b^-7 + 18576/385*Q2^2*Q3^-3*Q1b^-7 + 7472/385*Q2^3*Q3^-4*
         Q1b^-7 + 192/35*Q2^4*Q3^-5*Q1b^-7 + 64/77*Q2^5*Q3^-6*Q1b^-7 )

       + P3p*de^2 * (  - 384/1001*Q2^-7*Q3^6*Q1b^-9 - 2768/1001*Q2^-6*Q3^5*
         Q1b^-9 - 35344/5005*Q2^-5*Q3^4*Q1b^-9 - 8656/5005*Q2^-4*Q3^3*Q1b^-9
          + 177456/5005*Q2^-3*Q3^2*Q1b^-9 + 534624/5005*Q2^-2*Q3*Q1b^-9 + 
         846816/5005*Q2^-1*Q1b^-9 + 860544/5005*Q3^-1*Q1b^-9 + 520896/5005*Q2*
         Q3^-2*Q1b^-9 + 184944/5005*Q2^2*Q3^-3*Q1b^-9 - 1712/715*Q2^3*Q3^-4*
         Q1b^-9 - 49376/5005*Q2^4*Q3^-5*Q1b^-9 - 32/7*Q2^5*Q3^-6*Q1b^-9 - 768/
         1001*Q2^6*Q3^-7*Q1b^-9 )

       + P3p * ( 64/35*Q2^-5*Q3^4*Q1b^-5 + 80/7*Q2^-4*Q3^3*Q1b^-5 + 1104/35*
         Q2^-3*Q3^2*Q1b^-5 + 368/7*Q2^-2*Q3*Q1b^-5 + 2224/35*Q2^-1*Q1b^-5 + 
         2256/35*Q3^-1*Q1b^-5 + 272/5*Q2*Q3^-2*Q1b^-5 + 1312/35*Q2^2*Q3^-3*
         Q1b^-5 + 576/35*Q2^3*Q3^-4*Q1b^-5 + 128/35*Q2^4*Q3^-5*Q1b^-5 )

       - 128/63*Q2^-4*Q3^2*Q1b^-4 - 128/21*Q2^-3*Q3*Q1b^-4 - 72/7*Q2^-2*Q1b^-4
          - 656/63*Q2^-1*Q3^-1*Q1b^-4 - 72/7*Q3^-2*Q1b^-4 - 128/21*Q2*Q3^-3*
         Q1b^-4 - 128/63*Q2^2*Q3^-4*Q1b^-4 + 1472/315*lnmq1b*Q2^-5*Q3^3*Q1b^-4
          + 5872/315*lnmq1b*Q2^-4*Q3^2*Q1b^-4 + 2144/63*lnmq1b*Q2^-3*Q3*Q1b^-4
          + 1664/45*lnmq1b*Q2^-2*Q1b^-4 + 192/5*lnmq1b*Q2^-1*Q3^-1*Q1b^-4 + 
         1664/45*lnmq1b*Q3^-2*Q1b^-4 + 2144/63*lnmq1b*Q2*Q3^-3*Q1b^-4 + 5872/
         315*lnmq1b*Q2^2*Q3^-4*Q1b^-4 + 1472/315*lnmq1b*Q2^3*Q3^-5*Q1b^-4 - 8/
         35*lnmq1b^2*Q2^-5*Q3^3*Q1b^-4 - 32/45*lnmq1b^2*Q2^-4*Q3^2*Q1b^-4 - 8/
         7*lnmq1b^2*Q2^-3*Q3*Q1b^-4 - 128/315*lnmq1b^2*Q2^-2*Q1b^-4 - 32/315*
         lnmq1b^2*Q2^-1*Q3^-1*Q1b^-4 - 128/315*lnmq1b^2*Q3^-2*Q1b^-4 - 8/7*
         lnmq1b^2*Q2*Q3^-3*Q1b^-4 - 32/45*lnmq1b^2*Q2^2*Q3^-4*Q1b^-4 - 8/35*
         lnmq1b^2*Q2^3*Q3^-5*Q1b^-4 - 32/7*lnmq2*Q2^-4*Q3^3*Q1b^-5 - 128/7*
         lnmq2*Q2^-3*Q3^2*Q1b^-5 - 10576/315*lnmq2*Q2^-2*Q3*Q1b^-5 - 3856/105*
         lnmq2*Q2^-1*Q1b^-5 - 12176/315*lnmq2*Q3^-1*Q1b^-5 - 11792/315*lnmq2*
         Q2*Q3^-2*Q1b^-5 - 10832/315*lnmq2*Q2^2*Q3^-3*Q1b^-5 - 656/35*lnmq2*
         Q2^3*Q3^-4*Q1b^-5 - 1472/315*lnmq2*Q2^4*Q3^-5*Q1b^-5 + 16/35*lnmq2*
         lnmq1b*Q2^-5*Q3^4*Q1b^-5 + 152/105*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-5 + 
         208/105*lnmq2*lnmq1b*Q2^-3*Q3^2*Q1b^-5 + 248/315*lnmq2*lnmq1b*Q2^-2*
         Q3*Q1b^-5 + 8/63*lnmq2*lnmq1b*Q2^-1*Q1b^-5 + 8/9*lnmq2*lnmq1b*Q3^-1*
         Q1b^-5 + 104/45*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-5 + 544/315*lnmq2*lnmq1b*
         Q2^2*Q3^-3*Q1b^-5 + 136/315*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-5 + 64/105*
         lnmq2^2*Q2^-4*Q3^3*Q1b^-5 + 256/105*lnmq2^2*Q2^-3*Q3^2*Q1b^-5 + 320/
         63*lnmq2^2*Q2^-2*Q3*Q1b^-5 + 704/105*lnmq2^2*Q2^-1*Q1b^-5 + 664/105*
         lnmq2^2*Q3^-1*Q1b^-5 + 272/63*lnmq2^2*Q2*Q3^-2*Q1b^-5 + 808/315*
         lnmq2^2*Q2^2*Q3^-3*Q1b^-5 + 352/315*lnmq2^2*Q2^3*Q3^-4*Q1b^-5 + 8/35*
         lnmq2^2*Q2^4*Q3^-5*Q1b^-5;

   PPih54gluon =
       + z3 * (  - 512/35*Q3^-1*Q1b^-5 - 320/7*Q2*Q3^-2*Q1b^-5 - 2624/35*Q2^2*
         Q3^-3*Q1b^-5 - 1728/35*Q2^3*Q3^-4*Q1b^-5 - 384/35*Q2^4*Q3^-5*Q1b^-5 )

       + de * (  - 16/315*Q2^-5*Q3^3*Q1b^-6 - 64/63*Q2^-4*Q3^2*Q1b^-6 - 1916/
         315*Q2^-3*Q3*Q1b^-6 - 52/9*Q2^-2*Q1b^-6 + 716/315*Q2^-1*Q3^-1*Q1b^-6
          + 5396/315*Q3^-2*Q1b^-6 + 1048/105*Q2*Q3^-3*Q1b^-6 + 64/35*Q2^2*
         Q3^-4*Q1b^-6 - 1432/315*lnmq1b*Q2^-6*Q3^4*Q1b^-6 - 6448/315*lnmq1b*
         Q2^-5*Q3^3*Q1b^-6 - 1658/45*lnmq1b*Q2^-4*Q3^2*Q1b^-6 - 7172/315*
         lnmq1b*Q2^-3*Q3*Q1b^-6 + 11756/315*lnmq1b*Q2^-2*Q1b^-6 + 33212/315*
         lnmq1b*Q2^-1*Q3^-1*Q1b^-6 + 26038/315*lnmq1b*Q3^-2*Q1b^-6 + 1456/45*
         lnmq1b*Q2*Q3^-3*Q1b^-6 + 892/105*lnmq1b*Q2^2*Q3^-4*Q1b^-6 + 64/35*
         lnmq1b*Q2^3*Q3^-5*Q1b^-6 + 22/105*lnmq1b^2*Q2^-6*Q3^4*Q1b^-6 + 148/
         315*lnmq1b^2*Q2^-5*Q3^3*Q1b^-6 - 32/105*lnmq1b^2*Q2^-4*Q3^2*Q1b^-6 - 
         20/21*lnmq1b^2*Q2^-3*Q3*Q1b^-6 + 24/35*lnmq1b^2*Q2^-2*Q1b^-6 - 12/35*
         lnmq1b^2*Q2^-1*Q3^-1*Q1b^-6 - 956/315*lnmq1b^2*Q3^-2*Q1b^-6 - 2972/
         315*lnmq1b^2*Q2*Q3^-3*Q1b^-6 - 3218/315*lnmq1b^2*Q2^2*Q3^-4*Q1b^-6 - 
         496/105*lnmq1b^2*Q2^3*Q3^-5*Q1b^-6 - 4/5*lnmq1b^2*Q2^4*Q3^-6*Q1b^-6
          + 568/105*lnmq2*Q2^-5*Q3^4*Q1b^-7 + 124/5*lnmq2*Q2^-4*Q3^3*Q1b^-7 + 
         2084/45*lnmq2*Q2^-3*Q3^2*Q1b^-7 + 12806/315*lnmq2*Q2^-2*Q3*Q1b^-7 - 
         4846/315*lnmq2*Q2^-1*Q1b^-7 - 5230/63*lnmq2*Q3^-1*Q1b^-7 - 994/15*
         lnmq2*Q2*Q3^-2*Q1b^-7 - 7396/315*lnmq2*Q2^2*Q3^-3*Q1b^-7 - 716/105*
         lnmq2*Q2^3*Q3^-4*Q1b^-7 - 64/35*lnmq2*Q2^4*Q3^-5*Q1b^-7 - 44/105*
         lnmq2*lnmq1b*Q2^-6*Q3^5*Q1b^-7 - 164/105*lnmq2*lnmq1b*Q2^-5*Q3^4*
         Q1b^-7 - 92/105*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-7 + 1868/315*lnmq2*
         lnmq1b*Q2^-3*Q3^2*Q1b^-7 + 556/35*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-7 + 572/
         35*lnmq2*lnmq1b*Q2^-1*Q1b^-7 + 544/105*lnmq2*lnmq1b*Q3^-1*Q1b^-7 + 
         248/35*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-7 + 2332/105*lnmq2*lnmq1b*Q2^2*
         Q3^-3*Q1b^-7 + 7036/315*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-7 + 1016/105*
         lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-7 + 8/5*lnmq2*lnmq1b*Q2^5*Q3^-6*Q1b^-7
          - 16/21*lnmq2^2*Q2^-5*Q3^4*Q1b^-7 - 24/7*lnmq2^2*Q2^-4*Q3^3*Q1b^-7
          - 424/63*lnmq2^2*Q2^-3*Q3^2*Q1b^-7 - 428/63*lnmq2^2*Q2^-2*Q3*Q1b^-7
          + 452/315*lnmq2^2*Q2^-1*Q1b^-7 + 3512/315*lnmq2^2*Q3^-1*Q1b^-7 + 
         2656/315*lnmq2^2*Q2*Q3^-2*Q1b^-7 - 806/315*lnmq2^2*Q2^2*Q3^-3*Q1b^-7
          - 466/63*lnmq2^2*Q2^3*Q3^-4*Q1b^-7 - 436/105*lnmq2^2*Q2^4*Q3^-5*
         Q1b^-7 - 4/5*lnmq2^2*Q2^5*Q3^-6*Q1b^-7 )

       + de*z3 * (  - 96/7*Q3^-1*Q1b^-7 - 1312/35*Q2*Q3^-2*Q1b^-7 - 704/7*Q2^2
         *Q3^-3*Q1b^-7 - 3904/35*Q2^3*Q3^-4*Q1b^-7 - 1856/35*Q2^4*Q3^-5*Q1b^-7
          - 64/7*Q2^5*Q3^-6*Q1b^-7 )

       + de^2 * ( 584/1155*Q2^-6*Q3^4*Q1b^-8 + 8248/3465*Q2^-5*Q3^3*Q1b^-8 + 
         15082/3465*Q2^-4*Q3^2*Q1b^-8 - 578/1155*Q2^-3*Q3*Q1b^-8 - 1708/165*
         Q2^-2*Q1b^-8 - 78202/3465*Q2^-1*Q3^-1*Q1b^-8 - 21374/3465*Q3^-2*
         Q1b^-8 - 436/693*Q2*Q3^-3*Q1b^-8 - 332/1155*Q2^2*Q3^-4*Q1b^-8 - 328/
         1155*Q2^3*Q3^-5*Q1b^-8 - 3172/1155*lnmq1b*Q2^-7*Q3^5*Q1b^-8 - 58034/
         3465*lnmq1b*Q2^-6*Q3^4*Q1b^-8 - 52004/1155*lnmq1b*Q2^-5*Q3^3*Q1b^-8
          - 236648/3465*lnmq1b*Q2^-4*Q3^2*Q1b^-8 - 3880/99*lnmq1b*Q2^-3*Q3*
         Q1b^-8 + 283408/3465*lnmq1b*Q2^-2*Q1b^-8 + 783136/3465*lnmq1b*Q2^-1*
         Q3^-1*Q1b^-8 + 67598/315*lnmq1b*Q3^-2*Q1b^-8 + 800/7*lnmq1b*Q2*Q3^-3*
         Q1b^-8 + 140092/3465*lnmq1b*Q2^2*Q3^-4*Q1b^-8 + 12632/1155*lnmq1b*
         Q2^3*Q3^-5*Q1b^-8 + 1972/1155*lnmq1b*Q2^4*Q3^-6*Q1b^-8 + 152/1155*
         lnmq1b^2*Q2^-7*Q3^5*Q1b^-8 + 1354/3465*lnmq1b^2*Q2^-6*Q3^4*Q1b^-8 - 
         1552/3465*lnmq1b^2*Q2^-5*Q3^3*Q1b^-8 - 9358/3465*lnmq1b^2*Q2^-4*Q3^2*
         Q1b^-8 - 1724/693*lnmq1b^2*Q2^-3*Q3*Q1b^-8 + 318/385*lnmq1b^2*Q2^-2*
         Q1b^-8 - 248/693*lnmq1b^2*Q2^-1*Q3^-1*Q1b^-8 - 3544/1155*lnmq1b^2*
         Q3^-2*Q1b^-8 - 8588/693*lnmq1b^2*Q2*Q3^-3*Q1b^-8 - 5408/315*lnmq1b^2*
         Q2^2*Q3^-4*Q1b^-8 - 4344/385*lnmq1b^2*Q2^3*Q3^-5*Q1b^-8 - 602/165*
         lnmq1b^2*Q2^4*Q3^-6*Q1b^-8 - 544/1155*lnmq1b^2*Q2^5*Q3^-7*Q1b^-8 + 
         3488/1155*lnmq2*Q2^-6*Q3^5*Q1b^-9 + 1972/105*lnmq2*Q2^-5*Q3^4*Q1b^-9
          + 16162/315*lnmq2*Q2^-4*Q3^3*Q1b^-9 + 275606/3465*lnmq2*Q2^-3*Q3^2*
         Q1b^-9 + 197696/3465*lnmq2*Q2^-2*Q3*Q1b^-9 - 42712/693*lnmq2*Q2^-1*
         Q1b^-9 - 140092/693*lnmq2*Q3^-1*Q1b^-9 - 20308/105*lnmq2*Q2*Q3^-2*
         Q1b^-9 - 346804/3465*lnmq2*Q2^2*Q3^-3*Q1b^-9 - 24932/693*lnmq2*Q2^3*
         Q3^-4*Q1b^-9 - 3988/385*lnmq2*Q2^4*Q3^-5*Q1b^-9 - 1972/1155*lnmq2*
         Q2^5*Q3^-6*Q1b^-9 - 304/1155*lnmq2*lnmq1b*Q2^-7*Q3^6*Q1b^-9 - 586/385
         *lnmq2*lnmq1b*Q2^-6*Q3^5*Q1b^-9 - 1186/385*lnmq2*lnmq1b*Q2^-5*Q3^4*
         Q1b^-9 - 4/1155*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-9 + 9112/693*lnmq2*
         lnmq1b*Q2^-3*Q3^2*Q1b^-9 + 11556/385*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-9 + 
         3028/99*lnmq2*lnmq1b*Q2^-1*Q1b^-9 + 33988/3465*lnmq2*lnmq1b*Q3^-1*
         Q1b^-9 + 892/385*lnmq2*lnmq1b*Q2*Q3^-2*Q1b^-9 + 82436/3465*lnmq2*
         lnmq1b*Q2^2*Q3^-3*Q1b^-9 + 11224/315*lnmq2*lnmq1b*Q2^3*Q3^-4*Q1b^-9
          + 8868/385*lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-9 + 2812/385*lnmq2*lnmq1b*
         Q2^5*Q3^-6*Q1b^-9 + 1088/1155*lnmq2*lnmq1b*Q2^6*Q3^-7*Q1b^-9 - 32/77*
         lnmq2^2*Q2^-6*Q3^5*Q1b^-9 - 584/231*lnmq2^2*Q2^-5*Q3^4*Q1b^-9 - 148/
         21*lnmq2^2*Q2^-4*Q3^3*Q1b^-9 - 8348/693*lnmq2^2*Q2^-3*Q3^2*Q1b^-9 - 
         5354/495*lnmq2^2*Q2^-2*Q3*Q1b^-9 + 2346/385*lnmq2^2*Q2^-1*Q1b^-9 + 
         90124/3465*lnmq2^2*Q3^-1*Q1b^-9 + 90064/3465*lnmq2^2*Q2*Q3^-2*Q1b^-9
          + 8984/1155*lnmq2^2*Q2^2*Q3^-3*Q1b^-9 - 4976/693*lnmq2^2*Q2^3*Q3^-4*
         Q1b^-9 - 9358/1155*lnmq2^2*Q2^4*Q3^-5*Q1b^-9 - 1226/385*lnmq2^2*Q2^5*
         Q3^-6*Q1b^-9 - 544/1155*lnmq2^2*Q2^6*Q3^-7*Q1b^-9 )

       + de^2*z3 * (  - 512/35*Q3^-1*Q1b^-9 - 768/35*Q2*Q3^-2*Q1b^-9 - 5056/55
         *Q2^2*Q3^-3*Q1b^-9 - 57088/385*Q2^3*Q3^-4*Q1b^-9 - 41312/385*Q2^4*
         Q3^-5*Q1b^-9 - 2848/77*Q2^5*Q3^-6*Q1b^-9 - 384/77*Q2^6*Q3^-7*Q1b^-9 )

       + P3*de * ( 16/7*Q2^-6*Q3^5*Q1b^-7 + 48/7*Q2^-5*Q3^4*
         Q1b^-7 + 144/35*Q2^-4*Q3^3*Q1b^-7 - 16/7*Q2^-3*Q3^2*Q1b^-7 + 48/35*
         Q2^-2*Q3*Q1b^-7 - 48/35*Q2^-1*Q1b^-7 + 48/7*Q3^-1*Q1b^-7 + 656/35*Q2*
         Q3^-2*Q1b^-7 + 352/7*Q2^2*Q3^-3*Q1b^-7 + 1952/35*Q2^3*Q3^-4*Q1b^-7 + 
         928/35*Q2^4*Q3^-5*Q1b^-7 + 32/7*Q2^5*Q3^-6*Q1b^-7 )

       + P3*de^2 * ( 96/77*Q2^-7*Q3^6*Q1b^-9 + 400/77*Q2^-6*
         Q3^5*Q1b^-9 + 2064/385*Q2^-5*Q3^4*Q1b^-9 - 1264/385*Q2^-4*Q3^3*Q1b^-9
          - 176/35*Q2^-3*Q3^2*Q1b^-9 + 96/35*Q2^-2*Q3*Q1b^-9 - 96/35*Q2^-1*
         Q1b^-9 + 256/35*Q3^-1*Q1b^-9 + 384/35*Q2*Q3^-2*Q1b^-9 + 2528/55*Q2^2*
         Q3^-3*Q1b^-9 + 28544/385*Q2^3*Q3^-4*Q1b^-9 + 20656/385*Q2^4*Q3^-5*
         Q1b^-9 + 1424/77*Q2^5*Q3^-6*Q1b^-9 + 192/77*Q2^6*Q3^-7*Q1b^-9 )

       + P3 * ( 96/35*Q2^-5*Q3^4*Q1b^-5 + 48/7*Q2^-4*Q3^3*
         Q1b^-5 + 144/35*Q2^-3*Q3^2*Q1b^-5 + 96/35*Q2^-2*Q3*Q1b^-5 + 256/35*
         Q3^-1*Q1b^-5 + 160/7*Q2*Q3^-2*Q1b^-5 + 1312/35*Q2^2*Q3^-3*Q1b^-5 + 
         864/35*Q2^3*Q3^-4*Q1b^-5 + 192/35*Q2^4*Q3^-5*Q1b^-5 )

       + P3p*de * (  - 16/7*Q2^-6*Q3^5*Q1b^-7 - 16*Q2^-5*Q3^4*Q1b^-7 - 1616/35
         *Q2^-4*Q3^3*Q1b^-7 - 432/7*Q2^-3*Q3^2*Q1b^-7 - 272/35*Q2^-2*Q3*Q1b^-7
          + 496/5*Q2^-1*Q1b^-7 + 1056/7*Q3^-1*Q1b^-7 + 608/7*Q2*Q3^-2*Q1b^-7
          + 128/7*Q2^2*Q3^-3*Q1b^-7 )

       + P3p*de^2 * (  - 96/77*Q2^-7*Q3^6*Q1b^-9 - 864/77*Q2^-6*Q3^5*Q1b^-9 - 
         17056/385*Q2^-5*Q3^4*Q1b^-9 - 3344/35*Q2^-4*Q3^3*Q1b^-9 - 39696/385*
         Q2^-3*Q3^2*Q1b^-9 + 4416/385*Q2^-2*Q3*Q1b^-9 + 81024/385*Q2^-1*Q1b^-9
          + 24928/77*Q3^-1*Q1b^-9 + 17856/77*Q2*Q3^-2*Q1b^-9 + 6400/77*Q2^2*
         Q3^-3*Q1b^-9 + 928/77*Q2^3*Q3^-4*Q1b^-9 )

       + P3p * (  - 96/35*Q2^-5*Q3^4*Q1b^-5 - 96/7*Q2^-4*Q3^3*Q1b^-5 - 832/35*
         Q2^-3*Q3^2*Q1b^-5 - 32/5*Q2^-2*Q3*Q1b^-5 + 1088/35*Q2^-1*Q1b^-5 + 288/
         7*Q3^-1*Q1b^-5 + 96/7*Q2*Q3^-2*Q1b^-5 )

       - 32/15*Q2^-4*Q3^2*Q1b^-4 - 232/35*Q2^-3*Q3*Q1b^-4 - 128/35*Q2^-2*
         Q1b^-4 + 944/105*Q2^-1*Q3^-1*Q1b^-4 + 120/7*Q3^-2*Q1b^-4 + 48/7*Q2*
         Q3^-3*Q1b^-4 - 464/105*lnmq1b*Q2^-5*Q3^3*Q1b^-4 - 1508/105*lnmq1b*
         Q2^-4*Q3^2*Q1b^-4 - 276/35*lnmq1b*Q2^-3*Q3*Q1b^-4 + 552/35*lnmq1b*
         Q2^-2*Q1b^-4 + 1116/35*lnmq1b*Q2^-1*Q3^-1*Q1b^-4 + 188/15*lnmq1b*
         Q3^-2*Q1b^-4 + 8/35*lnmq1b*Q2*Q3^-3*Q1b^-4 - 8/21*lnmq1b*Q2^2*Q3^-4*
         Q1b^-4 + 4/21*lnmq1b^2*Q2^-5*Q3^3*Q1b^-4 + 4/7*lnmq1b^2*Q2^-4*Q3^2*
         Q1b^-4 + 4/15*lnmq1b^2*Q2^-3*Q3*Q1b^-4 + 8/15*lnmq1b^2*Q2^-2*Q1b^-4
          - 4/35*lnmq1b^2*Q2^-1*Q3^-1*Q1b^-4 - 176/105*lnmq1b^2*Q3^-2*Q1b^-4
          - 92/21*lnmq1b^2*Q2*Q3^-3*Q1b^-4 - 356/105*lnmq1b^2*Q2^2*Q3^-4*
         Q1b^-4 - 88/105*lnmq1b^2*Q2^3*Q3^-5*Q1b^-4 + 656/105*lnmq2*Q2^-4*Q3^3
         *Q1b^-5 + 424/21*lnmq2*Q2^-3*Q3^2*Q1b^-5 + 2332/105*lnmq2*Q2^-2*Q3*
         Q1b^-5 + 152/35*lnmq2*Q2^-1*Q1b^-5 - 1472/105*lnmq2*Q3^-1*Q1b^-5 - 
         332/105*lnmq2*Q2*Q3^-2*Q1b^-5 + 304/105*lnmq2*Q2^2*Q3^-3*Q1b^-5 + 8/
         21*lnmq2*Q2^3*Q3^-4*Q1b^-5 - 8/21*lnmq2*lnmq1b*Q2^-5*Q3^4*Q1b^-5 - 16/
         35*lnmq2*lnmq1b*Q2^-4*Q3^3*Q1b^-5 + 272/105*lnmq2*lnmq1b*Q2^-3*Q3^2*
         Q1b^-5 + 688/105*lnmq2*lnmq1b*Q2^-2*Q3*Q1b^-5 + 568/105*lnmq2*lnmq1b*
         Q2^-1*Q1b^-5 + 32/21*lnmq2*lnmq1b*Q3^-1*Q1b^-5 + 32/5*lnmq2*lnmq1b*Q2
         *Q3^-2*Q1b^-5 + 416/35*lnmq2*lnmq1b*Q2^2*Q3^-3*Q1b^-5 + 264/35*lnmq2*
         lnmq1b*Q2^3*Q3^-4*Q1b^-5 + 176/105*lnmq2*lnmq1b*Q2^4*Q3^-5*Q1b^-5 - 
         32/35*lnmq2^2*Q2^-4*Q3^3*Q1b^-5 - 104/35*lnmq2^2*Q2^-3*Q3^2*Q1b^-5 - 
         68/21*lnmq2^2*Q2^-2*Q3*Q1b^-5 - 4/35*lnmq2^2*Q2^-1*Q1b^-5 + 268/105*
         lnmq2^2*Q3^-1*Q1b^-5 - 12/35*lnmq2^2*Q2*Q3^-2*Q1b^-5 - 144/35*lnmq2^2
         *Q2^2*Q3^-3*Q1b^-5 - 116/35*lnmq2^2*Q2^3*Q3^-4*Q1b^-5 - 88/105*
         lnmq2^2*Q2^4*Q3^-5*Q1b^-5;



==> sideexpansions.txt <==
*Master integrals in side region S_3
*defined by
*Q3^2 = (Q1+Q2)^2-de = Q3b^2-de
*Some definitions:
*lnmq1b = ln(Q1^2/Q3b^2)
*lnmq2b = ln(Q2^2/Q3b^2)
*P3 = \mathcal{P}_{3} in the paper
*z3 = Riemann zeta3

id   C1230 =
       + Q1^-1*Q3b^-1*lnmq2b + Q2^-1*Q3b^-1*lnmq1b + 1/6*de*Q1^-2*Q2*Q3b^-3*
         lnmq2b + 1/3*de*Q1^-1*Q3b^-3 + 1/2*de*Q1^-1*Q3b^-3*lnmq2b + 1/3*de*
         Q2^-1*Q3b^-3 + 1/2*de*Q2^-1*Q3b^-3*lnmq1b + 1/6*de*Q1*Q2^-2*Q3b^-3*
         lnmq1b + 1/12*de^2*Q1^-3*Q3b^-3*lnmq2b - 1/20*de^2*Q1^-3*Q2^2*Q3b^-5*
         lnmq2b - 1/12*de^2*Q1^-2*Q2^-1*Q3b^-3 + 3/20*de^2*Q1^-2*Q2*Q3b^-5 - 1/
         12*de^2*Q1^-1*Q2^-2*Q3b^-3 + 11/20*de^2*Q1^-1*Q3b^-5 + 1/4*de^2*Q1^-1
         *Q3b^-5*lnmq2b + 1/12*de^2*Q2^-3*Q3b^-3*lnmq1b + 11/20*de^2*Q2^-1*
         Q3b^-5 + 1/4*de^2*Q2^-1*Q3b^-5*lnmq1b + 3/20*de^2*Q1*Q2^-2*Q3b^-5 - 1/
         20*de^2*Q1^2*Q2^-3*Q3b^-5*lnmq1b + 1/40*de^3*Q1^-4*Q2*Q3b^-5*lnmq2b
          - 1/56*de^3*Q1^-4*Q2^3*Q3b^-7*lnmq2b + 1/20*de^3*Q1^-3*Q3b^-5 + 1/8*
         de^3*Q1^-3*Q3b^-5*lnmq2b - 1/28*de^3*Q1^-3*Q2^2*Q3b^-7 - 1/8*de^3*
         Q1^-3*Q2^2*Q3b^-7*lnmq2b - 3/20*de^3*Q1^-2*Q2^-1*Q3b^-5 + 1/7*de^3*
         Q1^-2*Q2*Q3b^-7 - 1/8*de^3*Q1^-2*Q2*Q3b^-7*lnmq2b - 3/20*de^3*Q1^-1*
         Q2^-2*Q3b^-5 + 55/84*de^3*Q1^-1*Q3b^-7 + 1/8*de^3*Q1^-1*Q3b^-7*lnmq2b
          + 1/20*de^3*Q2^-3*Q3b^-5 + 1/8*de^3*Q2^-3*Q3b^-5*lnmq1b + 55/84*de^3
         *Q2^-1*Q3b^-7 + 1/8*de^3*Q2^-1*Q3b^-7*lnmq1b + 1/40*de^3*Q1*Q2^-4*
         Q3b^-5*lnmq1b + 1/7*de^3*Q1*Q2^-2*Q3b^-7 - 1/8*de^3*Q1*Q2^-2*Q3b^-7*
         lnmq1b - 1/28*de^3*Q1^2*Q2^-3*Q3b^-7 - 1/8*de^3*Q1^2*Q2^-3*Q3b^-7*
         lnmq1b - 1/56*de^3*Q1^3*Q2^-4*Q3b^-7*lnmq1b + 1/80*de^4*Q1^-5*Q3b^-5*
         lnmq2b - 1/56*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq2b + 1/144*de^4*Q1^-5*Q2^4*
         Q3b^-9*lnmq2b - 1/160*de^4*Q1^-4*Q2^-1*Q3b^-5 + 3/112*de^4*Q1^-4*Q2*
         Q3b^-7 - 5/288*de^4*Q1^-4*Q2^3*Q3b^-9 - 1/80*de^4*Q1^-3*Q2^-2*Q3b^-5
          + 1/7*de^4*Q1^-3*Q3b^-7 + 1/8*de^4*Q1^-3*Q3b^-7*lnmq2b - 19/144*de^4
         *Q1^-3*Q2^2*Q3b^-9 - 1/8*de^4*Q1^-3*Q2^2*Q3b^-9*lnmq2b - 1/80*de^4*
         Q1^-2*Q2^-3*Q3b^-5 - 13/112*de^4*Q1^-2*Q2^-1*Q3b^-7 + 1/216*de^4*
         Q1^-2*Q2*Q3b^-9 - 1/6*de^4*Q1^-2*Q2*Q3b^-9*lnmq2b - 1/160*de^4*Q1^-1*
         Q2^-4*Q3b^-5 - 13/112*de^4*Q1^-1*Q2^-2*Q3b^-7 + 167/288*de^4*Q1^-1*
         Q3b^-9 + 1/16*de^4*Q1^-1*Q3b^-9*lnmq2b + 1/80*de^4*Q2^-5*Q3b^-5*
         lnmq1b + 1/7*de^4*Q2^-3*Q3b^-7 + 1/8*de^4*Q2^-3*Q3b^-7*lnmq1b + 167/
         288*de^4*Q2^-1*Q3b^-9 + 1/16*de^4*Q2^-1*Q3b^-9*lnmq1b + 3/112*de^4*Q1
         *Q2^-4*Q3b^-7 + 1/216*de^4*Q1*Q2^-2*Q3b^-9 - 1/6*de^4*Q1*Q2^-2*Q3b^-9
         *lnmq1b - 1/56*de^4*Q1^2*Q2^-5*Q3b^-7*lnmq1b - 19/144*de^4*Q1^2*Q2^-3
         *Q3b^-9 - 1/8*de^4*Q1^2*Q2^-3*Q3b^-9*lnmq1b - 5/288*de^4*Q1^3*Q2^-4*
         Q3b^-9 + 1/144*de^4*Q1^4*Q2^-5*Q3b^-9*lnmq1b + 1/224*de^5*Q1^-6*Q2*
         Q3b^-7*lnmq2b - 1/144*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq2b + 1/352*de^5*
         Q1^-6*Q2^5*Q3b^-11*lnmq2b + 1/112*de^5*Q1^-5*Q3b^-7 + 1/32*de^5*Q1^-5
         *Q3b^-7*lnmq2b - 1/72*de^5*Q1^-5*Q2^2*Q3b^-9 - 1/16*de^5*Q1^-5*Q2^2*
         Q3b^-9*lnmq2b + 1/176*de^5*Q1^-5*Q2^4*Q3b^-11 + 1/32*de^5*Q1^-5*Q2^4*
         Q3b^-11*lnmq2b - 9/448*de^5*Q1^-4*Q2^-1*Q3b^-7 + 11/288*de^5*Q1^-4*Q2
         *Q3b^-9 - 1/16*de^5*Q1^-4*Q2*Q3b^-9*lnmq2b - 13/704*de^5*Q1^-4*Q2^3*
         Q3b^-11 + 1/16*de^5*Q1^-4*Q2^3*Q3b^-11*lnmq2b - 15/448*de^5*Q1^-3*
         Q2^-2*Q3b^-7 + 221/864*de^5*Q1^-3*Q3b^-9 + 5/48*de^5*Q1^-3*Q3b^-9*
         lnmq2b - 469/2112*de^5*Q1^-3*Q2^2*Q3b^-11 - 1/16*de^5*Q1^-3*Q2^2*
         Q3b^-11*lnmq2b - 15/448*de^5*Q1^-2*Q2^-3*Q3b^-7 - 1/144*de^5*Q1^-2*
         Q2^-1*Q3b^-9 - 133/704*de^5*Q1^-2*Q2*Q3b^-11 - 5/32*de^5*Q1^-2*Q2*
         Q3b^-11*lnmq2b - 9/448*de^5*Q1^-1*Q2^-4*Q3b^-7 - 1/144*de^5*Q1^-1*
         Q2^-2*Q3b^-9 + 4027/10560*de^5*Q1^-1*Q3b^-11 + 1/32*de^5*Q1^-1*
         Q3b^-11*lnmq2b + 1/112*de^5*Q2^-5*Q3b^-7 + 1/32*de^5*Q2^-5*Q3b^-7*
         lnmq1b + 221/864*de^5*Q2^-3*Q3b^-9 + 5/48*de^5*Q2^-3*Q3b^-9*lnmq1b + 
         4027/10560*de^5*Q2^-1*Q3b^-11 + 1/32*de^5*Q2^-1*Q3b^-11*lnmq1b + 1/
         224*de^5*Q1*Q2^-6*Q3b^-7*lnmq1b + 11/288*de^5*Q1*Q2^-4*Q3b^-9 - 1/16*
         de^5*Q1*Q2^-4*Q3b^-9*lnmq1b - 133/704*de^5*Q1*Q2^-2*Q3b^-11 - 5/32*
         de^5*Q1*Q2^-2*Q3b^-11*lnmq1b - 1/72*de^5*Q1^2*Q2^-5*Q3b^-9 - 1/16*
         de^5*Q1^2*Q2^-5*Q3b^-9*lnmq1b - 469/2112*de^5*Q1^2*Q2^-3*Q3b^-11 - 1/
         16*de^5*Q1^2*Q2^-3*Q3b^-11*lnmq1b - 1/144*de^5*Q1^3*Q2^-6*Q3b^-9*
         lnmq1b - 13/704*de^5*Q1^3*Q2^-4*Q3b^-11 + 1/16*de^5*Q1^3*Q2^-4*
         Q3b^-11*lnmq1b + 1/176*de^5*Q1^4*Q2^-5*Q3b^-11 + 1/32*de^5*Q1^4*Q2^-5
         *Q3b^-11*lnmq1b + 1/352*de^5*Q1^5*Q2^-6*Q3b^-11*lnmq1b + 1/448*de^6*
         Q1^-7*Q3b^-7*lnmq2b - 1/192*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq2b + 3/704*
         de^6*Q1^-7*Q2^4*Q3b^-11*lnmq2b - 1/832*de^6*Q1^-7*Q2^6*Q3b^-13*lnmq2b
          - 1/1344*de^6*Q1^-6*Q2^-1*Q3b^-7 + 1/192*de^6*Q1^-6*Q2*Q3b^-9 - 5/
         704*de^6*Q1^-6*Q2^3*Q3b^-11 + 7/2496*de^6*Q1^-6*Q2^5*Q3b^-13 - 1/448*
         de^6*Q1^-5*Q2^-2*Q3b^-7 + 7/192*de^6*Q1^-5*Q3b^-9 + 3/64*de^6*Q1^-5*
         Q3b^-9*lnmq2b - 47/704*de^6*Q1^-5*Q2^2*Q3b^-11 - 3/32*de^6*Q1^-5*Q2^2
         *Q3b^-11*lnmq2b + 27/832*de^6*Q1^-5*Q2^4*Q3b^-13 + 3/64*de^6*Q1^-5*
         Q2^4*Q3b^-13*lnmq2b - 1/896*de^6*Q1^-4*Q2^-3*Q3b^-7 - 25/1152*de^6*
         Q1^-4*Q2^-1*Q3b^-9 - 65/4224*de^6*Q1^-4*Q2*Q3b^-11 - 1/8*de^6*Q1^-4*
         Q2*Q3b^-11*lnmq2b + 191/4992*de^6*Q1^-4*Q2^3*Q3b^-13 + 1/8*de^6*Q1^-4
         *Q2^3*Q3b^-13*lnmq2b - 1/896*de^6*Q1^-3*Q2^-4*Q3b^-7 - 17/384*de^6*
         Q1^-3*Q2^-2*Q3b^-9 + 1355/4224*de^6*Q1^-3*Q3b^-11 + 5/64*de^6*Q1^-3*
         Q3b^-11*lnmq2b - 389/1664*de^6*Q1^-3*Q2^2*Q3b^-13 + 1/64*de^6*Q1^-3*
         Q2^2*Q3b^-13*lnmq2b - 1/448*de^6*Q1^-2*Q2^-5*Q3b^-7 - 17/384*de^6*
         Q1^-2*Q2^-3*Q3b^-9 + 65/704*de^6*Q1^-2*Q2^-1*Q3b^-11 - 8423/24960*
         de^6*Q1^-2*Q2*Q3b^-13 - 1/8*de^6*Q1^-2*Q2*Q3b^-13*lnmq2b - 1/1344*
         de^6*Q1^-1*Q2^-6*Q3b^-7 - 25/1152*de^6*Q1^-1*Q2^-4*Q3b^-9 + 65/704*
         de^6*Q1^-1*Q2^-2*Q3b^-11 + 4391/24960*de^6*Q1^-1*Q3b^-13 + 1/64*de^6*
         Q1^-1*Q3b^-13*lnmq2b + 1/448*de^6*Q2^-7*Q3b^-7*lnmq1b + 7/192*de^6*
         Q2^-5*Q3b^-9 + 3/64*de^6*Q2^-5*Q3b^-9*lnmq1b + 1355/4224*de^6*Q2^-3*
         Q3b^-11 + 5/64*de^6*Q2^-3*Q3b^-11*lnmq1b + 4391/24960*de^6*Q2^-1*
         Q3b^-13 + 1/64*de^6*Q2^-1*Q3b^-13*lnmq1b + 1/192*de^6*Q1*Q2^-6*Q3b^-9
          - 65/4224*de^6*Q1*Q2^-4*Q3b^-11 - 1/8*de^6*Q1*Q2^-4*Q3b^-11*lnmq1b
          - 8423/24960*de^6*Q1*Q2^-2*Q3b^-13 - 1/8*de^6*Q1*Q2^-2*Q3b^-13*
         lnmq1b - 1/192*de^6*Q1^2*Q2^-7*Q3b^-9*lnmq1b - 47/704*de^6*Q1^2*Q2^-5
         *Q3b^-11 - 3/32*de^6*Q1^2*Q2^-5*Q3b^-11*lnmq1b - 389/1664*de^6*Q1^2*
         Q2^-3*Q3b^-13 + 1/64*de^6*Q1^2*Q2^-3*Q3b^-13*lnmq1b - 5/704*de^6*Q1^3
         *Q2^-6*Q3b^-11 + 191/4992*de^6*Q1^3*Q2^-4*Q3b^-13 + 1/8*de^6*Q1^3*
         Q2^-4*Q3b^-13*lnmq1b + 3/704*de^6*Q1^4*Q2^-7*Q3b^-11*lnmq1b + 27/832*
         de^6*Q1^4*Q2^-5*Q3b^-13 + 3/64*de^6*Q1^4*Q2^-5*Q3b^-13*lnmq1b + 7/
         2496*de^6*Q1^5*Q2^-6*Q3b^-13 - 1/832*de^6*Q1^6*Q2^-7*Q3b^-13*lnmq1b
          + 1/1152*de^7*Q1^-8*Q2*Q3b^-9*lnmq2b - 3/1408*de^7*Q1^-8*Q2^3*
         Q3b^-11*lnmq2b + 3/1664*de^7*Q1^-8*Q2^5*Q3b^-13*lnmq2b - 1/1920*de^7*
         Q1^-8*Q2^7*Q3b^-15*lnmq2b + 1/576*de^7*Q1^-7*Q3b^-9 + 1/128*de^7*
         Q1^-7*Q3b^-9*lnmq2b - 3/704*de^7*Q1^-7*Q2^2*Q3b^-11 - 3/128*de^7*
         Q1^-7*Q2^2*Q3b^-11*lnmq2b + 3/832*de^7*Q1^-7*Q2^4*Q3b^-13 + 3/128*
         de^7*Q1^-7*Q2^4*Q3b^-13*lnmq2b - 1/960*de^7*Q1^-7*Q2^6*Q3b^-15 - 1/
         128*de^7*Q1^-7*Q2^6*Q3b^-15*lnmq2b - 1/288*de^7*Q1^-6*Q2^-1*Q3b^-9 + 
         7/704*de^7*Q1^-6*Q2*Q3b^-11 - 3/128*de^7*Q1^-6*Q2*Q3b^-11*lnmq2b - 1/
         104*de^7*Q1^-6*Q2^3*Q3b^-13 + 3/64*de^7*Q1^-6*Q2^3*Q3b^-13*lnmq2b + 1/
         320*de^7*Q1^-6*Q2^5*Q3b^-15 - 3/128*de^7*Q1^-6*Q2^5*Q3b^-15*lnmq2b - 
         7/864*de^7*Q1^-5*Q2^-2*Q3b^-9 + 23/264*de^7*Q1^-5*Q3b^-11 + 7/128*
         de^7*Q1^-5*Q3b^-11*lnmq2b - 187/1248*de^7*Q1^-5*Q2^2*Q3b^-13 - 5/64*
         de^7*Q1^-5*Q2^2*Q3b^-13*lnmq2b + 17/240*de^7*Q1^-5*Q2^4*Q3b^-15 + 3/
         128*de^7*Q1^-5*Q2^4*Q3b^-15*lnmq2b - 5/1152*de^7*Q1^-4*Q2^-3*Q3b^-9
          + 7/1408*de^7*Q1^-4*Q2^-1*Q3b^-11 - 255/1664*de^7*Q1^-4*Q2*Q3b^-13
          - 21/128*de^7*Q1^-4*Q2*Q3b^-13*lnmq2b + 293/1920*de^7*Q1^-4*Q2^3*
         Q3b^-15 + 19/128*de^7*Q1^-4*Q2^3*Q3b^-15*lnmq2b - 5/1152*de^7*Q1^-3*
         Q2^-4*Q3b^-9 - 43/1408*de^7*Q1^-3*Q2^-2*Q3b^-11 + 7181/24960*de^7*
         Q1^-3*Q3b^-13 + 7/128*de^7*Q1^-3*Q3b^-13*lnmq2b - 1327/9600*de^7*
         Q1^-3*Q2^2*Q3b^-15 + 49/640*de^7*Q1^-3*Q2^2*Q3b^-15*lnmq2b - 7/864*
         de^7*Q1^-2*Q2^-5*Q3b^-9 - 43/1408*de^7*Q1^-2*Q2^-3*Q3b^-11 + 97/832*
         de^7*Q1^-2*Q2^-1*Q3b^-13 - 2167/5760*de^7*Q1^-2*Q2*Q3b^-15 - 35/384*
         de^7*Q1^-2*Q2*Q3b^-15*lnmq2b - 1/288*de^7*Q1^-1*Q2^-6*Q3b^-9 + 7/1408
         *de^7*Q1^-1*Q2^-4*Q3b^-11 + 97/832*de^7*Q1^-1*Q2^-2*Q3b^-13 + 227/
         4480*de^7*Q1^-1*Q3b^-15 + 1/128*de^7*Q1^-1*Q3b^-15*lnmq2b + 1/576*
         de^7*Q2^-7*Q3b^-9 + 1/128*de^7*Q2^-7*Q3b^-9*lnmq1b + 23/264*de^7*
         Q2^-5*Q3b^-11 + 7/128*de^7*Q2^-5*Q3b^-11*lnmq1b + 7181/24960*de^7*
         Q2^-3*Q3b^-13 + 7/128*de^7*Q2^-3*Q3b^-13*lnmq1b + 227/4480*de^7*Q2^-1
         *Q3b^-15 + 1/128*de^7*Q2^-1*Q3b^-15*lnmq1b + 1/1152*de^7*Q1*Q2^-8*
         Q3b^-9*lnmq1b + 7/704*de^7*Q1*Q2^-6*Q3b^-11 - 3/128*de^7*Q1*Q2^-6*
         Q3b^-11*lnmq1b - 255/1664*de^7*Q1*Q2^-4*Q3b^-13 - 21/128*de^7*Q1*
         Q2^-4*Q3b^-13*lnmq1b - 2167/5760*de^7*Q1*Q2^-2*Q3b^-15 - 35/384*de^7*
         Q1*Q2^-2*Q3b^-15*lnmq1b - 3/704*de^7*Q1^2*Q2^-7*Q3b^-11 - 3/128*de^7*
         Q1^2*Q2^-7*Q3b^-11*lnmq1b - 187/1248*de^7*Q1^2*Q2^-5*Q3b^-13 - 5/64*
         de^7*Q1^2*Q2^-5*Q3b^-13*lnmq1b - 1327/9600*de^7*Q1^2*Q2^-3*Q3b^-15 + 
         49/640*de^7*Q1^2*Q2^-3*Q3b^-15*lnmq1b - 3/1408*de^7*Q1^3*Q2^-8*
         Q3b^-11*lnmq1b - 1/104*de^7*Q1^3*Q2^-6*Q3b^-13 + 3/64*de^7*Q1^3*Q2^-6
         *Q3b^-13*lnmq1b + 293/1920*de^7*Q1^3*Q2^-4*Q3b^-15 + 19/128*de^7*Q1^3
         *Q2^-4*Q3b^-15*lnmq1b + 3/832*de^7*Q1^4*Q2^-7*Q3b^-13 + 3/128*de^7*
         Q1^4*Q2^-7*Q3b^-13*lnmq1b + 17/240*de^7*Q1^4*Q2^-5*Q3b^-15 + 3/128*
         de^7*Q1^4*Q2^-5*Q3b^-15*lnmq1b + 3/1664*de^7*Q1^5*Q2^-8*Q3b^-13*
         lnmq1b + 1/320*de^7*Q1^5*Q2^-6*Q3b^-15 - 3/128*de^7*Q1^5*Q2^-6*
         Q3b^-15*lnmq1b - 1/960*de^7*Q1^6*Q2^-7*Q3b^-15 - 1/128*de^7*Q1^6*
         Q2^-7*Q3b^-15*lnmq1b - 1/1920*de^7*Q1^7*Q2^-8*Q3b^-15*lnmq1b;

id   F3122 =
       + P3( - Q1^-1*Q2) * ( 6 )

       + 1/2*lnmq1b*lnmq2b^2 + 1/2*lnmq1b^2*lnmq2b - 3*de*Q1^-1*Q2^-1*lnmq1b
          - 3*de*Q1^-1*Q3b^-1*lnmq2b + de*Q1^-1*Q3b^-1*lnmq2b^2 + 3*de*Q1^-1*
         Q3b^-1*lnmq1b + de*Q1^-1*Q3b^-1*lnmq1b*lnmq2b + de*Q1^-1*Q3b^-1*
         lnmq1b^2 - de*Q1^-1*Q2*Q3b^-2*lnmq2b^2 - de*Q1^-1*Q2*Q3b^-2*lnmq1b*
         lnmq2b - de*Q1^-1*Q2*Q3b^-2*lnmq1b^2 - 1/4*de^2*Q1^-2*Q2^-2*lnmq1b - 
         1/2*de^2*Q1^-2*Q2^-1*Q3b^-1 + 1/2*de^2*Q1^-2*Q3b^-2 + 3/4*de^2*Q1^-2*
         Q3b^-2*lnmq2b + 1/2*de^2*Q1^-2*Q3b^-2*lnmq2b^2 + 9/4*de^2*Q1^-2*
         Q3b^-2*lnmq1b + 1/2*de^2*Q1^-2*Q3b^-2*lnmq1b*lnmq2b + 1/2*de^2*Q1^-2*
         Q3b^-2*lnmq1b^2 - 5/2*de^2*Q1^-2*Q2*Q3b^-3*lnmq2b - de^2*Q1^-2*Q2*
         Q3b^-3*lnmq2b^2 - 7/2*de^2*Q1^-2*Q2*Q3b^-3*lnmq1b - de^2*Q1^-2*Q2*
         Q3b^-3*lnmq1b*lnmq2b - de^2*Q1^-2*Q2*Q3b^-3*lnmq1b^2 + 3/2*de^2*Q1^-2
         *Q2^2*Q3b^-4*lnmq2b + 1/2*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq2b^2 + 3/2*de^2*
         Q1^-2*Q2^2*Q3b^-4*lnmq1b + 1/2*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq1b*lnmq2b
          + 1/2*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq1b^2 - 1/30*de^3*Q1^-3*Q2^-3*lnmq1b
          - 1/15*de^3*Q1^-3*Q2^-2*Q3b^-1 - 1/30*de^3*Q1^-3*Q2^-1*Q3b^-2 + 6/5*
         de^3*Q1^-3*Q3b^-3 + 7/6*de^3*Q1^-3*Q3b^-3*lnmq2b + 1/3*de^3*Q1^-3*
         Q3b^-3*lnmq2b^2 + 11/6*de^3*Q1^-3*Q3b^-3*lnmq1b + 1/3*de^3*Q1^-3*
         Q3b^-3*lnmq1b*lnmq2b + 1/3*de^3*Q1^-3*Q3b^-3*lnmq1b^2 - 31/10*de^3*
         Q1^-3*Q2*Q3b^-4 - 4*de^3*Q1^-3*Q2*Q3b^-4*lnmq2b - de^3*Q1^-3*Q2*
         Q3b^-4*lnmq2b^2 - 5*de^3*Q1^-3*Q2*Q3b^-4*lnmq1b - de^3*Q1^-3*Q2*
         Q3b^-4*lnmq1b*lnmq2b - de^3*Q1^-3*Q2*Q3b^-4*lnmq1b^2 + 3*de^3*Q1^-3*
         Q2^2*Q3b^-5 + 43/10*de^3*Q1^-3*Q2^2*Q3b^-5*lnmq2b + de^3*Q1^-3*Q2^2*
         Q3b^-5*lnmq2b^2 + 47/10*de^3*Q1^-3*Q2^2*Q3b^-5*lnmq1b + de^3*Q1^-3*
         Q2^2*Q3b^-5*lnmq1b*lnmq2b + de^3*Q1^-3*Q2^2*Q3b^-5*lnmq1b^2 - de^3*
         Q1^-3*Q2^3*Q3b^-6 - 3/2*de^3*Q1^-3*Q2^3*Q3b^-6*lnmq2b - 1/3*de^3*
         Q1^-3*Q2^3*Q3b^-6*lnmq2b^2 - 3/2*de^3*Q1^-3*Q2^3*Q3b^-6*lnmq1b - 1/3*
         de^3*Q1^-3*Q2^3*Q3b^-6*lnmq1b*lnmq2b - 1/3*de^3*Q1^-3*Q2^3*Q3b^-6*
         lnmq1b^2 - 3/560*de^4*Q1^-4*Q2^-4*lnmq1b - 3/280*de^4*Q1^-4*Q2^-3*
         Q3b^-1 - 3/560*de^4*Q1^-4*Q2^-2*Q3b^-2 - 1/280*de^4*Q1^-4*Q2^-1*
         Q3b^-3 + 891/560*de^4*Q1^-4*Q3b^-4 + 19/16*de^4*Q1^-4*Q3b^-4*lnmq2b
          + 1/4*de^4*Q1^-4*Q3b^-4*lnmq2b^2 + 25/16*de^4*Q1^-4*Q3b^-4*lnmq1b + 
         1/4*de^4*Q1^-4*Q3b^-4*lnmq1b*lnmq2b + 1/4*de^4*Q1^-4*Q3b^-4*lnmq1b^2
          - 171/28*de^4*Q1^-4*Q2*Q3b^-5 - 101/20*de^4*Q1^-4*Q2*Q3b^-5*lnmq2b
          - de^4*Q1^-4*Q2*Q3b^-5*lnmq2b^2 - 119/20*de^4*Q1^-4*Q2*Q3b^-5*lnmq1b
          - de^4*Q1^-4*Q2*Q3b^-5*lnmq1b*lnmq2b - de^4*Q1^-4*Q2*Q3b^-5*lnmq1b^2
          + 253/28*de^4*Q1^-4*Q2^2*Q3b^-6 + 63/8*de^4*Q1^-4*Q2^2*Q3b^-6*lnmq2b
          + 3/2*de^4*Q1^-4*Q2^2*Q3b^-6*lnmq2b^2 + 69/8*de^4*Q1^-4*Q2^2*Q3b^-6*
         lnmq1b + 3/2*de^4*Q1^-4*Q2^2*Q3b^-6*lnmq1b*lnmq2b + 3/2*de^4*Q1^-4*
         Q2^2*Q3b^-6*lnmq1b^2 - 6*de^4*Q1^-4*Q2^3*Q3b^-7 - 151/28*de^4*Q1^-4*
         Q2^3*Q3b^-7*lnmq2b - de^4*Q1^-4*Q2^3*Q3b^-7*lnmq2b^2 - 157/28*de^4*
         Q1^-4*Q2^3*Q3b^-7*lnmq1b - de^4*Q1^-4*Q2^3*Q3b^-7*lnmq1b*lnmq2b - 
         de^4*Q1^-4*Q2^3*Q3b^-7*lnmq1b^2 + 3/2*de^4*Q1^-4*Q2^4*Q3b^-8 + 11/8*
         de^4*Q1^-4*Q2^4*Q3b^-8*lnmq2b + 1/4*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq2b^2
          + 11/8*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq1b + 1/4*de^4*Q1^-4*Q2^4*Q3b^-8*
         lnmq1b*lnmq2b + 1/4*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq1b^2 - 1/1050*de^5*
         Q1^-5*Q2^-5*lnmq1b - 1/525*de^5*Q1^-5*Q2^-4*Q3b^-1 - 1/1050*de^5*
         Q1^-5*Q2^-3*Q3b^-2 - 1/1575*de^5*Q1^-5*Q2^-2*Q3b^-3 - 1/2100*de^5*
         Q1^-5*Q2^-1*Q3b^-4 + 151/84*de^5*Q1^-5*Q3b^-5 + 113/100*de^5*Q1^-5*
         Q3b^-5*lnmq2b + 1/5*de^5*Q1^-5*Q3b^-5*lnmq2b^2 + 137/100*de^5*Q1^-5*
         Q3b^-5*lnmq1b + 1/5*de^5*Q1^-5*Q3b^-5*lnmq1b*lnmq2b + 1/5*de^5*Q1^-5*
         Q3b^-5*lnmq1b^2 - 11143/1260*de^5*Q1^-5*Q2*Q3b^-6 - 117/20*de^5*Q1^-5
         *Q2*Q3b^-6*lnmq2b - de^5*Q1^-5*Q2*Q3b^-6*lnmq2b^2 - 133/20*de^5*Q1^-5
         *Q2*Q3b^-6*lnmq1b - de^5*Q1^-5*Q2*Q3b^-6*lnmq1b*lnmq2b - de^5*Q1^-5*
         Q2*Q3b^-6*lnmq1b^2 + 527/30*de^5*Q1^-5*Q2^2*Q3b^-7 + 839/70*de^5*
         Q1^-5*Q2^2*Q3b^-7*lnmq2b + 2*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq2b^2 + 911/70
         *de^5*Q1^-5*Q2^2*Q3b^-7*lnmq1b + 2*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq1b*
         lnmq2b + 2*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq1b^2 - 1051/60*de^5*Q1^-5*Q2^3*
         Q3b^-8 - 61/5*de^5*Q1^-5*Q2^3*Q3b^-8*lnmq2b - 2*de^5*Q1^-5*Q2^3*
         Q3b^-8*lnmq2b^2 - 64/5*de^5*Q1^-5*Q2^3*Q3b^-8*lnmq1b - 2*de^5*Q1^-5*
         Q2^3*Q3b^-8*lnmq1b*lnmq2b - 2*de^5*Q1^-5*Q2^3*Q3b^-8*lnmq1b^2 + 35/4*
         de^5*Q1^-5*Q2^4*Q3b^-9 + 371/60*de^5*Q1^-5*Q2^4*Q3b^-9*lnmq2b + de^5*
         Q1^-5*Q2^4*Q3b^-9*lnmq2b^2 + 379/60*de^5*Q1^-5*Q2^4*Q3b^-9*lnmq1b + 
         de^5*Q1^-5*Q2^4*Q3b^-9*lnmq1b*lnmq2b + de^5*Q1^-5*Q2^4*Q3b^-9*
         lnmq1b^2 - 7/4*de^5*Q1^-5*Q2^5*Q3b^-10 - 5/4*de^5*Q1^-5*Q2^5*Q3b^-10*
         lnmq2b - 1/5*de^5*Q1^-5*Q2^5*Q3b^-10*lnmq2b^2 - 5/4*de^5*Q1^-5*Q2^5*
         Q3b^-10*lnmq1b - 1/5*de^5*Q1^-5*Q2^5*Q3b^-10*lnmq1b*lnmq2b - 1/5*de^5
         *Q1^-5*Q2^5*Q3b^-10*lnmq1b^2 - 1/5544*de^6*Q1^-6*Q2^-6*lnmq1b - 1/
         2772*de^6*Q1^-6*Q2^-5*Q3b^-1 - 1/5544*de^6*Q1^-6*Q2^-4*Q3b^-2 - 1/
         8316*de^6*Q1^-6*Q2^-3*Q3b^-3 - 1/11088*de^6*Q1^-6*Q2^-2*Q3b^-4 - 1/
         13860*de^6*Q1^-6*Q2^-1*Q3b^-5 + 15823/8316*de^6*Q1^-6*Q3b^-6 + 127/
         120*de^6*Q1^-6*Q3b^-6*lnmq2b + 1/6*de^6*Q1^-6*Q3b^-6*lnmq2b^2 + 49/40
         *de^6*Q1^-6*Q3b^-6*lnmq1b + 1/6*de^6*Q1^-6*Q3b^-6*lnmq1b*lnmq2b + 1/6
         *de^6*Q1^-6*Q3b^-6*lnmq1b^2 - 2243/198*de^6*Q1^-6*Q2*Q3b^-7 - 909/140
         *de^6*Q1^-6*Q2*Q3b^-7*lnmq2b - de^6*Q1^-6*Q2*Q3b^-7*lnmq2b^2 - 1009/
         140*de^6*Q1^-6*Q2*Q3b^-7*lnmq1b - de^6*Q1^-6*Q2*Q3b^-7*lnmq1b*lnmq2b
          - de^6*Q1^-6*Q2*Q3b^-7*lnmq1b^2 + 44689/1584*de^6*Q1^-6*Q2^2*Q3b^-8
          + 33/2*de^6*Q1^-6*Q2^2*Q3b^-8*lnmq2b + 5/2*de^6*Q1^-6*Q2^2*Q3b^-8*
         lnmq2b^2 + 71/4*de^6*Q1^-6*Q2^2*Q3b^-8*lnmq1b + 5/2*de^6*Q1^-6*Q2^2*
         Q3b^-8*lnmq1b*lnmq2b + 5/2*de^6*Q1^-6*Q2^2*Q3b^-8*lnmq1b^2 - 413/11*
         de^6*Q1^-6*Q2^3*Q3b^-9 - 401/18*de^6*Q1^-6*Q2^3*Q3b^-9*lnmq2b - 10/3*
         de^6*Q1^-6*Q2^3*Q3b^-9*lnmq2b^2 - 421/18*de^6*Q1^-6*Q2^3*Q3b^-9*
         lnmq1b - 10/3*de^6*Q1^-6*Q2^3*Q3b^-9*lnmq1b*lnmq2b - 10/3*de^6*Q1^-6*
         Q2^3*Q3b^-9*lnmq1b^2 + 12379/440*de^6*Q1^-6*Q2^4*Q3b^-10 + 135/8*de^6
         *Q1^-6*Q2^4*Q3b^-10*lnmq2b + 5/2*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq2b^2 + 
         139/8*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq1b + 5/2*de^6*Q1^-6*Q2^4*Q3b^-10*
         lnmq1b*lnmq2b + 5/2*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq1b^2 - 45/4*de^6*
         Q1^-6*Q2^5*Q3b^-11 - 1497/220*de^6*Q1^-6*Q2^5*Q3b^-11*lnmq2b - de^6*
         Q1^-6*Q2^5*Q3b^-11*lnmq2b^2 - 1517/220*de^6*Q1^-6*Q2^5*Q3b^-11*lnmq1b
          - de^6*Q1^-6*Q2^5*Q3b^-11*lnmq1b*lnmq2b - de^6*Q1^-6*Q2^5*Q3b^-11*
         lnmq1b^2 + 15/8*de^6*Q1^-6*Q2^6*Q3b^-12 + 137/120*de^6*Q1^-6*Q2^6*
         Q3b^-12*lnmq2b + 1/6*de^6*Q1^-6*Q2^6*Q3b^-12*lnmq2b^2 + 137/120*de^6*
         Q1^-6*Q2^6*Q3b^-12*lnmq1b + 1/6*de^6*Q1^-6*Q2^6*Q3b^-12*lnmq1b*lnmq2b
          + 1/6*de^6*Q1^-6*Q2^6*Q3b^-12*lnmq1b^2 - 1/28028*de^7*Q1^-7*Q2^-7*
         lnmq1b - 1/14014*de^7*Q1^-7*Q2^-6*Q3b^-1 - 1/28028*de^7*Q1^-7*Q2^-5*
         Q3b^-2 - 1/42042*de^7*Q1^-7*Q2^-4*Q3b^-3 - 1/56056*de^7*Q1^-7*Q2^-3*
         Q3b^-4 - 1/70070*de^7*Q1^-7*Q2^-2*Q3b^-5 - 1/84084*de^7*Q1^-7*Q2^-1*
         Q3b^-6 + 8369/4290*de^7*Q1^-7*Q3b^-7 + 969/980*de^7*Q1^-7*Q3b^-7*
         lnmq2b + 1/7*de^7*Q1^-7*Q3b^-7*lnmq2b^2 + 1089/980*de^7*Q1^-7*Q3b^-7*
         lnmq1b + 1/7*de^7*Q1^-7*Q3b^-7*lnmq1b*lnmq2b + 1/7*de^7*Q1^-7*Q3b^-7*
         lnmq1b^2 - 1633439/120120*de^7*Q1^-7*Q2*Q3b^-8 - 246/35*de^7*Q1^-7*Q2
         *Q3b^-8*lnmq2b - de^7*Q1^-7*Q2*Q3b^-8*lnmq2b^2 - 537/70*de^7*Q1^-7*Q2
         *Q3b^-8*lnmq1b - de^7*Q1^-7*Q2*Q3b^-8*lnmq1b*lnmq2b - de^7*Q1^-7*Q2*
         Q3b^-8*lnmq1b^2 + 203708/5005*de^7*Q1^-7*Q2^2*Q3b^-9 + 2987/140*de^7*
         Q1^-7*Q2^2*Q3b^-9*lnmq2b + 3*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq2b^2 + 3187/
         140*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq1b + 3*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq1b*
         lnmq2b + 3*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq1b^2 - 2034451/30030*de^7*Q1^-7
         *Q2^3*Q3b^-10 - 1005/28*de^7*Q1^-7*Q2^3*Q3b^-10*lnmq2b - 5*de^7*Q1^-7
         *Q2^3*Q3b^-10*lnmq2b^2 - 1053/28*de^7*Q1^-7*Q2^3*Q3b^-10*lnmq1b - 5*
         de^7*Q1^-7*Q2^3*Q3b^-10*lnmq1b*lnmq2b - 5*de^7*Q1^-7*Q2^3*Q3b^-10*
         lnmq1b^2 + 18482/273*de^7*Q1^-7*Q2^4*Q3b^-11 + 11139/308*de^7*Q1^-7*
         Q2^4*Q3b^-11*lnmq2b + 5*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq2b^2 + 11499/308*
         de^7*Q1^-7*Q2^4*Q3b^-11*lnmq1b + 5*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq1b*
         lnmq2b + 5*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq1b^2 - 36951/910*de^7*Q1^-7*
         Q2^5*Q3b^-12 - 3057/140*de^7*Q1^-7*Q2^5*Q3b^-12*lnmq2b - 3*de^7*Q1^-7
         *Q2^5*Q3b^-12*lnmq2b^2 - 3117/140*de^7*Q1^-7*Q2^5*Q3b^-12*lnmq1b - 3*
         de^7*Q1^-7*Q2^5*Q3b^-12*lnmq1b*lnmq2b - 3*de^7*Q1^-7*Q2^5*Q3b^-12*
         lnmq1b^2 + 203/15*de^7*Q1^-7*Q2^6*Q3b^-13 + 13317/1820*de^7*Q1^-7*
         Q2^6*Q3b^-13*lnmq2b + de^7*Q1^-7*Q2^6*Q3b^-13*lnmq2b^2 + 13437/1820*
         de^7*Q1^-7*Q2^6*Q3b^-13*lnmq1b + de^7*Q1^-7*Q2^6*Q3b^-13*lnmq1b*
         lnmq2b + de^7*Q1^-7*Q2^6*Q3b^-13*lnmq1b^2 - 29/15*de^7*Q1^-7*Q2^7*
         Q3b^-14 - 21/20*de^7*Q1^-7*Q2^7*Q3b^-14*lnmq2b - 1/7*de^7*Q1^-7*Q2^7*
         Q3b^-14*lnmq2b^2 - 21/20*de^7*Q1^-7*Q2^7*Q3b^-14*lnmq1b - 1/7*de^7*
         Q1^-7*Q2^7*Q3b^-14*lnmq1b*lnmq2b - 1/7*de^7*Q1^-7*Q2^7*Q3b^-14*
         lnmq1b^2 - 6*z3;

id   W3120 =
       + P3( - Q1^-1*Q2) * ( 3*Q1^-1*Q2^-1 + 1/2*de*Q1^-2*Q2^-2 + 1/10*de^2*
         Q1^-3*Q2^-3 + 3/140*de^3*Q1^-4*Q2^-4 + 1/210*de^4*Q1^-5*Q2^-5 + 1/924
         *de^5*Q1^-6*Q2^-6 + 1/4004*de^6*Q1^-7*Q2^-7 + 1/17160*de^7*Q1^-8*
         Q2^-8 )

       - 1/2*de*Q1^-2*Q2^-2*lnmq1b - 1/2*de*Q1^-2*Q2^-1*Q3b^-1*lnmq2b + 1/12*
         de*Q1^-2*Q2^-1*Q3b^-1*lnmq2b^2 + 1/2*de*Q1^-2*Q2^-1*Q3b^-1*lnmq1b - 1/
         6*de*Q1^-2*Q2^-1*Q3b^-1*lnmq1b*lnmq2b + 1/12*de*Q1^-2*Q2^-1*Q3b^-1*
         lnmq1b^2 - 1/12*de*Q1^-2*Q3b^-2*lnmq2b^2 + 1/6*de*Q1^-2*Q3b^-2*lnmq1b
         *lnmq2b - 1/12*de*Q1^-2*Q3b^-2*lnmq1b^2 - 1/8*de^2*Q1^-3*Q2^-3*lnmq1b
          - 1/20*de^2*Q1^-3*Q2^-2*Q3b^-1 - 1/10*de^2*Q1^-3*Q2^-2*Q3b^-1*lnmq2b
          + 1/60*de^2*Q1^-3*Q2^-2*Q3b^-1*lnmq2b^2 + 1/10*de^2*Q1^-3*Q2^-2*
         Q3b^-1*lnmq1b - 1/30*de^2*Q1^-3*Q2^-2*Q3b^-1*lnmq1b*lnmq2b + 1/60*
         de^2*Q1^-3*Q2^-2*Q3b^-1*lnmq1b^2 + 1/20*de^2*Q1^-3*Q2^-1*Q3b^-2 - 3/
         40*de^2*Q1^-3*Q2^-1*Q3b^-2*lnmq2b + 1/120*de^2*Q1^-3*Q2^-1*Q3b^-2*
         lnmq2b^2 + 3/40*de^2*Q1^-3*Q2^-1*Q3b^-2*lnmq1b - 1/60*de^2*Q1^-3*
         Q2^-1*Q3b^-2*lnmq1b*lnmq2b + 1/120*de^2*Q1^-3*Q2^-1*Q3b^-2*lnmq1b^2
          + 1/20*de^2*Q1^-3*Q3b^-3*lnmq2b - 1/20*de^2*Q1^-3*Q3b^-3*lnmq2b^2 - 
         1/20*de^2*Q1^-3*Q3b^-3*lnmq1b + 1/10*de^2*Q1^-3*Q3b^-3*lnmq1b*lnmq2b
          - 1/20*de^2*Q1^-3*Q3b^-3*lnmq1b^2 + 1/40*de^2*Q1^-3*Q2*Q3b^-4*
         lnmq2b^2 - 1/20*de^2*Q1^-3*Q2*Q3b^-4*lnmq1b*lnmq2b + 1/40*de^2*Q1^-3*
         Q2*Q3b^-4*lnmq1b^2 - 7/240*de^3*Q1^-4*Q2^-4*lnmq1b - 13/840*de^3*
         Q1^-4*Q2^-3*Q3b^-1 - 3/140*de^3*Q1^-4*Q2^-3*Q3b^-1*lnmq2b + 1/280*
         de^3*Q1^-4*Q2^-3*Q3b^-1*lnmq2b^2 + 3/140*de^3*Q1^-4*Q2^-3*Q3b^-1*
         lnmq1b - 1/140*de^3*Q1^-4*Q2^-3*Q3b^-1*lnmq1b*lnmq2b + 1/280*de^3*
         Q1^-4*Q2^-3*Q3b^-1*lnmq1b^2 + 1/120*de^3*Q1^-4*Q2^-2*Q3b^-2 - 9/560*
         de^3*Q1^-4*Q2^-2*Q3b^-2*lnmq2b + 1/560*de^3*Q1^-4*Q2^-2*Q3b^-2*
         lnmq2b^2 + 9/560*de^3*Q1^-4*Q2^-2*Q3b^-2*lnmq1b - 1/280*de^3*Q1^-4*
         Q2^-2*Q3b^-2*lnmq1b*lnmq2b + 1/560*de^3*Q1^-4*Q2^-2*Q3b^-2*lnmq1b^2
          + 1/70*de^3*Q1^-4*Q2^-1*Q3b^-3 - 11/840*de^3*Q1^-4*Q2^-1*Q3b^-3*
         lnmq2b + 1/840*de^3*Q1^-4*Q2^-1*Q3b^-3*lnmq2b^2 + 11/840*de^3*Q1^-4*
         Q2^-1*Q3b^-3*lnmq1b - 1/420*de^3*Q1^-4*Q2^-1*Q3b^-3*lnmq1b*lnmq2b + 1/
         840*de^3*Q1^-4*Q2^-1*Q3b^-3*lnmq1b^2 - 1/140*de^3*Q1^-4*Q3b^-4 + 1/28
         *de^3*Q1^-4*Q3b^-4*lnmq2b - 17/560*de^3*Q1^-4*Q3b^-4*lnmq2b^2 - 1/28*
         de^3*Q1^-4*Q3b^-4*lnmq1b + 17/280*de^3*Q1^-4*Q3b^-4*lnmq1b*lnmq2b - 
         17/560*de^3*Q1^-4*Q3b^-4*lnmq1b^2 - 1/70*de^3*Q1^-4*Q2*Q3b^-5*lnmq2b
          + 1/28*de^3*Q1^-4*Q2*Q3b^-5*lnmq2b^2 + 1/70*de^3*Q1^-4*Q2*Q3b^-5*
         lnmq1b - 1/14*de^3*Q1^-4*Q2*Q3b^-5*lnmq1b*lnmq2b + 1/28*de^3*Q1^-4*Q2
         *Q3b^-5*lnmq1b^2 - 1/84*de^3*Q1^-4*Q2^2*Q3b^-6*lnmq2b^2 + 1/42*de^3*
         Q1^-4*Q2^2*Q3b^-6*lnmq1b*lnmq2b - 1/84*de^3*Q1^-4*Q2^2*Q3b^-6*
         lnmq1b^2 - 41/6048*de^4*Q1^-5*Q2^-5*lnmq1b - 61/15120*de^4*Q1^-5*
         Q2^-4*Q3b^-1 - 1/210*de^4*Q1^-5*Q2^-4*Q3b^-1*lnmq2b + 1/1260*de^4*
         Q1^-5*Q2^-4*Q3b^-1*lnmq2b^2 + 1/210*de^4*Q1^-5*Q2^-4*Q3b^-1*lnmq1b - 
         1/630*de^4*Q1^-5*Q2^-4*Q3b^-1*lnmq1b*lnmq2b + 1/1260*de^4*Q1^-5*Q2^-4
         *Q3b^-1*lnmq1b^2 + 47/30240*de^4*Q1^-5*Q2^-3*Q3b^-2 - 1/280*de^4*
         Q1^-5*Q2^-3*Q3b^-2*lnmq2b + 1/2520*de^4*Q1^-5*Q2^-3*Q3b^-2*lnmq2b^2
          + 1/280*de^4*Q1^-5*Q2^-3*Q3b^-2*lnmq1b - 1/1260*de^4*Q1^-5*Q2^-3*
         Q3b^-2*lnmq1b*lnmq2b + 1/2520*de^4*Q1^-5*Q2^-3*Q3b^-2*lnmq1b^2 + 1/
         336*de^4*Q1^-5*Q2^-2*Q3b^-3 - 11/3780*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq2b
          + 1/3780*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq2b^2 + 11/3780*de^4*Q1^-5*Q2^-2
         *Q3b^-3*lnmq1b - 1/1890*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq1b*lnmq2b + 1/
         3780*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq1b^2 + 1/288*de^4*Q1^-5*Q2^-1*Q3b^-4
          - 5/2016*de^4*Q1^-5*Q2^-1*Q3b^-4*lnmq2b + 1/5040*de^4*Q1^-5*Q2^-1*
         Q3b^-4*lnmq2b^2 + 5/2016*de^4*Q1^-5*Q2^-1*Q3b^-4*lnmq1b - 1/2520*de^4
         *Q1^-5*Q2^-1*Q3b^-4*lnmq1b*lnmq2b + 1/5040*de^4*Q1^-5*Q2^-1*Q3b^-4*
         lnmq1b^2 - 1/168*de^4*Q1^-5*Q3b^-5 + 11/504*de^4*Q1^-5*Q3b^-5*lnmq2b
          - 5/252*de^4*Q1^-5*Q3b^-5*lnmq2b^2 - 11/504*de^4*Q1^-5*Q3b^-5*lnmq1b
          + 5/126*de^4*Q1^-5*Q3b^-5*lnmq1b*lnmq2b - 5/252*de^4*Q1^-5*Q3b^-5*
         lnmq1b^2 + 1/504*de^4*Q1^-5*Q2*Q3b^-6 - 1/48*de^4*Q1^-5*Q2*Q3b^-6*
         lnmq2b + 59/1512*de^4*Q1^-5*Q2*Q3b^-6*lnmq2b^2 + 1/48*de^4*Q1^-5*Q2*
         Q3b^-6*lnmq1b - 59/756*de^4*Q1^-5*Q2*Q3b^-6*lnmq1b*lnmq2b + 59/1512*
         de^4*Q1^-5*Q2*Q3b^-6*lnmq1b^2 + 1/168*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq2b
          - 1/36*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq2b^2 - 1/168*de^4*Q1^-5*Q2^2*
         Q3b^-7*lnmq1b + 1/18*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq1b*lnmq2b - 1/36*de^4
         *Q1^-5*Q2^2*Q3b^-7*lnmq1b^2 + 1/144*de^4*Q1^-5*Q2^3*Q3b^-8*lnmq2b^2
          - 1/72*de^4*Q1^-5*Q2^3*Q3b^-8*lnmq1b*lnmq2b + 1/144*de^4*Q1^-5*Q2^3*
         Q3b^-8*lnmq1b^2 - 479/302400*de^5*Q1^-6*Q2^-6*lnmq1b - 1669/1663200*
         de^5*Q1^-6*Q2^-5*Q3b^-1 - 1/924*de^5*Q1^-6*Q2^-5*Q3b^-1*lnmq2b + 1/
         5544*de^5*Q1^-6*Q2^-5*Q3b^-1*lnmq2b^2 + 1/924*de^5*Q1^-6*Q2^-5*Q3b^-1
         *lnmq1b - 1/2772*de^5*Q1^-6*Q2^-5*Q3b^-1*lnmq1b*lnmq2b + 1/5544*de^5*
         Q1^-6*Q2^-5*Q3b^-1*lnmq1b^2 + 1031/3326400*de^5*Q1^-6*Q2^-4*Q3b^-2 - 
         1/1232*de^5*Q1^-6*Q2^-4*Q3b^-2*lnmq2b + 1/11088*de^5*Q1^-6*Q2^-4*
         Q3b^-2*lnmq2b^2 + 1/1232*de^5*Q1^-6*Q2^-4*Q3b^-2*lnmq1b - 1/5544*de^5
         *Q1^-6*Q2^-4*Q3b^-2*lnmq1b*lnmq2b + 1/11088*de^5*Q1^-6*Q2^-4*Q3b^-2*
         lnmq1b^2 + 359/554400*de^5*Q1^-6*Q2^-3*Q3b^-3 - 1/1512*de^5*Q1^-6*
         Q2^-3*Q3b^-3*lnmq2b + 1/16632*de^5*Q1^-6*Q2^-3*Q3b^-3*lnmq2b^2 + 1/
         1512*de^5*Q1^-6*Q2^-3*Q3b^-3*lnmq1b - 1/8316*de^5*Q1^-6*Q2^-3*Q3b^-3*
         lnmq1b*lnmq2b + 1/16632*de^5*Q1^-6*Q2^-3*Q3b^-3*lnmq1b^2 + 851/
         1108800*de^5*Q1^-6*Q2^-2*Q3b^-4 - 25/44352*de^5*Q1^-6*Q2^-2*Q3b^-4*
         lnmq2b + 1/22176*de^5*Q1^-6*Q2^-2*Q3b^-4*lnmq2b^2 + 25/44352*de^5*
         Q1^-6*Q2^-2*Q3b^-4*lnmq1b - 1/11088*de^5*Q1^-6*Q2^-2*Q3b^-4*lnmq1b*
         lnmq2b + 1/22176*de^5*Q1^-6*Q2^-2*Q3b^-4*lnmq1b^2 + 1/1232*de^5*Q1^-6
         *Q2^-1*Q3b^-5 - 137/277200*de^5*Q1^-6*Q2^-1*Q3b^-5*lnmq2b + 1/27720*
         de^5*Q1^-6*Q2^-1*Q3b^-5*lnmq2b^2 + 137/277200*de^5*Q1^-6*Q2^-1*Q3b^-5
         *lnmq1b - 1/13860*de^5*Q1^-6*Q2^-1*Q3b^-5*lnmq1b*lnmq2b + 1/27720*
         de^5*Q1^-6*Q2^-1*Q3b^-5*lnmq1b^2 - 211/55440*de^5*Q1^-6*Q3b^-6 + 71/
         5280*de^5*Q1^-6*Q3b^-6*lnmq2b - 461/33264*de^5*Q1^-6*Q3b^-6*lnmq2b^2
          - 71/5280*de^5*Q1^-6*Q3b^-6*lnmq1b + 461/16632*de^5*Q1^-6*Q3b^-6*
         lnmq1b*lnmq2b - 461/33264*de^5*Q1^-6*Q3b^-6*lnmq1b^2 + 1/330*de^5*
         Q1^-6*Q2*Q3b^-7 - 37/1680*de^5*Q1^-6*Q2*Q3b^-7*lnmq2b + 31/792*de^5*
         Q1^-6*Q2*Q3b^-7*lnmq2b^2 + 37/1680*de^5*Q1^-6*Q2*Q3b^-7*lnmq1b - 31/
         396*de^5*Q1^-6*Q2*Q3b^-7*lnmq1b*lnmq2b + 31/792*de^5*Q1^-6*Q2*Q3b^-7*
         lnmq1b^2 - 1/1320*de^5*Q1^-6*Q2^2*Q3b^-8 + 3/220*de^5*Q1^-6*Q2^2*
         Q3b^-8*lnmq2b - 139/3168*de^5*Q1^-6*Q2^2*Q3b^-8*lnmq2b^2 - 3/220*de^5
         *Q1^-6*Q2^2*Q3b^-8*lnmq1b + 139/1584*de^5*Q1^-6*Q2^2*Q3b^-8*lnmq1b*
         lnmq2b - 139/3168*de^5*Q1^-6*Q2^2*Q3b^-8*lnmq1b^2 - 1/330*de^5*Q1^-6*
         Q2^3*Q3b^-9*lnmq2b + 1/44*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq2b^2 + 1/330*
         de^5*Q1^-6*Q2^3*Q3b^-9*lnmq1b - 1/22*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq1b*
         lnmq2b + 1/44*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq1b^2 - 1/220*de^5*Q1^-6*Q2^4
         *Q3b^-10*lnmq2b^2 + 1/110*de^5*Q1^-6*Q2^4*Q3b^-10*lnmq1b*lnmq2b - 1/
         220*de^5*Q1^-6*Q2^4*Q3b^-10*lnmq1b^2 - 59/158400*de^6*Q1^-7*Q2^-7*
         lnmq1b - 1769/7207200*de^6*Q1^-7*Q2^-6*Q3b^-1 - 1/4004*de^6*Q1^-7*
         Q2^-6*Q3b^-1*lnmq2b + 1/24024*de^6*Q1^-7*Q2^-6*Q3b^-1*lnmq2b^2 + 1/
         4004*de^6*Q1^-7*Q2^-6*Q3b^-1*lnmq1b - 1/12012*de^6*Q1^-7*Q2^-6*Q3b^-1
         *lnmq1b*lnmq2b + 1/24024*de^6*Q1^-7*Q2^-6*Q3b^-1*lnmq1b^2 + 133/
         2059200*de^6*Q1^-7*Q2^-5*Q3b^-2 - 3/16016*de^6*Q1^-7*Q2^-5*Q3b^-2*
         lnmq2b + 1/48048*de^6*Q1^-7*Q2^-5*Q3b^-2*lnmq2b^2 + 3/16016*de^6*
         Q1^-7*Q2^-5*Q3b^-2*lnmq1b - 1/24024*de^6*Q1^-7*Q2^-5*Q3b^-2*lnmq1b*
         lnmq2b + 1/48048*de^6*Q1^-7*Q2^-5*Q3b^-2*lnmq1b^2 + 3131/21621600*
         de^6*Q1^-7*Q2^-4*Q3b^-3 - 1/6552*de^6*Q1^-7*Q2^-4*Q3b^-3*lnmq2b + 1/
         72072*de^6*Q1^-7*Q2^-4*Q3b^-3*lnmq2b^2 + 1/6552*de^6*Q1^-7*Q2^-4*
         Q3b^-3*lnmq1b - 1/36036*de^6*Q1^-7*Q2^-4*Q3b^-3*lnmq1b*lnmq2b + 1/
         72072*de^6*Q1^-7*Q2^-4*Q3b^-3*lnmq1b^2 + 2503/14414400*de^6*Q1^-7*
         Q2^-3*Q3b^-4 - 25/192192*de^6*Q1^-7*Q2^-3*Q3b^-4*lnmq2b + 1/96096*
         de^6*Q1^-7*Q2^-3*Q3b^-4*lnmq2b^2 + 25/192192*de^6*Q1^-7*Q2^-3*Q3b^-4*
         lnmq1b - 1/48048*de^6*Q1^-7*Q2^-3*Q3b^-4*lnmq1b*lnmq2b + 1/96096*de^6
         *Q1^-7*Q2^-3*Q3b^-4*lnmq1b^2 + 19/102960*de^6*Q1^-7*Q2^-2*Q3b^-5 - 
         137/1201200*de^6*Q1^-7*Q2^-2*Q3b^-5*lnmq2b + 1/120120*de^6*Q1^-7*
         Q2^-2*Q3b^-5*lnmq2b^2 + 137/1201200*de^6*Q1^-7*Q2^-2*Q3b^-5*lnmq1b - 
         1/60060*de^6*Q1^-7*Q2^-2*Q3b^-5*lnmq1b*lnmq2b + 1/120120*de^6*Q1^-7*
         Q2^-2*Q3b^-5*lnmq1b^2 + 29/154440*de^6*Q1^-7*Q2^-1*Q3b^-6 - 7/68640*
         de^6*Q1^-7*Q2^-1*Q3b^-6*lnmq2b + 1/144144*de^6*Q1^-7*Q2^-1*Q3b^-6*
         lnmq2b^2 + 7/68640*de^6*Q1^-7*Q2^-1*Q3b^-6*lnmq1b - 1/72072*de^6*
         Q1^-7*Q2^-1*Q3b^-6*lnmq1b*lnmq2b + 1/144144*de^6*Q1^-7*Q2^-1*Q3b^-6*
         lnmq1b^2 - 119/51480*de^6*Q1^-7*Q3b^-7 + 9/1040*de^6*Q1^-7*Q3b^-7*
         lnmq2b - 35/3432*de^6*Q1^-7*Q3b^-7*lnmq2b^2 - 9/1040*de^6*Q1^-7*
         Q3b^-7*lnmq1b + 35/1716*de^6*Q1^-7*Q3b^-7*lnmq1b*lnmq2b - 35/3432*
         de^6*Q1^-7*Q3b^-7*lnmq1b^2 + 659/205920*de^6*Q1^-7*Q2*Q3b^-8 - 239/
         11440*de^6*Q1^-7*Q2*Q3b^-8*lnmq2b + 521/13728*de^6*Q1^-7*Q2*Q3b^-8*
         lnmq2b^2 + 239/11440*de^6*Q1^-7*Q2*Q3b^-8*lnmq1b - 521/6864*de^6*
         Q1^-7*Q2*Q3b^-8*lnmq1b*lnmq2b + 521/13728*de^6*Q1^-7*Q2*Q3b^-8*
         lnmq1b^2 - 1/572*de^6*Q1^-7*Q2^2*Q3b^-9 + 133/6435*de^6*Q1^-7*Q2^2*
         Q3b^-9*lnmq2b - 101/1716*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq2b^2 - 133/6435*
         de^6*Q1^-7*Q2^2*Q3b^-9*lnmq1b + 101/858*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq1b
         *lnmq2b - 101/1716*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq1b^2 + 1/2860*de^6*
         Q1^-7*Q2^3*Q3b^-10 - 1/104*de^6*Q1^-7*Q2^3*Q3b^-10*lnmq2b + 269/5720*
         de^6*Q1^-7*Q2^3*Q3b^-10*lnmq2b^2 + 1/104*de^6*Q1^-7*Q2^3*Q3b^-10*
         lnmq1b - 269/2860*de^6*Q1^-7*Q2^3*Q3b^-10*lnmq1b*lnmq2b + 269/5720*
         de^6*Q1^-7*Q2^3*Q3b^-10*lnmq1b^2 + 1/572*de^6*Q1^-7*Q2^4*Q3b^-11*
         lnmq2b - 1/52*de^6*Q1^-7*Q2^4*Q3b^-11*lnmq2b^2 - 1/572*de^6*Q1^-7*
         Q2^4*Q3b^-11*lnmq1b + 1/26*de^6*Q1^-7*Q2^4*Q3b^-11*lnmq1b*lnmq2b - 1/
         52*de^6*Q1^-7*Q2^4*Q3b^-11*lnmq1b^2 + 1/312*de^6*Q1^-7*Q2^5*Q3b^-12*
         lnmq2b^2 - 1/156*de^6*Q1^-7*Q2^5*Q3b^-12*lnmq1b*lnmq2b + 1/312*de^6*
         Q1^-7*Q2^5*Q3b^-12*lnmq1b^2 - 266681/3027024000*de^7*Q1^-8*Q2^-8*
         lnmq1b - 90281/1513512000*de^7*Q1^-8*Q2^-7*Q3b^-1 - 1/17160*de^7*
         Q1^-8*Q2^-7*Q3b^-1*lnmq2b + 1/102960*de^7*Q1^-8*Q2^-7*Q3b^-1*lnmq2b^2
          + 1/17160*de^7*Q1^-8*Q2^-7*Q3b^-1*lnmq1b - 1/51480*de^7*Q1^-8*Q2^-7*
         Q3b^-1*lnmq1b*lnmq2b + 1/102960*de^7*Q1^-8*Q2^-7*Q3b^-1*lnmq1b^2 + 
         42019/3027024000*de^7*Q1^-8*Q2^-6*Q3b^-2 - 1/22880*de^7*Q1^-8*Q2^-6*
         Q3b^-2*lnmq2b + 1/205920*de^7*Q1^-8*Q2^-6*Q3b^-2*lnmq2b^2 + 1/22880*
         de^7*Q1^-8*Q2^-6*Q3b^-2*lnmq1b - 1/102960*de^7*Q1^-8*Q2^-6*Q3b^-2*
         lnmq1b*lnmq2b + 1/205920*de^7*Q1^-8*Q2^-6*Q3b^-2*lnmq1b^2 + 149819/
         4540536000*de^7*Q1^-8*Q2^-5*Q3b^-3 - 1/28080*de^7*Q1^-8*Q2^-5*Q3b^-3*
         lnmq2b + 1/308880*de^7*Q1^-8*Q2^-5*Q3b^-3*lnmq2b^2 + 1/28080*de^7*
         Q1^-8*Q2^-5*Q3b^-3*lnmq1b - 1/154440*de^7*Q1^-8*Q2^-5*Q3b^-3*lnmq1b*
         lnmq2b + 1/308880*de^7*Q1^-8*Q2^-5*Q3b^-3*lnmq1b^2 + 120847/
         3027024000*de^7*Q1^-8*Q2^-4*Q3b^-4 - 5/164736*de^7*Q1^-8*Q2^-4*Q3b^-4
         *lnmq2b + 1/411840*de^7*Q1^-8*Q2^-4*Q3b^-4*lnmq2b^2 + 5/164736*de^7*
         Q1^-8*Q2^-4*Q3b^-4*lnmq1b - 1/205920*de^7*Q1^-8*Q2^-4*Q3b^-4*lnmq1b*
         lnmq2b + 1/411840*de^7*Q1^-8*Q2^-4*Q3b^-4*lnmq1b^2 + 1289/30270240*
         de^7*Q1^-8*Q2^-3*Q3b^-5 - 137/5148000*de^7*Q1^-8*Q2^-3*Q3b^-5*lnmq2b
          + 1/514800*de^7*Q1^-8*Q2^-3*Q3b^-5*lnmq2b^2 + 137/5148000*de^7*Q1^-8
         *Q2^-3*Q3b^-5*lnmq1b - 1/257400*de^7*Q1^-8*Q2^-3*Q3b^-5*lnmq1b*lnmq2b
          + 1/514800*de^7*Q1^-8*Q2^-3*Q3b^-5*lnmq1b^2 + 9857/227026800*de^7*
         Q1^-8*Q2^-2*Q3b^-6 - 49/2059200*de^7*Q1^-8*Q2^-2*Q3b^-6*lnmq2b + 1/
         617760*de^7*Q1^-8*Q2^-2*Q3b^-6*lnmq2b^2 + 49/2059200*de^7*Q1^-8*Q2^-2
         *Q3b^-6*lnmq1b - 1/308880*de^7*Q1^-8*Q2^-2*Q3b^-6*lnmq1b*lnmq2b + 1/
         617760*de^7*Q1^-8*Q2^-2*Q3b^-6*lnmq1b^2 + 67/1544400*de^7*Q1^-8*Q2^-1
         *Q3b^-7 - 11/509600*de^7*Q1^-8*Q2^-1*Q3b^-7*lnmq2b + 1/720720*de^7*
         Q1^-8*Q2^-1*Q3b^-7*lnmq2b^2 + 11/509600*de^7*Q1^-8*Q2^-1*Q3b^-7*
         lnmq1b - 1/360360*de^7*Q1^-8*Q2^-1*Q3b^-7*lnmq1b*lnmq2b + 1/720720*
         de^7*Q1^-8*Q2^-1*Q3b^-7*lnmq1b^2 - 61489/43243200*de^7*Q1^-8*Q3b^-8
          + 14029/2402400*de^7*Q1^-8*Q3b^-8*lnmq2b - 3217/411840*de^7*Q1^-8*
         Q3b^-8*lnmq2b^2 - 14029/2402400*de^7*Q1^-8*Q3b^-8*lnmq1b + 3217/
         205920*de^7*Q1^-8*Q3b^-8*lnmq1b*lnmq2b - 3217/411840*de^7*Q1^-8*
         Q3b^-8*lnmq1b^2 + 71/24024*de^7*Q1^-8*Q2*Q3b^-9 - 12829/675675*de^7*
         Q1^-8*Q2*Q3b^-9*lnmq2b + 1867/51480*de^7*Q1^-8*Q2*Q3b^-9*lnmq2b^2 + 
         12829/675675*de^7*Q1^-8*Q2*Q3b^-9*lnmq1b - 1867/25740*de^7*Q1^-8*Q2*
         Q3b^-9*lnmq1b*lnmq2b + 1867/51480*de^7*Q1^-8*Q2*Q3b^-9*lnmq1b^2 - 313/
         120120*de^7*Q1^-8*Q2^2*Q3b^-10 + 115/4368*de^7*Q1^-8*Q2^2*Q3b^-10*
         lnmq2b - 4139/57200*de^7*Q1^-8*Q2^2*Q3b^-10*lnmq2b^2 - 115/4368*de^7*
         Q1^-8*Q2^2*Q3b^-10*lnmq1b + 4139/28600*de^7*Q1^-8*Q2^2*Q3b^-10*lnmq1b
         *lnmq2b - 4139/57200*de^7*Q1^-8*Q2^2*Q3b^-10*lnmq1b^2 + 1/910*de^7*
         Q1^-8*Q2^3*Q3b^-11 - 2291/120120*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq2b + 41/
         520*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq2b^2 + 2291/120120*de^7*Q1^-8*Q2^3*
         Q3b^-11*lnmq1b - 41/260*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq1b*lnmq2b + 41/
         520*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq1b^2 - 1/5460*de^7*Q1^-8*Q2^4*Q3b^-12
          + 1/140*de^7*Q1^-8*Q2^4*Q3b^-12*lnmq2b - 461/9360*de^7*Q1^-8*Q2^4*
         Q3b^-12*lnmq2b^2 - 1/140*de^7*Q1^-8*Q2^4*Q3b^-12*lnmq1b + 461/4680*
         de^7*Q1^-8*Q2^4*Q3b^-12*lnmq1b*lnmq2b - 461/9360*de^7*Q1^-8*Q2^4*
         Q3b^-12*lnmq1b^2 - 1/910*de^7*Q1^-8*Q2^5*Q3b^-13*lnmq2b + 1/60*de^7*
         Q1^-8*Q2^5*Q3b^-13*lnmq2b^2 + 1/910*de^7*Q1^-8*Q2^5*Q3b^-13*lnmq1b - 
         1/30*de^7*Q1^-8*Q2^5*Q3b^-13*lnmq1b*lnmq2b + 1/60*de^7*Q1^-8*Q2^5*
         Q3b^-13*lnmq1b^2 - 1/420*de^7*Q1^-8*Q2^6*Q3b^-14*lnmq2b^2 + 1/210*
         de^7*Q1^-8*Q2^6*Q3b^-14*lnmq1b*lnmq2b - 1/420*de^7*Q1^-8*Q2^6*Q3b^-14
         *lnmq1b^2;

id   F2132 =
       + P3(1 + Q1^-1*Q2) * ( 6 )

       - lnmq2b^3 + 3/2*lnmq1b*lnmq2b^2 - 1/2*lnmq1b^2*lnmq2b - 3/2*de*Q1^-1*
         Q3b^-1*lnmq2b^2 + 3*de*Q1^-1*Q3b^-1*lnmq1b + 5/2*de*Q1^-1*Q3b^-1*
         lnmq1b*lnmq2b - de*Q1^-1*Q3b^-1*lnmq1b^2 + 3*de*Q1^-1*Q2*Q3b^-2*
         lnmq2b + 3/2*de*Q1^-1*Q2*Q3b^-2*lnmq2b^2 - 3*de*Q1^-1*Q2*Q3b^-2*
         lnmq1b - 5/2*de*Q1^-1*Q2*Q3b^-2*lnmq1b*lnmq2b + de*Q1^-1*Q2*Q3b^-2*
         lnmq1b^2 - 1/2*de^2*Q1^-2*Q2^-1*Q3b^-1*lnmq1b + 1/2*de^2*Q1^-2*Q3b^-2
          - de^2*Q1^-2*Q3b^-2*lnmq2b - 3/4*de^2*Q1^-2*Q3b^-2*lnmq2b^2 + 13/4*
         de^2*Q1^-2*Q3b^-2*lnmq1b + 5/4*de^2*Q1^-2*Q3b^-2*lnmq1b*lnmq2b - 1/2*
         de^2*Q1^-2*Q3b^-2*lnmq1b^2 - 1/2*de^2*Q1^-2*Q2*Q3b^-3 + 7/2*de^2*
         Q1^-2*Q2*Q3b^-3*lnmq2b + 3/2*de^2*Q1^-2*Q2*Q3b^-3*lnmq2b^2 - 5*de^2*
         Q1^-2*Q2*Q3b^-3*lnmq1b - 5/2*de^2*Q1^-2*Q2*Q3b^-3*lnmq1b*lnmq2b + 
         de^2*Q1^-2*Q2*Q3b^-3*lnmq1b^2 - 9/4*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq2b - 3/
         4*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq2b^2 + 9/4*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq1b
          + 5/4*de^2*Q1^-2*Q2^2*Q3b^-4*lnmq1b*lnmq2b - 1/2*de^2*Q1^-2*Q2^2*
         Q3b^-4*lnmq1b^2 - 1/20*de^3*Q1^-3*Q2^-2*Q3b^-1*lnmq1b - 1/10*de^3*
         Q1^-3*Q2^-1*Q3b^-2 - 1/4*de^3*Q1^-3*Q2^-1*Q3b^-2*lnmq1b + 7/10*de^3*
         Q1^-3*Q3b^-3 - de^3*Q1^-3*Q3b^-3*lnmq2b - 1/2*de^3*Q1^-3*Q3b^-3*
         lnmq2b^2 + 17/6*de^3*Q1^-3*Q3b^-3*lnmq1b + 5/6*de^3*Q1^-3*Q3b^-3*
         lnmq1b*lnmq2b - 1/3*de^3*Q1^-3*Q3b^-3*lnmq1b^2 - 31/30*de^3*Q1^-3*Q2*
         Q3b^-4 + 4*de^3*Q1^-3*Q2*Q3b^-4*lnmq2b + 3/2*de^3*Q1^-3*Q2*Q3b^-4*
         lnmq2b^2 - 13/2*de^3*Q1^-3*Q2*Q3b^-4*lnmq1b - 5/2*de^3*Q1^-3*Q2*
         Q3b^-4*lnmq1b*lnmq2b + de^3*Q1^-3*Q2*Q3b^-4*lnmq1b^2 + 13/30*de^3*
         Q1^-3*Q2^2*Q3b^-5 - 19/4*de^3*Q1^-3*Q2^2*Q3b^-5*lnmq2b - 3/2*de^3*
         Q1^-3*Q2^2*Q3b^-5*lnmq2b^2 + 23/4*de^3*Q1^-3*Q2^2*Q3b^-5*lnmq1b + 5/2
         *de^3*Q1^-3*Q2^2*Q3b^-5*lnmq1b*lnmq2b - de^3*Q1^-3*Q2^2*Q3b^-5*
         lnmq1b^2 + 107/60*de^3*Q1^-3*Q2^3*Q3b^-6*lnmq2b + 1/2*de^3*Q1^-3*Q2^3
         *Q3b^-6*lnmq2b^2 - 107/60*de^3*Q1^-3*Q2^3*Q3b^-6*lnmq1b - 5/6*de^3*
         Q1^-3*Q2^3*Q3b^-6*lnmq1b*lnmq2b + 1/3*de^3*Q1^-3*Q2^3*Q3b^-6*lnmq1b^2
          - 1/140*de^4*Q1^-4*Q2^-3*Q3b^-1*lnmq1b - 1/70*de^4*Q1^-4*Q2^-2*
         Q3b^-2 - 1/40*de^4*Q1^-4*Q2^-2*Q3b^-2*lnmq1b - 2/35*de^4*Q1^-4*Q2^-1*
         Q3b^-3 - 3/20*de^4*Q1^-4*Q2^-1*Q3b^-3*lnmq1b + 387/560*de^4*Q1^-4*
         Q3b^-4 - 11/12*de^4*Q1^-4*Q3b^-4*lnmq2b - 3/8*de^4*Q1^-4*Q3b^-4*
         lnmq2b^2 + 119/48*de^4*Q1^-4*Q3b^-4*lnmq1b + 5/8*de^4*Q1^-4*Q3b^-4*
         lnmq1b*lnmq2b - 1/4*de^4*Q1^-4*Q3b^-4*lnmq1b^2 - 421/280*de^4*Q1^-4*
         Q2*Q3b^-5 + 53/12*de^4*Q1^-4*Q2*Q3b^-5*lnmq2b + 3/2*de^4*Q1^-4*Q2*
         Q3b^-5*lnmq2b^2 - 23/3*de^4*Q1^-4*Q2*Q3b^-5*lnmq1b - 5/2*de^4*Q1^-4*
         Q2*Q3b^-5*lnmq1b*lnmq2b + de^4*Q1^-4*Q2*Q3b^-5*lnmq1b^2 + 697/560*
         de^4*Q1^-4*Q2^2*Q3b^-6 - 301/40*de^4*Q1^-4*Q2^2*Q3b^-6*lnmq2b - 9/4*
         de^4*Q1^-4*Q2^2*Q3b^-6*lnmq2b^2 + 203/20*de^4*Q1^-4*Q2^2*Q3b^-6*
         lnmq1b + 15/4*de^4*Q1^-4*Q2^2*Q3b^-6*lnmq1b*lnmq2b - 3/2*de^4*Q1^-4*
         Q2^2*Q3b^-6*lnmq1b^2 - 101/280*de^4*Q1^-4*Q2^3*Q3b^-7 + 331/60*de^4*
         Q1^-4*Q2^3*Q3b^-7*lnmq2b + 3/2*de^4*Q1^-4*Q2^3*Q3b^-7*lnmq2b^2 - 94/
         15*de^4*Q1^-4*Q2^3*Q3b^-7*lnmq1b - 5/2*de^4*Q1^-4*Q2^3*Q3b^-7*lnmq1b*
         lnmq2b + de^4*Q1^-4*Q2^3*Q3b^-7*lnmq1b^2 - 2497/1680*de^4*Q1^-4*Q2^4*
         Q3b^-8*lnmq2b - 3/8*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq2b^2 + 2497/1680*de^4*
         Q1^-4*Q2^4*Q3b^-8*lnmq1b + 5/8*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq1b*lnmq2b
          - 1/4*de^4*Q1^-4*Q2^4*Q3b^-8*lnmq1b^2 - 1/840*de^5*Q1^-5*Q2^-4*
         Q3b^-1*lnmq1b - 1/420*de^5*Q1^-5*Q2^-3*Q3b^-2 - 1/280*de^5*Q1^-5*
         Q2^-3*Q3b^-2*lnmq1b - 1/120*de^5*Q1^-5*Q2^-2*Q3b^-3 - 1/70*de^5*Q1^-5
         *Q2^-2*Q3b^-3*lnmq1b - 83/2520*de^5*Q1^-5*Q2^-1*Q3b^-4 - 1/10*de^5*
         Q1^-5*Q2^-1*Q3b^-4*lnmq1b + 107/168*de^5*Q1^-5*Q3b^-5 - 5/6*de^5*
         Q1^-5*Q3b^-5*lnmq2b - 3/10*de^5*Q1^-5*Q3b^-5*lnmq2b^2 + 661/300*de^5*
         Q1^-5*Q3b^-5*lnmq1b + 1/2*de^5*Q1^-5*Q3b^-5*lnmq1b*lnmq2b - 1/5*de^5*
         Q1^-5*Q3b^-5*lnmq1b^2 - 7907/4200*de^5*Q1^-5*Q2*Q3b^-6 + 143/30*de^5*
         Q1^-5*Q2*Q3b^-6*lnmq2b + 3/2*de^5*Q1^-5*Q2*Q3b^-6*lnmq2b^2 - 517/60*
         de^5*Q1^-5*Q2*Q3b^-6*lnmq1b - 5/2*de^5*Q1^-5*Q2*Q3b^-6*lnmq1b*lnmq2b
          + de^5*Q1^-5*Q2*Q3b^-6*lnmq1b^2 + 14801/6300*de^5*Q1^-5*Q2^2*Q3b^-7
          - 158/15*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq2b - 3*de^5*Q1^-5*Q2^2*Q3b^-7*
         lnmq2b^2 + 457/30*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq1b + 5*de^5*Q1^-5*Q2^2*
         Q3b^-7*lnmq1b*lnmq2b - 2*de^5*Q1^-5*Q2^2*Q3b^-7*lnmq1b^2 - 2867/2100*
         de^5*Q1^-5*Q2^3*Q3b^-8 + 1196/105*de^5*Q1^-5*Q2^3*Q3b^-8*lnmq2b + 3*
         de^5*Q1^-5*Q2^3*Q3b^-8*lnmq2b^2 - 2959/210*de^5*Q1^-5*Q2^3*Q3b^-8*
         lnmq1b - 5*de^5*Q1^-5*Q2^3*Q3b^-8*lnmq1b*lnmq2b + 2*de^5*Q1^-5*Q2^3*
         Q3b^-8*lnmq1b^2 + 641/2100*de^5*Q1^-5*Q2^4*Q3b^-9 - 5099/840*de^5*
         Q1^-5*Q2^4*Q3b^-9*lnmq2b - 3/2*de^5*Q1^-5*Q2^4*Q3b^-9*lnmq2b^2 + 5603/
         840*de^5*Q1^-5*Q2^4*Q3b^-9*lnmq1b + 5/2*de^5*Q1^-5*Q2^4*Q3b^-9*lnmq1b
         *lnmq2b - de^5*Q1^-5*Q2^4*Q3b^-9*lnmq1b^2 + 1793/1400*de^5*Q1^-5*Q2^5
         *Q3b^-10*lnmq2b + 3/10*de^5*Q1^-5*Q2^5*Q3b^-10*lnmq2b^2 - 1793/1400*
         de^5*Q1^-5*Q2^5*Q3b^-10*lnmq1b - 1/2*de^5*Q1^-5*Q2^5*Q3b^-10*lnmq1b*
         lnmq2b + 1/5*de^5*Q1^-5*Q2^5*Q3b^-10*lnmq1b^2 - 1/4620*de^6*Q1^-6*
         Q2^-5*Q3b^-1*lnmq1b - 1/2310*de^6*Q1^-6*Q2^-4*Q3b^-2 - 1/1680*de^6*
         Q1^-6*Q2^-4*Q3b^-2*lnmq1b - 13/9240*de^6*Q1^-6*Q2^-3*Q3b^-3 - 1/504*
         de^6*Q1^-6*Q2^-3*Q3b^-3*lnmq1b - 29/6160*de^6*Q1^-6*Q2^-2*Q3b^-4 - 1/
         112*de^6*Q1^-6*Q2^-2*Q3b^-4*lnmq1b - 47/2310*de^6*Q1^-6*Q2^-1*Q3b^-5
          - 1/14*de^6*Q1^-6*Q2^-1*Q3b^-5*lnmq1b + 19237/33264*de^6*Q1^-6*
         Q3b^-6 - 137/180*de^6*Q1^-6*Q3b^-6*lnmq2b - 1/4*de^6*Q1^-6*Q3b^-6*
         lnmq2b^2 + 143/72*de^6*Q1^-6*Q3b^-6*lnmq1b + 5/12*de^6*Q1^-6*Q3b^-6*
         lnmq1b*lnmq2b - 1/6*de^6*Q1^-6*Q3b^-6*lnmq1b^2 - 60601/27720*de^6*
         Q1^-6*Q2*Q3b^-7 + 76/15*de^6*Q1^-6*Q2*Q3b^-7*lnmq2b + 3/2*de^6*Q1^-6*
         Q2*Q3b^-7*lnmq2b^2 - 113/12*de^6*Q1^-6*Q2*Q3b^-7*lnmq1b - 5/2*de^6*
         Q1^-6*Q2*Q3b^-7*lnmq1b*lnmq2b + de^6*Q1^-6*Q2*Q3b^-7*lnmq1b^2 + 
         203561/55440*de^6*Q1^-6*Q2^2*Q3b^-8 - 577/42*de^6*Q1^-6*Q2^2*Q3b^-8*
         lnmq2b - 15/4*de^6*Q1^-6*Q2^2*Q3b^-8*lnmq2b^2 + 3505/168*de^6*Q1^-6*
         Q2^2*Q3b^-8*lnmq1b + 25/4*de^6*Q1^-6*Q2^2*Q3b^-8*lnmq1b*lnmq2b - 5/2*
         de^6*Q1^-6*Q2^2*Q3b^-8*lnmq1b^2 - 267607/83160*de^6*Q1^-6*Q2^3*Q3b^-9
          + 4931/252*de^6*Q1^-6*Q2^3*Q3b^-9*lnmq2b + 5*de^6*Q1^-6*Q2^3*Q3b^-9*
         lnmq2b^2 - 6485/252*de^6*Q1^-6*Q2^3*Q3b^-9*lnmq1b - 25/3*de^6*Q1^-6*
         Q2^3*Q3b^-9*lnmq1b*lnmq2b + 10/3*de^6*Q1^-6*Q2^3*Q3b^-9*lnmq1b^2 + 
         80081/55440*de^6*Q1^-6*Q2^4*Q3b^-10 - 1737/112*de^6*Q1^-6*Q2^4*
         Q3b^-10*lnmq2b - 15/4*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq2b^2 + 2045/112*
         de^6*Q1^-6*Q2^4*Q3b^-10*lnmq1b + 25/4*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq1b*
         lnmq2b - 5/2*de^6*Q1^-6*Q2^4*Q3b^-10*lnmq1b^2 - 7303/27720*de^6*Q1^-6
         *Q2^5*Q3b^-11 + 1821/280*de^6*Q1^-6*Q2^5*Q3b^-11*lnmq2b + 3/2*de^6*
         Q1^-6*Q2^5*Q3b^-11*lnmq2b^2 - 1961/280*de^6*Q1^-6*Q2^5*Q3b^-11*lnmq1b
          - 5/2*de^6*Q1^-6*Q2^5*Q3b^-11*lnmq1b*lnmq2b + de^6*Q1^-6*Q2^5*
         Q3b^-11*lnmq1b^2 - 6957/6160*de^6*Q1^-6*Q2^6*Q3b^-12*lnmq2b - 1/4*
         de^6*Q1^-6*Q2^6*Q3b^-12*lnmq2b^2 + 6957/6160*de^6*Q1^-6*Q2^6*Q3b^-12*
         lnmq1b + 5/12*de^6*Q1^-6*Q2^6*Q3b^-12*lnmq1b*lnmq2b - 1/6*de^6*Q1^-6*
         Q2^6*Q3b^-12*lnmq1b^2 - 1/24024*de^7*Q1^-7*Q2^-6*Q3b^-1*lnmq1b - 1/
         12012*de^7*Q1^-7*Q2^-5*Q3b^-2 - 1/9240*de^7*Q1^-7*Q2^-5*Q3b^-2*lnmq1b
          - 31/120120*de^7*Q1^-7*Q2^-4*Q3b^-3 - 1/3080*de^7*Q1^-7*Q2^-4*Q3b^-3
         *lnmq1b - 283/360360*de^7*Q1^-7*Q2^-3*Q3b^-4 - 1/840*de^7*Q1^-7*Q2^-3
         *Q3b^-4*lnmq1b - 2017/720720*de^7*Q1^-7*Q2^-2*Q3b^-5 - 1/168*de^7*
         Q1^-7*Q2^-2*Q3b^-5*lnmq1b - 643/48048*de^7*Q1^-7*Q2^-1*Q3b^-6 - 3/56*
         de^7*Q1^-7*Q2^-1*Q3b^-6*lnmq1b + 901/1716*de^7*Q1^-7*Q3b^-7 - 7/10*
         de^7*Q1^-7*Q3b^-7*lnmq2b - 3/14*de^7*Q1^-7*Q3b^-7*lnmq2b^2 + 355/196*
         de^7*Q1^-7*Q3b^-7*lnmq1b + 5/14*de^7*Q1^-7*Q3b^-7*lnmq1b*lnmq2b - 1/7
         *de^7*Q1^-7*Q3b^-7*lnmq1b^2 - 1022663/420420*de^7*Q1^-7*Q2*Q3b^-8 + 
         373/70*de^7*Q1^-7*Q2*Q3b^-8*lnmq2b + 3/2*de^7*Q1^-7*Q2*Q3b^-8*
         lnmq2b^2 - 283/28*de^7*Q1^-7*Q2*Q3b^-8*lnmq1b - 5/2*de^7*Q1^-7*Q2*
         Q3b^-8*lnmq1b*lnmq2b + de^7*Q1^-7*Q2*Q3b^-8*lnmq1b^2 + 2890971/560560
         *de^7*Q1^-7*Q2^2*Q3b^-9 - 4791/280*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq2b - 9/
         2*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq2b^2 + 1509/56*de^7*Q1^-7*Q2^2*Q3b^-9*
         lnmq1b + 15/2*de^7*Q1^-7*Q2^2*Q3b^-9*lnmq1b*lnmq2b - 3*de^7*Q1^-7*
         Q2^2*Q3b^-9*lnmq1b^2 - 30590377/5045040*de^7*Q1^-7*Q2^3*Q3b^-10 + 
         5071/168*de^7*Q1^-7*Q2^3*Q3b^-10*lnmq2b + 15/2*de^7*Q1^-7*Q2^3*
         Q3b^-10*lnmq2b^2 - 6985/168*de^7*Q1^-7*Q2^3*Q3b^-10*lnmq1b - 25/2*
         de^7*Q1^-7*Q2^3*Q3b^-10*lnmq1b*lnmq2b + 5*de^7*Q1^-7*Q2^3*Q3b^-10*
         lnmq1b^2 + 10343273/2522520*de^7*Q1^-7*Q2^4*Q3b^-11 - 5323/168*de^7*
         Q1^-7*Q2^4*Q3b^-11*lnmq2b - 15/2*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq2b^2 + 
         6607/168*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq1b + 25/2*de^7*Q1^-7*Q2^4*
         Q3b^-11*lnmq1b*lnmq2b - 5*de^7*Q1^-7*Q2^4*Q3b^-11*lnmq1b^2 - 1261927/
         840840*de^7*Q1^-7*Q2^5*Q3b^-12 + 61073/3080*de^7*Q1^-7*Q2^5*Q3b^-12*
         lnmq2b + 9/2*de^7*Q1^-7*Q2^5*Q3b^-12*lnmq2b^2 - 69653/3080*de^7*Q1^-7
         *Q2^5*Q3b^-12*lnmq1b - 15/2*de^7*Q1^-7*Q2^5*Q3b^-12*lnmq1b*lnmq2b + 3
         *de^7*Q1^-7*Q2^5*Q3b^-12*lnmq1b^2 + 97249/420420*de^7*Q1^-7*Q2^6*
         Q3b^-13 - 63383/9240*de^7*Q1^-7*Q2^6*Q3b^-13*lnmq2b - 3/2*de^7*Q1^-7*
         Q2^6*Q3b^-13*lnmq2b^2 + 67343/9240*de^7*Q1^-7*Q2^6*Q3b^-13*lnmq1b + 5/
         2*de^7*Q1^-7*Q2^6*Q3b^-13*lnmq1b*lnmq2b - de^7*Q1^-7*Q2^6*Q3b^-13*
         lnmq1b^2 + 851699/840840*de^7*Q1^-7*Q2^7*Q3b^-14*lnmq2b + 3/14*de^7*
         Q1^-7*Q2^7*Q3b^-14*lnmq2b^2 - 851699/840840*de^7*Q1^-7*Q2^7*Q3b^-14*
         lnmq1b - 5/14*de^7*Q1^-7*Q2^7*Q3b^-14*lnmq1b*lnmq2b + 1/7*de^7*Q1^-7*
         Q2^7*Q3b^-14*lnmq1b^2 - 6*z3;

id   W2130 =
       + P3(1 + Q1^-1*Q2) * (  - 3*Q1^-1*Q3b^-1 - 3/2*de*Q1^-2*Q3b^-2 + de*
         Q1^-2*Q2*Q3b^-3 - de^2*Q1^-3*Q3b^-3 + 3/2*de^2*Q1^-3*Q2*Q3b^-4 - 3/5*
         de^2*Q1^-3*Q2^2*Q3b^-5 - 3/4*de^3*Q1^-4*Q3b^-4 + 9/5*de^3*Q1^-4*Q2*
         Q3b^-5 - 3/2*de^3*Q1^-4*Q2^2*Q3b^-6 + 3/7*de^3*Q1^-4*Q2^3*Q3b^-7 - 3/
         5*de^4*Q1^-5*Q3b^-5 + 2*de^4*Q1^-5*Q2*Q3b^-6 - 18/7*de^4*Q1^-5*Q2^2*
         Q3b^-7 + 3/2*de^4*Q1^-5*Q2^3*Q3b^-8 - 1/3*de^4*Q1^-5*Q2^4*Q3b^-9 - 1/
         2*de^5*Q1^-6*Q3b^-6 + 15/7*de^5*Q1^-6*Q2*Q3b^-7 - 15/4*de^5*Q1^-6*
         Q2^2*Q3b^-8 + 10/3*de^5*Q1^-6*Q2^3*Q3b^-9 - 3/2*de^5*Q1^-6*Q2^4*
         Q3b^-10 + 3/11*de^5*Q1^-6*Q2^5*Q3b^-11 - 3/7*de^6*Q1^-7*Q3b^-7 + 9/4*
         de^6*Q1^-7*Q2*Q3b^-8 - 5*de^6*Q1^-7*Q2^2*Q3b^-9 + 6*de^6*Q1^-7*Q2^3*
         Q3b^-10 - 45/11*de^6*Q1^-7*Q2^4*Q3b^-11 + 3/2*de^6*Q1^-7*Q2^5*Q3b^-12
          - 3/13*de^6*Q1^-7*Q2^6*Q3b^-13 - 3/8*de^7*Q1^-8*Q3b^-8 + 7/3*de^7*
         Q1^-8*Q2*Q3b^-9 - 63/10*de^7*Q1^-8*Q2^2*Q3b^-10 + 105/11*de^7*Q1^-8*
         Q2^3*Q3b^-11 - 35/4*de^7*Q1^-8*Q2^4*Q3b^-12 + 63/13*de^7*Q1^-8*Q2^5*
         Q3b^-13 - 3/2*de^7*Q1^-8*Q2^6*Q3b^-14 + 1/5*de^7*Q1^-8*Q2^7*Q3b^-15 )

       - 1/6*de*Q1^-2*Q2^-1*Q3b^-1*lnmq1b^2 - 1/2*de*Q1^-2*Q3b^-2*lnmq1b - 1/4
         *de*Q1^-2*Q3b^-2*lnmq1b*lnmq2b + 5/12*de*Q1^-2*Q3b^-2*lnmq1b^2 - 1/2*
         de*Q1^-2*Q2*Q3b^-3*lnmq2b + 1/2*de*Q1^-2*Q2*Q3b^-3*lnmq1b + 1/4*de*
         Q1^-2*Q2*Q3b^-3*lnmq1b*lnmq2b - 1/4*de*Q1^-2*Q2*Q3b^-3*lnmq1b^2 - 1/
         40*de^2*Q1^-3*Q2^-2*Q3b^-1*lnmq1b^2 - 1/30*de^2*Q1^-3*Q2^-1*Q3b^-2*
         lnmq1b - 3/40*de^2*Q1^-3*Q2^-1*Q3b^-2*lnmq1b^2 - 1/20*de^2*Q1^-3*
         Q3b^-3 - 49/120*de^2*Q1^-3*Q3b^-3*lnmq1b - 1/4*de^2*Q1^-3*Q3b^-3*
         lnmq1b*lnmq2b + 9/20*de^2*Q1^-3*Q3b^-3*lnmq1b^2 + 1/20*de^2*Q1^-3*Q2*
         Q3b^-4 - 1/2*de^2*Q1^-3*Q2*Q3b^-4*lnmq2b + 49/60*de^2*Q1^-3*Q2*Q3b^-4
         *lnmq1b + 11/24*de^2*Q1^-3*Q2*Q3b^-4*lnmq1b*lnmq2b - 67/120*de^2*
         Q1^-3*Q2*Q3b^-4*lnmq1b^2 + 3/8*de^2*Q1^-3*Q2^2*Q3b^-5*lnmq2b - 3/8*
         de^2*Q1^-3*Q2^2*Q3b^-5*lnmq1b - 5/24*de^2*Q1^-3*Q2^2*Q3b^-5*lnmq1b*
         lnmq2b + 5/24*de^2*Q1^-3*Q2^2*Q3b^-5*lnmq1b^2 - 1/210*de^3*Q1^-4*
         Q2^-3*Q3b^-1*lnmq1b^2 - 1/70*de^3*Q1^-4*Q2^-2*Q3b^-2*lnmq1b - 3/280*
         de^3*Q1^-4*Q2^-2*Q3b^-2*lnmq1b^2 - 1/105*de^3*Q1^-4*Q2^-1*Q3b^-3 + 2/
         105*de^3*Q1^-4*Q2^-1*Q3b^-3*lnmq1b - 17/420*de^3*Q1^-4*Q2^-1*Q3b^-3*
         lnmq1b^2 - 11/280*de^3*Q1^-4*Q3b^-4 - 673/1680*de^3*Q1^-4*Q3b^-4*
         lnmq1b - 11/48*de^3*Q1^-4*Q3b^-4*lnmq1b*lnmq2b + 719/1680*de^3*Q1^-4*
         Q3b^-4*lnmq1b^2 + 11/120*de^3*Q1^-4*Q2*Q3b^-5 - 11/24*de^3*Q1^-4*Q2*
         Q3b^-5*lnmq2b + 907/840*de^3*Q1^-4*Q2*Q3b^-5*lnmq1b + 5/8*de^3*Q1^-4*
         Q2*Q3b^-5*lnmq1b*lnmq2b - 47/56*de^3*Q1^-4*Q2*Q3b^-5*lnmq1b^2 - 3/70*
         de^3*Q1^-4*Q2^2*Q3b^-6 + 35/48*de^3*Q1^-4*Q2^2*Q3b^-6*lnmq2b - 551/
         560*de^3*Q1^-4*Q2^2*Q3b^-6*lnmq1b - 137/240*de^3*Q1^-4*Q2^2*Q3b^-6*
         lnmq1b*lnmq2b + 1079/1680*de^3*Q1^-4*Q2^2*Q3b^-6*lnmq1b^2 - 3/10*de^3
         *Q1^-4*Q2^3*Q3b^-7*lnmq2b + 3/10*de^3*Q1^-4*Q2^3*Q3b^-7*lnmq1b + 7/40
         *de^3*Q1^-4*Q2^3*Q3b^-7*lnmq1b*lnmq2b - 7/40*de^3*Q1^-4*Q2^3*Q3b^-7*
         lnmq1b^2 - 1/1008*de^4*Q1^-5*Q2^-4*Q3b^-1*lnmq1b^2 - 1/280*de^4*Q1^-5
         *Q2^-3*Q3b^-2*lnmq1b - 1/504*de^4*Q1^-5*Q2^-3*Q3b^-2*lnmq1b^2 - 1/315
         *de^4*Q1^-5*Q2^-2*Q3b^-3 - 1/240*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq1b - 1/
         189*de^4*Q1^-5*Q2^-2*Q3b^-3*lnmq1b^2 + 3/80*de^4*Q1^-5*Q2^-1*Q3b^-4*
         lnmq1b - 25/1008*de^4*Q1^-5*Q2^-1*Q3b^-4*lnmq1b^2 - 443/10080*de^4*
         Q1^-5*Q3b^-5 - 95/224*de^4*Q1^-5*Q3b^-5*lnmq1b - 5/24*de^4*Q1^-5*
         Q3b^-5*lnmq1b*lnmq2b + 25/63*de^4*Q1^-5*Q3b^-5*lnmq1b^2 + 227/1680*
         de^4*Q1^-5*Q2*Q3b^-6 - 5/12*de^4*Q1^-5*Q2*Q3b^-6*lnmq2b + 2929/2160*
         de^4*Q1^-5*Q2*Q3b^-6*lnmq1b + 137/180*de^4*Q1^-5*Q2*Q3b^-6*lnmq1b*
         lnmq2b - 8189/7560*de^4*Q1^-5*Q2*Q3b^-6*lnmq1b^2 - 3827/30240*de^4*
         Q1^-5*Q2^2*Q3b^-7 + 31/30*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq2b - 9091/5040*
         de^4*Q1^-5*Q2^2*Q3b^-7*lnmq1b - 21/20*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq1b*
         lnmq2b + 229/180*de^4*Q1^-5*Q2^2*Q3b^-7*lnmq1b^2 + 583/15120*de^4*
         Q1^-5*Q2^3*Q3b^-8 - 7/8*de^4*Q1^-5*Q2^3*Q3b^-8*lnmq2b + 689/630*de^4*
         Q1^-5*Q2^3*Q3b^-8*lnmq1b + 363/560*de^4*Q1^-5*Q2^3*Q3b^-8*lnmq1b*
         lnmq2b - 3547/5040*de^4*Q1^-5*Q2^3*Q3b^-8*lnmq1b^2 + 7607/30240*de^4*
         Q1^-5*Q2^4*Q3b^-9*lnmq2b - 7607/30240*de^4*Q1^-5*Q2^4*Q3b^-9*lnmq1b
          - 761/5040*de^4*Q1^-5*Q2^4*Q3b^-9*lnmq1b*lnmq2b + 761/5040*de^4*
         Q1^-5*Q2^4*Q3b^-9*lnmq1b^2 - 1/4620*de^5*Q1^-6*Q2^-5*Q3b^-1*lnmq1b^2
          - 47/55440*de^5*Q1^-6*Q2^-4*Q3b^-2*lnmq1b - 1/2464*de^5*Q1^-6*Q2^-4*
         Q3b^-2*lnmq1b^2 - 23/27720*de^5*Q1^-6*Q2^-3*Q3b^-3 - 1/693*de^5*Q1^-6
         *Q2^-3*Q3b^-3*lnmq1b - 31/33264*de^5*Q1^-6*Q2^-3*Q3b^-3*lnmq1b^2 - 23/
         18480*de^5*Q1^-6*Q2^-2*Q3b^-4 + 1/1890*de^5*Q1^-6*Q2^-2*Q3b^-4*lnmq1b
          - 65/22176*de^5*Q1^-6*Q2^-2*Q3b^-4*lnmq1b^2 + 2/385*de^5*Q1^-6*Q2^-1
         *Q3b^-5 + 3343/83160*de^5*Q1^-6*Q2^-1*Q3b^-5*lnmq1b - 461/27720*de^5*
         Q1^-6*Q2^-1*Q3b^-5*lnmq1b^2 - 12709/221760*de^5*Q1^-6*Q3b^-6 - 
         1499569/3326400*de^5*Q1^-6*Q3b^-6*lnmq1b - 137/720*de^5*Q1^-6*Q3b^-6*
         lnmq1b*lnmq2b + 60989/166320*de^5*Q1^-6*Q3b^-6*lnmq1b^2 + 160663/
         831600*de^5*Q1^-6*Q2*Q3b^-7 - 137/360*de^5*Q1^-6*Q2*Q3b^-7*lnmq2b + 
         551281/332640*de^5*Q1^-6*Q2*Q3b^-7*lnmq1b + 7/8*de^5*Q1^-6*Q2*Q3b^-7*
         lnmq1b*lnmq2b - 1025/792*de^5*Q1^-6*Q2*Q3b^-7*lnmq1b^2 - 868129/
         3326400*de^5*Q1^-6*Q2^2*Q3b^-8 + 931/720*de^5*Q1^-6*Q2^2*Q3b^-8*
         lnmq2b - 17245/6048*de^5*Q1^-6*Q2^2*Q3b^-8*lnmq1b - 363/224*de^5*
         Q1^-6*Q2^2*Q3b^-8*lnmq1b*lnmq2b + 45821/22176*de^5*Q1^-6*Q2^2*Q3b^-8*
         lnmq1b^2 + 10943/69300*de^5*Q1^-6*Q2^3*Q3b^-9 - 25363/15120*de^5*
         Q1^-6*Q2^3*Q3b^-9*lnmq2b + 12181/4752*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq1b
          + 761/504*de^5*Q1^-6*Q2^3*Q3b^-9*lnmq1b*lnmq2b - 9631/5544*de^5*
         Q1^-6*Q2^3*Q3b^-9*lnmq1b^2 - 1423/39600*de^5*Q1^-6*Q2^4*Q3b^-10 + 
         19777/20160*de^5*Q1^-6*Q2^4*Q3b^-10*lnmq2b - 260467/221760*de^5*Q1^-6
         *Q2^4*Q3b^-10*lnmq1b - 7129/10080*de^5*Q1^-6*Q2^4*Q3b^-10*lnmq1b*
         lnmq2b + 83459/110880*de^5*Q1^-6*Q2^4*Q3b^-10*lnmq1b^2 - 1567/7200*
         de^5*Q1^-6*Q2^5*Q3b^-11*lnmq2b + 1567/7200*de^5*Q1^-6*Q2^5*Q3b^-11*
         lnmq1b + 671/5040*de^5*Q1^-6*Q2^5*Q3b^-11*lnmq1b*lnmq2b - 671/5040*
         de^5*Q1^-6*Q2^5*Q3b^-11*lnmq1b^2 - 1/20592*de^6*Q1^-7*Q2^-6*Q3b^-1*
         lnmq1b^2 - 1/5005*de^6*Q1^-7*Q2^-5*Q3b^-2*lnmq1b - 1/11440*de^6*Q1^-7
         *Q2^-5*Q3b^-2*lnmq1b^2 - 37/180180*de^6*Q1^-7*Q2^-4*Q3b^-3 - 137/
         360360*de^6*Q1^-7*Q2^-4*Q3b^-3*lnmq1b - 19/102960*de^6*Q1^-7*Q2^-4*
         Q3b^-3*lnmq1b^2 - 5/12012*de^6*Q1^-7*Q2^-3*Q3b^-4 - 19/54054*de^6*
         Q1^-7*Q2^-3*Q3b^-4*lnmq1b - 5/10296*de^6*Q1^-7*Q2^-3*Q3b^-4*lnmq1b^2
          + 107/2162160*de^6*Q1^-7*Q2^-2*Q3b^-5 + 373/180180*de^6*Q1^-7*Q2^-2*
         Q3b^-5*lnmq1b - 61/34320*de^6*Q1^-7*Q2^-2*Q3b^-5*lnmq1b^2 + 1297/
         196560*de^6*Q1^-7*Q2^-1*Q3b^-6 + 4051/108108*de^6*Q1^-7*Q2^-1*Q3b^-6*
         lnmq1b - 245/20592*de^6*Q1^-7*Q2^-1*Q3b^-6*lnmq1b^2 - 154703/2162160*
         de^6*Q1^-7*Q3b^-7 - 486383/1029600*de^6*Q1^-7*Q3b^-7*lnmq1b - 7/40*
         de^6*Q1^-7*Q3b^-7*lnmq1b*lnmq2b + 5831/17160*de^6*Q1^-7*Q3b^-7*
         lnmq1b^2 + 11554493/43243200*de^6*Q1^-7*Q2*Q3b^-8 - 7/20*de^6*Q1^-7*
         Q2*Q3b^-8*lnmq2b + 3169057/1601600*de^6*Q1^-7*Q2*Q3b^-8*lnmq1b + 1089/
         1120*de^6*Q1^-7*Q2*Q3b^-8*lnmq1b*lnmq2b - 710207/480480*de^6*Q1^-7*Q2
         *Q3b^-8*lnmq1b^2 - 9971459/21621600*de^6*Q1^-7*Q2^2*Q3b^-9 + 1699/
         1120*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq2b - 8964311/2162160*de^6*Q1^-7*Q2^2*
         Q3b^-9*lnmq1b - 761/336*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq1b*lnmq2b + 48011/
         16016*de^6*Q1^-7*Q2^2*Q3b^-9*lnmq1b^2 + 101821/247104*de^6*Q1^-7*Q2^3
         *Q3b^-10 - 13441/5040*de^6*Q1^-7*Q2^3*Q3b^-10*lnmq2b + 21216653/
         4324320*de^6*Q1^-7*Q2^3*Q3b^-10*lnmq1b + 7129/2520*de^6*Q1^-7*Q2^3*
         Q3b^-10*lnmq1b*lnmq2b - 612361/180180*de^6*Q1^-7*Q2^3*Q3b^-10*
         lnmq1b^2 - 1344997/7207200*de^6*Q1^-7*Q2^4*Q3b^-11 + 23899/10080*de^6
         *Q1^-7*Q2^4*Q3b^-11*lnmq2b - 4830641/1441440*de^6*Q1^-7*Q2^4*Q3b^-11*
         lnmq1b - 671/336*de^6*Q1^-7*Q2^4*Q3b^-11*lnmq1b*lnmq2b + 9731/4368*
         de^6*Q1^-7*Q2^4*Q3b^-11*lnmq1b^2 + 2923/85800*de^6*Q1^-7*Q2^5*Q3b^-12
          - 107239/100800*de^6*Q1^-7*Q2^5*Q3b^-12*lnmq2b + 17852017/14414400*
         de^6*Q1^-7*Q2^5*Q3b^-12*lnmq1b + 83711/110880*de^6*Q1^-7*Q2^5*Q3b^-12
         *lnmq1b*lnmq2b - 1143683/1441440*de^6*Q1^-7*Q2^5*Q3b^-12*lnmq1b^2 + 
         3811/19800*de^6*Q1^-7*Q2^6*Q3b^-13*lnmq2b - 3811/19800*de^6*Q1^-7*
         Q2^6*Q3b^-13*lnmq1b - 6617/55440*de^6*Q1^-7*Q2^6*Q3b^-13*lnmq1b*
         lnmq2b + 6617/55440*de^6*Q1^-7*Q2^6*Q3b^-13*lnmq1b^2 - 1/90090*de^7*
         Q1^-8*Q2^-7*Q3b^-1*lnmq1b^2 - 17/360360*de^7*Q1^-8*Q2^-6*Q3b^-2*
         lnmq1b - 1/51480*de^7*Q1^-8*Q2^-6*Q3b^-2*lnmq1b^2 - 1/20020*de^7*
         Q1^-8*Q2^-5*Q3b^-3 - 17/180180*de^7*Q1^-8*Q2^-5*Q3b^-3*lnmq1b - 1/
         25740*de^7*Q1^-8*Q2^-5*Q3b^-3*lnmq1b^2 - 41/360360*de^7*Q1^-8*Q2^-4*
         Q3b^-4 - 5/39312*de^7*Q1^-8*Q2^-4*Q3b^-4*lnmq1b - 19/205920*de^7*
         Q1^-8*Q2^-4*Q3b^-4*lnmq1b^2 - 23/216216*de^7*Q1^-8*Q2^-3*Q3b^-5 + 23/
         360360*de^7*Q1^-8*Q2^-3*Q3b^-5*lnmq1b - 71/257400*de^7*Q1^-8*Q2^-3*
         Q3b^-5*lnmq1b^2 + 197/360360*de^7*Q1^-8*Q2^-2*Q3b^-6 + 7619/3243240*
         de^7*Q1^-8*Q2^-2*Q3b^-6*lnmq1b - 119/102960*de^7*Q1^-8*Q2^-2*Q3b^-6*
         lnmq1b^2 + 37/5850*de^7*Q1^-8*Q2^-1*Q3b^-7 + 6007/180180*de^7*Q1^-8*
         Q2^-1*Q3b^-7*lnmq1b - 3217/360360*de^7*Q1^-8*Q2^-1*Q3b^-7*lnmq1b^2 - 
         1032821/12355200*de^7*Q1^-8*Q3b^-8 - 98410727/201801600*de^7*Q1^-8*
         Q3b^-8*lnmq1b - 363/2240*de^7*Q1^-8*Q3b^-8*lnmq1b*lnmq2b + 911843/
         2882880*de^7*Q1^-8*Q3b^-8*lnmq1b^2 + 321092929/908107200*de^7*Q1^-8*
         Q2*Q3b^-9 - 363/1120*de^7*Q1^-8*Q2*Q3b^-9*lnmq2b + 150001699/64864800
         *de^7*Q1^-8*Q2*Q3b^-9*lnmq1b + 761/720*de^7*Q1^-8*Q2*Q3b^-9*lnmq1b*
         lnmq2b - 18763/11440*de^7*Q1^-8*Q2*Q3b^-9*lnmq1b^2 - 447679483/
         605404800*de^7*Q1^-8*Q2^2*Q3b^-10 + 11507/6720*de^7*Q1^-8*Q2^2*
         Q3b^-10*lnmq2b - 12449261/2184000*de^7*Q1^-8*Q2^2*Q3b^-10*lnmq1b - 
         7129/2400*de^7*Q1^-8*Q2^2*Q3b^-10*lnmq1b*lnmq2b + 277687/68640*de^7*
         Q1^-8*Q2^2*Q3b^-10*lnmq1b^2 + 1313189399/1513512000*de^7*Q1^-8*Q2^3*
         Q3b^-11 - 5489/1440*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq2b + 180192377/
         21621600*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq1b + 671/144*de^7*Q1^-8*Q2^3*
         Q3b^-11*lnmq1b*lnmq2b - 54187/9360*de^7*Q1^-8*Q2^3*Q3b^-11*lnmq1b^2
          - 1328755147/2270268000*de^7*Q1^-8*Q2^4*Q3b^-12 + 552497/120960*de^7
         *Q1^-8*Q2^4*Q3b^-12*lnmq2b - 1956010493/259459200*de^7*Q1^-8*Q2^4*
         Q3b^-12*lnmq1b - 83711/19008*de^7*Q1^-8*Q2^4*Q3b^-12*lnmq1b*lnmq2b + 
         6298423/1235520*de^7*Q1^-8*Q2^4*Q3b^-12*lnmq1b^2 + 8959273/42042000*
         de^7*Q1^-8*Q2^5*Q3b^-13 - 430057/138600*de^7*Q1^-8*Q2^5*Q3b^-13*
         lnmq2b + 11251657/2702700*de^7*Q1^-8*Q2^5*Q3b^-13*lnmq1b + 6617/2640*
         de^7*Q1^-8*Q2^5*Q3b^-13*lnmq1b*lnmq2b - 2411/880*de^7*Q1^-8*Q2^5*
         Q3b^-13*lnmq1b^2 - 684907/21021000*de^7*Q1^-8*Q2^6*Q3b^-14 + 26143/
         23100*de^7*Q1^-8*Q2^6*Q3b^-14*lnmq2b - 1396063/1081080*de^7*Q1^-8*
         Q2^6*Q3b^-14*lnmq1b - 1145993/1441440*de^7*Q1^-8*Q2^6*Q3b^-14*lnmq1b*
         lnmq2b + 1194041/1441440*de^7*Q1^-8*Q2^6*Q3b^-14*lnmq1b^2 - 7273043/
         42042000*de^7*Q1^-8*Q2^7*Q3b^-15*lnmq2b + 7273043/42042000*de^7*Q1^-8
         *Q2^7*Q3b^-15*lnmq1b + 1171733/10810800*de^7*Q1^-8*Q2^7*Q3b^-15*
         lnmq1b*lnmq2b - 1171733/10810800*de^7*Q1^-8*Q2^7*Q3b^-15*lnmq1b^2;

id   F1232 =
       + P3(1 + Q1*Q2^-1) * ( 6 )

       - 1/2*lnmq1b*lnmq2b^2 + 3/2*lnmq1b^2*lnmq2b - lnmq1b^3 + 3*de*Q2^-1*
         Q3b^-1*lnmq2b - de*Q2^-1*Q3b^-1*lnmq2b^2 + 5/2*de*Q2^-1*Q3b^-1*lnmq1b
         *lnmq2b - 3/2*de*Q2^-1*Q3b^-1*lnmq1b^2 - 3*de*Q1*Q2^-1*Q3b^-2*lnmq2b
          + de*Q1*Q2^-1*Q3b^-2*lnmq2b^2 + 3*de*Q1*Q2^-1*Q3b^-2*lnmq1b - 5/2*de
         *Q1*Q2^-1*Q3b^-2*lnmq1b*lnmq2b + 3/2*de*Q1*Q2^-1*Q3b^-2*lnmq1b^2 - 1/
         2*de^2*Q1^-1*Q2^-2*Q3b^-1*lnmq2b + 1/2*de^2*Q2^-2*Q3b^-2 + 13/4*de^2*
         Q2^-2*Q3b^-2*lnmq2b - 1/2*de^2*Q2^-2*Q3b^-2*lnmq2b^2 - de^2*Q2^-2*
         Q3b^-2*lnmq1b + 5/4*de^2*Q2^-2*Q3b^-2*lnmq1b*lnmq2b - 3/4*de^2*Q2^-2*
         Q3b^-2*lnmq1b^2 - 1/2*de^2*Q1*Q2^-2*Q3b^-3 - 5*de^2*Q1*Q2^-2*Q3b^-3*
         lnmq2b + de^2*Q1*Q2^-2*Q3b^-3*lnmq2b^2 + 7/2*de^2*Q1*Q2^-2*Q3b^-3*
         lnmq1b - 5/2*de^2*Q1*Q2^-2*Q3b^-3*lnmq1b*lnmq2b + 3/2*de^2*Q1*Q2^-2*
         Q3b^-3*lnmq1b^2 + 9/4*de^2*Q1^2*Q2^-2*Q3b^-4*lnmq2b - 1/2*de^2*Q1^2*
         Q2^-2*Q3b^-4*lnmq2b^2 - 9/4*de^2*Q1^2*Q2^-2*Q3b^-4*lnmq1b + 5/4*de^2*
         Q1^2*Q2^-2*Q3b^-4*lnmq1b*lnmq2b - 3/4*de^2*Q1^2*Q2^-2*Q3b^-4*lnmq1b^2
          - 1/20*de^3*Q1^-2*Q2^-3*Q3b^-1*lnmq2b - 1/10*de^3*Q1^-1*Q2^-3*Q3b^-2
          - 1/4*de^3*Q1^-1*Q2^-3*Q3b^-2*lnmq2b + 7/10*de^3*Q2^-3*Q3b^-3 + 17/6
         *de^3*Q2^-3*Q3b^-3*lnmq2b - 1/3*de^3*Q2^-3*Q3b^-3*lnmq2b^2 - de^3*
         Q2^-3*Q3b^-3*lnmq1b + 5/6*de^3*Q2^-3*Q3b^-3*lnmq1b*lnmq2b - 1/2*de^3*
         Q2^-3*Q3b^-3*lnmq1b^2 - 31/30*de^3*Q1*Q2^-3*Q3b^-4 - 13/2*de^3*Q1*
         Q2^-3*Q3b^-4*lnmq2b + de^3*Q1*Q2^-3*Q3b^-4*lnmq2b^2 + 4*de^3*Q1*Q2^-3
         *Q3b^-4*lnmq1b - 5/2*de^3*Q1*Q2^-3*Q3b^-4*lnmq1b*lnmq2b + 3/2*de^3*Q1
         *Q2^-3*Q3b^-4*lnmq1b^2 + 13/30*de^3*Q1^2*Q2^-3*Q3b^-5 + 23/4*de^3*
         Q1^2*Q2^-3*Q3b^-5*lnmq2b - de^3*Q1^2*Q2^-3*Q3b^-5*lnmq2b^2 - 19/4*
         de^3*Q1^2*Q2^-3*Q3b^-5*lnmq1b + 5/2*de^3*Q1^2*Q2^-3*Q3b^-5*lnmq1b*
         lnmq2b - 3/2*de^3*Q1^2*Q2^-3*Q3b^-5*lnmq1b^2 - 107/60*de^3*Q1^3*Q2^-3
         *Q3b^-6*lnmq2b + 1/3*de^3*Q1^3*Q2^-3*Q3b^-6*lnmq2b^2 + 107/60*de^3*
         Q1^3*Q2^-3*Q3b^-6*lnmq1b - 5/6*de^3*Q1^3*Q2^-3*Q3b^-6*lnmq1b*lnmq2b
          + 1/2*de^3*Q1^3*Q2^-3*Q3b^-6*lnmq1b^2 - 1/140*de^4*Q1^-3*Q2^-4*
         Q3b^-1*lnmq2b - 1/70*de^4*Q1^-2*Q2^-4*Q3b^-2 - 1/40*de^4*Q1^-2*Q2^-4*
         Q3b^-2*lnmq2b - 2/35*de^4*Q1^-1*Q2^-4*Q3b^-3 - 3/20*de^4*Q1^-1*Q2^-4*
         Q3b^-3*lnmq2b + 387/560*de^4*Q2^-4*Q3b^-4 + 119/48*de^4*Q2^-4*Q3b^-4*
         lnmq2b - 1/4*de^4*Q2^-4*Q3b^-4*lnmq2b^2 - 11/12*de^4*Q2^-4*Q3b^-4*
         lnmq1b + 5/8*de^4*Q2^-4*Q3b^-4*lnmq1b*lnmq2b - 3/8*de^4*Q2^-4*Q3b^-4*
         lnmq1b^2 - 421/280*de^4*Q1*Q2^-4*Q3b^-5 - 23/3*de^4*Q1*Q2^-4*Q3b^-5*
         lnmq2b + de^4*Q1*Q2^-4*Q3b^-5*lnmq2b^2 + 53/12*de^4*Q1*Q2^-4*Q3b^-5*
         lnmq1b - 5/2*de^4*Q1*Q2^-4*Q3b^-5*lnmq1b*lnmq2b + 3/2*de^4*Q1*Q2^-4*
         Q3b^-5*lnmq1b^2 + 697/560*de^4*Q1^2*Q2^-4*Q3b^-6 + 203/20*de^4*Q1^2*
         Q2^-4*Q3b^-6*lnmq2b - 3/2*de^4*Q1^2*Q2^-4*Q3b^-6*lnmq2b^2 - 301/40*
         de^4*Q1^2*Q2^-4*Q3b^-6*lnmq1b + 15/4*de^4*Q1^2*Q2^-4*Q3b^-6*lnmq1b*
         lnmq2b - 9/4*de^4*Q1^2*Q2^-4*Q3b^-6*lnmq1b^2 - 101/280*de^4*Q1^3*
         Q2^-4*Q3b^-7 - 94/15*de^4*Q1^3*Q2^-4*Q3b^-7*lnmq2b + de^4*Q1^3*Q2^-4*
         Q3b^-7*lnmq2b^2 + 331/60*de^4*Q1^3*Q2^-4*Q3b^-7*lnmq1b - 5/2*de^4*
         Q1^3*Q2^-4*Q3b^-7*lnmq1b*lnmq2b + 3/2*de^4*Q1^3*Q2^-4*Q3b^-7*lnmq1b^2
          + 2497/1680*de^4*Q1^4*Q2^-4*Q3b^-8*lnmq2b - 1/4*de^4*Q1^4*Q2^-4*
         Q3b^-8*lnmq2b^2 - 2497/1680*de^4*Q1^4*Q2^-4*Q3b^-8*lnmq1b + 5/8*de^4*
         Q1^4*Q2^-4*Q3b^-8*lnmq1b*lnmq2b - 3/8*de^4*Q1^4*Q2^-4*Q3b^-8*lnmq1b^2
          - 1/840*de^5*Q1^-4*Q2^-5*Q3b^-1*lnmq2b - 1/420*de^5*Q1^-3*Q2^-5*
         Q3b^-2 - 1/280*de^5*Q1^-3*Q2^-5*Q3b^-2*lnmq2b - 1/120*de^5*Q1^-2*
         Q2^-5*Q3b^-3 - 1/70*de^5*Q1^-2*Q2^-5*Q3b^-3*lnmq2b - 83/2520*de^5*
         Q1^-1*Q2^-5*Q3b^-4 - 1/10*de^5*Q1^-1*Q2^-5*Q3b^-4*lnmq2b + 107/168*
         de^5*Q2^-5*Q3b^-5 + 661/300*de^5*Q2^-5*Q3b^-5*lnmq2b - 1/5*de^5*Q2^-5
         *Q3b^-5*lnmq2b^2 - 5/6*de^5*Q2^-5*Q3b^-5*lnmq1b + 1/2*de^5*Q2^-5*
         Q3b^-5*lnmq1b*lnmq2b - 3/10*de^5*Q2^-5*Q3b^-5*lnmq1b^2 - 7907/4200*
         de^5*Q1*Q2^-5*Q3b^-6 - 517/60*de^5*Q1*Q2^-5*Q3b^-6*lnmq2b + de^5*Q1*
         Q2^-5*Q3b^-6*lnmq2b^2 + 143/30*de^5*Q1*Q2^-5*Q3b^-6*lnmq1b - 5/2*de^5
         *Q1*Q2^-5*Q3b^-6*lnmq1b*lnmq2b + 3/2*de^5*Q1*Q2^-5*Q3b^-6*lnmq1b^2 + 
         14801/6300*de^5*Q1^2*Q2^-5*Q3b^-7 + 457/30*de^5*Q1^2*Q2^-5*Q3b^-7*
         lnmq2b - 2*de^5*Q1^2*Q2^-5*Q3b^-7*lnmq2b^2 - 158/15*de^5*Q1^2*Q2^-5*
         Q3b^-7*lnmq1b + 5*de^5*Q1^2*Q2^-5*Q3b^-7*lnmq1b*lnmq2b - 3*de^5*Q1^2*
         Q2^-5*Q3b^-7*lnmq1b^2 - 2867/2100*de^5*Q1^3*Q2^-5*Q3b^-8 - 2959/210*
         de^5*Q1^3*Q2^-5*Q3b^-8*lnmq2b + 2*de^5*Q1^3*Q2^-5*Q3b^-8*lnmq2b^2 + 
         1196/105*de^5*Q1^3*Q2^-5*Q3b^-8*lnmq1b - 5*de^5*Q1^3*Q2^-5*Q3b^-8*
         lnmq1b*lnmq2b + 3*de^5*Q1^3*Q2^-5*Q3b^-8*lnmq1b^2 + 641/2100*de^5*
         Q1^4*Q2^-5*Q3b^-9 + 5603/840*de^5*Q1^4*Q2^-5*Q3b^-9*lnmq2b - de^5*
         Q1^4*Q2^-5*Q3b^-9*lnmq2b^2 - 5099/840*de^5*Q1^4*Q2^-5*Q3b^-9*lnmq1b
          + 5/2*de^5*Q1^4*Q2^-5*Q3b^-9*lnmq1b*lnmq2b - 3/2*de^5*Q1^4*Q2^-5*
         Q3b^-9*lnmq1b^2 - 1793/1400*de^5*Q1^5*Q2^-5*Q3b^-10*lnmq2b + 1/5*de^5
         *Q1^5*Q2^-5*Q3b^-10*lnmq2b^2 + 1793/1400*de^5*Q1^5*Q2^-5*Q3b^-10*
         lnmq1b - 1/2*de^5*Q1^5*Q2^-5*Q3b^-10*lnmq1b*lnmq2b + 3/10*de^5*Q1^5*
         Q2^-5*Q3b^-10*lnmq1b^2 - 1/4620*de^6*Q1^-5*Q2^-6*Q3b^-1*lnmq2b - 1/
         2310*de^6*Q1^-4*Q2^-6*Q3b^-2 - 1/1680*de^6*Q1^-4*Q2^-6*Q3b^-2*lnmq2b
          - 13/9240*de^6*Q1^-3*Q2^-6*Q3b^-3 - 1/504*de^6*Q1^-3*Q2^-6*Q3b^-3*
         lnmq2b - 29/6160*de^6*Q1^-2*Q2^-6*Q3b^-4 - 1/112*de^6*Q1^-2*Q2^-6*
         Q3b^-4*lnmq2b - 47/2310*de^6*Q1^-1*Q2^-6*Q3b^-5 - 1/14*de^6*Q1^-1*
         Q2^-6*Q3b^-5*lnmq2b + 19237/33264*de^6*Q2^-6*Q3b^-6 + 143/72*de^6*
         Q2^-6*Q3b^-6*lnmq2b - 1/6*de^6*Q2^-6*Q3b^-6*lnmq2b^2 - 137/180*de^6*
         Q2^-6*Q3b^-6*lnmq1b + 5/12*de^6*Q2^-6*Q3b^-6*lnmq1b*lnmq2b - 1/4*de^6
         *Q2^-6*Q3b^-6*lnmq1b^2 - 60601/27720*de^6*Q1*Q2^-6*Q3b^-7 - 113/12*
         de^6*Q1*Q2^-6*Q3b^-7*lnmq2b + de^6*Q1*Q2^-6*Q3b^-7*lnmq2b^2 + 76/15*
         de^6*Q1*Q2^-6*Q3b^-7*lnmq1b - 5/2*de^6*Q1*Q2^-6*Q3b^-7*lnmq1b*lnmq2b
          + 3/2*de^6*Q1*Q2^-6*Q3b^-7*lnmq1b^2 + 203561/55440*de^6*Q1^2*Q2^-6*
         Q3b^-8 + 3505/168*de^6*Q1^2*Q2^-6*Q3b^-8*lnmq2b - 5/2*de^6*Q1^2*Q2^-6
         *Q3b^-8*lnmq2b^2 - 577/42*de^6*Q1^2*Q2^-6*Q3b^-8*lnmq1b + 25/4*de^6*
         Q1^2*Q2^-6*Q3b^-8*lnmq1b*lnmq2b - 15/4*de^6*Q1^2*Q2^-6*Q3b^-8*
         lnmq1b^2 - 267607/83160*de^6*Q1^3*Q2^-6*Q3b^-9 - 6485/252*de^6*Q1^3*
         Q2^-6*Q3b^-9*lnmq2b + 10/3*de^6*Q1^3*Q2^-6*Q3b^-9*lnmq2b^2 + 4931/252
         *de^6*Q1^3*Q2^-6*Q3b^-9*lnmq1b - 25/3*de^6*Q1^3*Q2^-6*Q3b^-9*lnmq1b*
         lnmq2b + 5*de^6*Q1^3*Q2^-6*Q3b^-9*lnmq1b^2 + 80081/55440*de^6*Q1^4*
         Q2^-6*Q3b^-10 + 2045/112*de^6*Q1^4*Q2^-6*Q3b^-10*lnmq2b - 5/2*de^6*
         Q1^4*Q2^-6*Q3b^-10*lnmq2b^2 - 1737/112*de^6*Q1^4*Q2^-6*Q3b^-10*lnmq1b
          + 25/4*de^6*Q1^4*Q2^-6*Q3b^-10*lnmq1b*lnmq2b - 15/4*de^6*Q1^4*Q2^-6*
         Q3b^-10*lnmq1b^2 - 7303/27720*de^6*Q1^5*Q2^-6*Q3b^-11 - 1961/280*de^6
         *Q1^5*Q2^-6*Q3b^-11*lnmq2b + de^6*Q1^5*Q2^-6*Q3b^-11*lnmq2b^2 + 1821/
         280*de^6*Q1^5*Q2^-6*Q3b^-11*lnmq1b - 5/2*de^6*Q1^5*Q2^-6*Q3b^-11*
         lnmq1b*lnmq2b + 3/2*de^6*Q1^5*Q2^-6*Q3b^-11*lnmq1b^2 + 6957/6160*de^6
         *Q1^6*Q2^-6*Q3b^-12*lnmq2b - 1/6*de^6*Q1^6*Q2^-6*Q3b^-12*lnmq2b^2 - 
         6957/6160*de^6*Q1^6*Q2^-6*Q3b^-12*lnmq1b + 5/12*de^6*Q1^6*Q2^-6*
         Q3b^-12*lnmq1b*lnmq2b - 1/4*de^6*Q1^6*Q2^-6*Q3b^-12*lnmq1b^2 - 1/
         24024*de^7*Q1^-6*Q2^-7*Q3b^-1*lnmq2b - 1/12012*de^7*Q1^-5*Q2^-7*
         Q3b^-2 - 1/9240*de^7*Q1^-5*Q2^-7*Q3b^-2*lnmq2b - 31/120120*de^7*Q1^-4
         *Q2^-7*Q3b^-3 - 1/3080*de^7*Q1^-4*Q2^-7*Q3b^-3*lnmq2b - 283/360360*
         de^7*Q1^-3*Q2^-7*Q3b^-4 - 1/840*de^7*Q1^-3*Q2^-7*Q3b^-4*lnmq2b - 2017/
         720720*de^7*Q1^-2*Q2^-7*Q3b^-5 - 1/168*de^7*Q1^-2*Q2^-7*Q3b^-5*lnmq2b
          - 643/48048*de^7*Q1^-1*Q2^-7*Q3b^-6 - 3/56*de^7*Q1^-1*Q2^-7*Q3b^-6*
         lnmq2b + 901/1716*de^7*Q2^-7*Q3b^-7 + 355/196*de^7*Q2^-7*Q3b^-7*
         lnmq2b - 1/7*de^7*Q2^-7*Q3b^-7*lnmq2b^2 - 7/10*de^7*Q2^-7*Q3b^-7*
         lnmq1b + 5/14*de^7*Q2^-7*Q3b^-7*lnmq1b*lnmq2b - 3/14*de^7*Q2^-7*
         Q3b^-7*lnmq1b^2 - 1022663/420420*de^7*Q1*Q2^-7*Q3b^-8 - 283/28*de^7*
         Q1*Q2^-7*Q3b^-8*lnmq2b + de^7*Q1*Q2^-7*Q3b^-8*lnmq2b^2 + 373/70*de^7*
         Q1*Q2^-7*Q3b^-8*lnmq1b - 5/2*de^7*Q1*Q2^-7*Q3b^-8*lnmq1b*lnmq2b + 3/2
         *de^7*Q1*Q2^-7*Q3b^-8*lnmq1b^2 + 2890971/560560*de^7*Q1^2*Q2^-7*
         Q3b^-9 + 1509/56*de^7*Q1^2*Q2^-7*Q3b^-9*lnmq2b - 3*de^7*Q1^2*Q2^-7*
         Q3b^-9*lnmq2b^2 - 4791/280*de^7*Q1^2*Q2^-7*Q3b^-9*lnmq1b + 15/2*de^7*
         Q1^2*Q2^-7*Q3b^-9*lnmq1b*lnmq2b - 9/2*de^7*Q1^2*Q2^-7*Q3b^-9*lnmq1b^2
          - 30590377/5045040*de^7*Q1^3*Q2^-7*Q3b^-10 - 6985/168*de^7*Q1^3*
         Q2^-7*Q3b^-10*lnmq2b + 5*de^7*Q1^3*Q2^-7*Q3b^-10*lnmq2b^2 + 5071/168*
         de^7*Q1^3*Q2^-7*Q3b^-10*lnmq1b - 25/2*de^7*Q1^3*Q2^-7*Q3b^-10*lnmq1b*
         lnmq2b + 15/2*de^7*Q1^3*Q2^-7*Q3b^-10*lnmq1b^2 + 10343273/2522520*
         de^7*Q1^4*Q2^-7*Q3b^-11 + 6607/168*de^7*Q1^4*Q2^-7*Q3b^-11*lnmq2b - 5
         *de^7*Q1^4*Q2^-7*Q3b^-11*lnmq2b^2 - 5323/168*de^7*Q1^4*Q2^-7*Q3b^-11*
         lnmq1b + 25/2*de^7*Q1^4*Q2^-7*Q3b^-11*lnmq1b*lnmq2b - 15/2*de^7*Q1^4*
         Q2^-7*Q3b^-11*lnmq1b^2 - 1261927/840840*de^7*Q1^5*Q2^-7*Q3b^-12 - 
         69653/3080*de^7*Q1^5*Q2^-7*Q3b^-12*lnmq2b + 3*de^7*Q1^5*Q2^-7*Q3b^-12
         *lnmq2b^2 + 61073/3080*de^7*Q1^5*Q2^-7*Q3b^-12*lnmq1b - 15/2*de^7*
         Q1^5*Q2^-7*Q3b^-12*lnmq1b*lnmq2b + 9/2*de^7*Q1^5*Q2^-7*Q3b^-12*
         lnmq1b^2 + 97249/420420*de^7*Q1^6*Q2^-7*Q3b^-13 + 67343/9240*de^7*
         Q1^6*Q2^-7*Q3b^-13*lnmq2b - de^7*Q1^6*Q2^-7*Q3b^-13*lnmq2b^2 - 63383/
         9240*de^7*Q1^6*Q2^-7*Q3b^-13*lnmq1b + 5/2*de^7*Q1^6*Q2^-7*Q3b^-13*
         lnmq1b*lnmq2b - 3/2*de^7*Q1^6*Q2^-7*Q3b^-13*lnmq1b^2 - 851699/840840*
         de^7*Q1^7*Q2^-7*Q3b^-14*lnmq2b + 1/7*de^7*Q1^7*Q2^-7*Q3b^-14*lnmq2b^2
          + 851699/840840*de^7*Q1^7*Q2^-7*Q3b^-14*lnmq1b - 5/14*de^7*Q1^7*
         Q2^-7*Q3b^-14*lnmq1b*lnmq2b + 3/14*de^7*Q1^7*Q2^-7*Q3b^-14*lnmq1b^2
          - 6*z3;

id   W1230 =
       + P3(1 + Q1*Q2^-1) * (  - 3*Q2^-1*Q3b^-1 - 3/2*de*Q2^-2*Q3b^-2 + de*Q1*
         Q2^-2*Q3b^-3 - de^2*Q2^-3*Q3b^-3 + 3/2*de^2*Q1*Q2^-3*Q3b^-4 - 3/5*
         de^2*Q1^2*Q2^-3*Q3b^-5 - 3/4*de^3*Q2^-4*Q3b^-4 + 9/5*de^3*Q1*Q2^-4*
         Q3b^-5 - 3/2*de^3*Q1^2*Q2^-4*Q3b^-6 + 3/7*de^3*Q1^3*Q2^-4*Q3b^-7 - 3/
         5*de^4*Q2^-5*Q3b^-5 + 2*de^4*Q1*Q2^-5*Q3b^-6 - 18/7*de^4*Q1^2*Q2^-5*
         Q3b^-7 + 3/2*de^4*Q1^3*Q2^-5*Q3b^-8 - 1/3*de^4*Q1^4*Q2^-5*Q3b^-9 - 1/
         2*de^5*Q2^-6*Q3b^-6 + 15/7*de^5*Q1*Q2^-6*Q3b^-7 - 15/4*de^5*Q1^2*
         Q2^-6*Q3b^-8 + 10/3*de^5*Q1^3*Q2^-6*Q3b^-9 - 3/2*de^5*Q1^4*Q2^-6*
         Q3b^-10 + 3/11*de^5*Q1^5*Q2^-6*Q3b^-11 - 3/7*de^6*Q2^-7*Q3b^-7 + 9/4*
         de^6*Q1*Q2^-7*Q3b^-8 - 5*de^6*Q1^2*Q2^-7*Q3b^-9 + 6*de^6*Q1^3*Q2^-7*
         Q3b^-10 - 45/11*de^6*Q1^4*Q2^-7*Q3b^-11 + 3/2*de^6*Q1^5*Q2^-7*Q3b^-12
          - 3/13*de^6*Q1^6*Q2^-7*Q3b^-13 - 3/8*de^7*Q2^-8*Q3b^-8 + 7/3*de^7*Q1
         *Q2^-8*Q3b^-9 - 63/10*de^7*Q1^2*Q2^-8*Q3b^-10 + 105/11*de^7*Q1^3*
         Q2^-8*Q3b^-11 - 35/4*de^7*Q1^4*Q2^-8*Q3b^-12 + 63/13*de^7*Q1^5*Q2^-8*
         Q3b^-13 - 3/2*de^7*Q1^6*Q2^-8*Q3b^-14 + 1/5*de^7*Q1^7*Q2^-8*Q3b^-15 )

       - 1/6*de*Q1^-1*Q2^-2*Q3b^-1*lnmq2b^2 - 1/2*de*Q2^-2*Q3b^-2*lnmq2b + 5/
         12*de*Q2^-2*Q3b^-2*lnmq2b^2 - 1/4*de*Q2^-2*Q3b^-2*lnmq1b*lnmq2b + 1/2
         *de*Q1*Q2^-2*Q3b^-3*lnmq2b - 1/4*de*Q1*Q2^-2*Q3b^-3*lnmq2b^2 - 1/2*de
         *Q1*Q2^-2*Q3b^-3*lnmq1b + 1/4*de*Q1*Q2^-2*Q3b^-3*lnmq1b*lnmq2b - 1/40
         *de^2*Q1^-2*Q2^-3*Q3b^-1*lnmq2b^2 - 1/30*de^2*Q1^-1*Q2^-3*Q3b^-2*
         lnmq2b - 3/40*de^2*Q1^-1*Q2^-3*Q3b^-2*lnmq2b^2 - 1/20*de^2*Q2^-3*
         Q3b^-3 - 49/120*de^2*Q2^-3*Q3b^-3*lnmq2b + 9/20*de^2*Q2^-3*Q3b^-3*
         lnmq2b^2 - 1/4*de^2*Q2^-3*Q3b^-3*lnmq1b*lnmq2b + 1/20*de^2*Q1*Q2^-3*
         Q3b^-4 + 49/60*de^2*Q1*Q2^-3*Q3b^-4*lnmq2b - 67/120*de^2*Q1*Q2^-3*
         Q3b^-4*lnmq2b^2 - 1/2*de^2*Q1*Q2^-3*Q3b^-4*lnmq1b + 11/24*de^2*Q1*
         Q2^-3*Q3b^-4*lnmq1b*lnmq2b - 3/8*de^2*Q1^2*Q2^-3*Q3b^-5*lnmq2b + 5/24
         *de^2*Q1^2*Q2^-3*Q3b^-5*lnmq2b^2 + 3/8*de^2*Q1^2*Q2^-3*Q3b^-5*lnmq1b
          - 5/24*de^2*Q1^2*Q2^-3*Q3b^-5*lnmq1b*lnmq2b - 1/210*de^3*Q1^-3*Q2^-4
         *Q3b^-1*lnmq2b^2 - 1/70*de^3*Q1^-2*Q2^-4*Q3b^-2*lnmq2b - 3/280*de^3*
         Q1^-2*Q2^-4*Q3b^-2*lnmq2b^2 - 1/105*de^3*Q1^-1*Q2^-4*Q3b^-3 + 2/105*
         de^3*Q1^-1*Q2^-4*Q3b^-3*lnmq2b - 17/420*de^3*Q1^-1*Q2^-4*Q3b^-3*
         lnmq2b^2 - 11/280*de^3*Q2^-4*Q3b^-4 - 673/1680*de^3*Q2^-4*Q3b^-4*
         lnmq2b + 719/1680*de^3*Q2^-4*Q3b^-4*lnmq2b^2 - 11/48*de^3*Q2^-4*
         Q3b^-4*lnmq1b*lnmq2b + 11/120*de^3*Q1*Q2^-4*Q3b^-5 + 907/840*de^3*Q1*
         Q2^-4*Q3b^-5*lnmq2b - 47/56*de^3*Q1*Q2^-4*Q3b^-5*lnmq2b^2 - 11/24*
         de^3*Q1*Q2^-4*Q3b^-5*lnmq1b + 5/8*de^3*Q1*Q2^-4*Q3b^-5*lnmq1b*lnmq2b
          - 3/70*de^3*Q1^2*Q2^-4*Q3b^-6 - 551/560*de^3*Q1^2*Q2^-4*Q3b^-6*
         lnmq2b + 1079/1680*de^3*Q1^2*Q2^-4*Q3b^-6*lnmq2b^2 + 35/48*de^3*Q1^2*
         Q2^-4*Q3b^-6*lnmq1b - 137/240*de^3*Q1^2*Q2^-4*Q3b^-6*lnmq1b*lnmq2b + 
         3/10*de^3*Q1^3*Q2^-4*Q3b^-7*lnmq2b - 7/40*de^3*Q1^3*Q2^-4*Q3b^-7*
         lnmq2b^2 - 3/10*de^3*Q1^3*Q2^-4*Q3b^-7*lnmq1b + 7/40*de^3*Q1^3*Q2^-4*
         Q3b^-7*lnmq1b*lnmq2b - 1/1008*de^4*Q1^-4*Q2^-5*Q3b^-1*lnmq2b^2 - 1/
         280*de^4*Q1^-3*Q2^-5*Q3b^-2*lnmq2b - 1/504*de^4*Q1^-3*Q2^-5*Q3b^-2*
         lnmq2b^2 - 1/315*de^4*Q1^-2*Q2^-5*Q3b^-3 - 1/240*de^4*Q1^-2*Q2^-5*
         Q3b^-3*lnmq2b - 1/189*de^4*Q1^-2*Q2^-5*Q3b^-3*lnmq2b^2 + 3/80*de^4*
         Q1^-1*Q2^-5*Q3b^-4*lnmq2b - 25/1008*de^4*Q1^-1*Q2^-5*Q3b^-4*lnmq2b^2
          - 443/10080*de^4*Q2^-5*Q3b^-5 - 95/224*de^4*Q2^-5*Q3b^-5*lnmq2b + 25/
         63*de^4*Q2^-5*Q3b^-5*lnmq2b^2 - 5/24*de^4*Q2^-5*Q3b^-5*lnmq1b*lnmq2b
          + 227/1680*de^4*Q1*Q2^-5*Q3b^-6 + 2929/2160*de^4*Q1*Q2^-5*Q3b^-6*
         lnmq2b - 8189/7560*de^4*Q1*Q2^-5*Q3b^-6*lnmq2b^2 - 5/12*de^4*Q1*Q2^-5
         *Q3b^-6*lnmq1b + 137/180*de^4*Q1*Q2^-5*Q3b^-6*lnmq1b*lnmq2b - 3827/
         30240*de^4*Q1^2*Q2^-5*Q3b^-7 - 9091/5040*de^4*Q1^2*Q2^-5*Q3b^-7*
         lnmq2b + 229/180*de^4*Q1^2*Q2^-5*Q3b^-7*lnmq2b^2 + 31/30*de^4*Q1^2*
         Q2^-5*Q3b^-7*lnmq1b - 21/20*de^4*Q1^2*Q2^-5*Q3b^-7*lnmq1b*lnmq2b + 
         583/15120*de^4*Q1^3*Q2^-5*Q3b^-8 + 689/630*de^4*Q1^3*Q2^-5*Q3b^-8*
         lnmq2b - 3547/5040*de^4*Q1^3*Q2^-5*Q3b^-8*lnmq2b^2 - 7/8*de^4*Q1^3*
         Q2^-5*Q3b^-8*lnmq1b + 363/560*de^4*Q1^3*Q2^-5*Q3b^-8*lnmq1b*lnmq2b - 
         7607/30240*de^4*Q1^4*Q2^-5*Q3b^-9*lnmq2b + 761/5040*de^4*Q1^4*Q2^-5*
         Q3b^-9*lnmq2b^2 + 7607/30240*de^4*Q1^4*Q2^-5*Q3b^-9*lnmq1b - 761/5040
         *de^4*Q1^4*Q2^-5*Q3b^-9*lnmq1b*lnmq2b - 1/4620*de^5*Q1^-5*Q2^-6*
         Q3b^-1*lnmq2b^2 - 47/55440*de^5*Q1^-4*Q2^-6*Q3b^-2*lnmq2b - 1/2464*
         de^5*Q1^-4*Q2^-6*Q3b^-2*lnmq2b^2 - 23/27720*de^5*Q1^-3*Q2^-6*Q3b^-3
          - 1/693*de^5*Q1^-3*Q2^-6*Q3b^-3*lnmq2b - 31/33264*de^5*Q1^-3*Q2^-6*
         Q3b^-3*lnmq2b^2 - 23/18480*de^5*Q1^-2*Q2^-6*Q3b^-4 + 1/1890*de^5*
         Q1^-2*Q2^-6*Q3b^-4*lnmq2b - 65/22176*de^5*Q1^-2*Q2^-6*Q3b^-4*lnmq2b^2
          + 2/385*de^5*Q1^-1*Q2^-6*Q3b^-5 + 3343/83160*de^5*Q1^-1*Q2^-6*Q3b^-5
         *lnmq2b - 461/27720*de^5*Q1^-1*Q2^-6*Q3b^-5*lnmq2b^2 - 12709/221760*
         de^5*Q2^-6*Q3b^-6 - 1499569/3326400*de^5*Q2^-6*Q3b^-6*lnmq2b + 60989/
         166320*de^5*Q2^-6*Q3b^-6*lnmq2b^2 - 137/720*de^5*Q2^-6*Q3b^-6*lnmq1b*
         lnmq2b + 160663/831600*de^5*Q1*Q2^-6*Q3b^-7 + 551281/332640*de^5*Q1*
         Q2^-6*Q3b^-7*lnmq2b - 1025/792*de^5*Q1*Q2^-6*Q3b^-7*lnmq2b^2 - 137/
         360*de^5*Q1*Q2^-6*Q3b^-7*lnmq1b + 7/8*de^5*Q1*Q2^-6*Q3b^-7*lnmq1b*
         lnmq2b - 868129/3326400*de^5*Q1^2*Q2^-6*Q3b^-8 - 17245/6048*de^5*Q1^2
         *Q2^-6*Q3b^-8*lnmq2b + 45821/22176*de^5*Q1^2*Q2^-6*Q3b^-8*lnmq2b^2 + 
         931/720*de^5*Q1^2*Q2^-6*Q3b^-8*lnmq1b - 363/224*de^5*Q1^2*Q2^-6*
         Q3b^-8*lnmq1b*lnmq2b + 10943/69300*de^5*Q1^3*Q2^-6*Q3b^-9 + 12181/
         4752*de^5*Q1^3*Q2^-6*Q3b^-9*lnmq2b - 9631/5544*de^5*Q1^3*Q2^-6*Q3b^-9
         *lnmq2b^2 - 25363/15120*de^5*Q1^3*Q2^-6*Q3b^-9*lnmq1b + 761/504*de^5*
         Q1^3*Q2^-6*Q3b^-9*lnmq1b*lnmq2b - 1423/39600*de^5*Q1^4*Q2^-6*Q3b^-10
          - 260467/221760*de^5*Q1^4*Q2^-6*Q3b^-10*lnmq2b + 83459/110880*de^5*
         Q1^4*Q2^-6*Q3b^-10*lnmq2b^2 + 19777/20160*de^5*Q1^4*Q2^-6*Q3b^-10*
         lnmq1b - 7129/10080*de^5*Q1^4*Q2^-6*Q3b^-10*lnmq1b*lnmq2b + 1567/7200
         *de^5*Q1^5*Q2^-6*Q3b^-11*lnmq2b - 671/5040*de^5*Q1^5*Q2^-6*Q3b^-11*
         lnmq2b^2 - 1567/7200*de^5*Q1^5*Q2^-6*Q3b^-11*lnmq1b + 671/5040*de^5*
         Q1^5*Q2^-6*Q3b^-11*lnmq1b*lnmq2b - 1/20592*de^6*Q1^-6*Q2^-7*Q3b^-1*
         lnmq2b^2 - 1/5005*de^6*Q1^-5*Q2^-7*Q3b^-2*lnmq2b - 1/11440*de^6*Q1^-5
         *Q2^-7*Q3b^-2*lnmq2b^2 - 37/180180*de^6*Q1^-4*Q2^-7*Q3b^-3 - 137/
         360360*de^6*Q1^-4*Q2^-7*Q3b^-3*lnmq2b - 19/102960*de^6*Q1^-4*Q2^-7*
         Q3b^-3*lnmq2b^2 - 5/12012*de^6*Q1^-3*Q2^-7*Q3b^-4 - 19/54054*de^6*
         Q1^-3*Q2^-7*Q3b^-4*lnmq2b - 5/10296*de^6*Q1^-3*Q2^-7*Q3b^-4*lnmq2b^2
          + 107/2162160*de^6*Q1^-2*Q2^-7*Q3b^-5 + 373/180180*de^6*Q1^-2*Q2^-7*
         Q3b^-5*lnmq2b - 61/34320*de^6*Q1^-2*Q2^-7*Q3b^-5*lnmq2b^2 + 1297/
         196560*de^6*Q1^-1*Q2^-7*Q3b^-6 + 4051/108108*de^6*Q1^-1*Q2^-7*Q3b^-6*
         lnmq2b - 245/20592*de^6*Q1^-1*Q2^-7*Q3b^-6*lnmq2b^2 - 154703/2162160*
         de^6*Q2^-7*Q3b^-7 - 486383/1029600*de^6*Q2^-7*Q3b^-7*lnmq2b + 5831/
         17160*de^6*Q2^-7*Q3b^-7*lnmq2b^2 - 7/40*de^6*Q2^-7*Q3b^-7*lnmq1b*
         lnmq2b + 11554493/43243200*de^6*Q1*Q2^-7*Q3b^-8 + 3169057/1601600*
         de^6*Q1*Q2^-7*Q3b^-8*lnmq2b - 710207/480480*de^6*Q1*Q2^-7*Q3b^-8*
         lnmq2b^2 - 7/20*de^6*Q1*Q2^-7*Q3b^-8*lnmq1b + 1089/1120*de^6*Q1*Q2^-7
         *Q3b^-8*lnmq1b*lnmq2b - 9971459/21621600*de^6*Q1^2*Q2^-7*Q3b^-9 - 
         8964311/2162160*de^6*Q1^2*Q2^-7*Q3b^-9*lnmq2b + 48011/16016*de^6*Q1^2
         *Q2^-7*Q3b^-9*lnmq2b^2 + 1699/1120*de^6*Q1^2*Q2^-7*Q3b^-9*lnmq1b - 
         761/336*de^6*Q1^2*Q2^-7*Q3b^-9*lnmq1b*lnmq2b + 101821/247104*de^6*
         Q1^3*Q2^-7*Q3b^-10 + 21216653/4324320*de^6*Q1^3*Q2^-7*Q3b^-10*lnmq2b
          - 612361/180180*de^6*Q1^3*Q2^-7*Q3b^-10*lnmq2b^2 - 13441/5040*de^6*
         Q1^3*Q2^-7*Q3b^-10*lnmq1b + 7129/2520*de^6*Q1^3*Q2^-7*Q3b^-10*lnmq1b*
         lnmq2b - 1344997/7207200*de^6*Q1^4*Q2^-7*Q3b^-11 - 4830641/1441440*
         de^6*Q1^4*Q2^-7*Q3b^-11*lnmq2b + 9731/4368*de^6*Q1^4*Q2^-7*Q3b^-11*
         lnmq2b^2 + 23899/10080*de^6*Q1^4*Q2^-7*Q3b^-11*lnmq1b - 671/336*de^6*
         Q1^4*Q2^-7*Q3b^-11*lnmq1b*lnmq2b + 2923/85800*de^6*Q1^5*Q2^-7*Q3b^-12
          + 17852017/14414400*de^6*Q1^5*Q2^-7*Q3b^-12*lnmq2b - 1143683/1441440
         *de^6*Q1^5*Q2^-7*Q3b^-12*lnmq2b^2 - 107239/100800*de^6*Q1^5*Q2^-7*
         Q3b^-12*lnmq1b + 83711/110880*de^6*Q1^5*Q2^-7*Q3b^-12*lnmq1b*lnmq2b
          - 3811/19800*de^6*Q1^6*Q2^-7*Q3b^-13*lnmq2b + 6617/55440*de^6*Q1^6*
         Q2^-7*Q3b^-13*lnmq2b^2 + 3811/19800*de^6*Q1^6*Q2^-7*Q3b^-13*lnmq1b - 
         6617/55440*de^6*Q1^6*Q2^-7*Q3b^-13*lnmq1b*lnmq2b - 1/90090*de^7*Q1^-7
         *Q2^-8*Q3b^-1*lnmq2b^2 - 17/360360*de^7*Q1^-6*Q2^-8*Q3b^-2*lnmq2b - 1/
         51480*de^7*Q1^-6*Q2^-8*Q3b^-2*lnmq2b^2 - 1/20020*de^7*Q1^-5*Q2^-8*
         Q3b^-3 - 17/180180*de^7*Q1^-5*Q2^-8*Q3b^-3*lnmq2b - 1/25740*de^7*
         Q1^-5*Q2^-8*Q3b^-3*lnmq2b^2 - 41/360360*de^7*Q1^-4*Q2^-8*Q3b^-4 - 5/
         39312*de^7*Q1^-4*Q2^-8*Q3b^-4*lnmq2b - 19/205920*de^7*Q1^-4*Q2^-8*
         Q3b^-4*lnmq2b^2 - 23/216216*de^7*Q1^-3*Q2^-8*Q3b^-5 + 23/360360*de^7*
         Q1^-3*Q2^-8*Q3b^-5*lnmq2b - 71/257400*de^7*Q1^-3*Q2^-8*Q3b^-5*
         lnmq2b^2 + 197/360360*de^7*Q1^-2*Q2^-8*Q3b^-6 + 7619/3243240*de^7*
         Q1^-2*Q2^-8*Q3b^-6*lnmq2b - 119/102960*de^7*Q1^-2*Q2^-8*Q3b^-6*
         lnmq2b^2 + 37/5850*de^7*Q1^-1*Q2^-8*Q3b^-7 + 6007/180180*de^7*Q1^-1*
         Q2^-8*Q3b^-7*lnmq2b - 3217/360360*de^7*Q1^-1*Q2^-8*Q3b^-7*lnmq2b^2 - 
         1032821/12355200*de^7*Q2^-8*Q3b^-8 - 98410727/201801600*de^7*Q2^-8*
         Q3b^-8*lnmq2b + 911843/2882880*de^7*Q2^-8*Q3b^-8*lnmq2b^2 - 363/2240*
         de^7*Q2^-8*Q3b^-8*lnmq1b*lnmq2b + 321092929/908107200*de^7*Q1*Q2^-8*
         Q3b^-9 + 150001699/64864800*de^7*Q1*Q2^-8*Q3b^-9*lnmq2b - 18763/11440
         *de^7*Q1*Q2^-8*Q3b^-9*lnmq2b^2 - 363/1120*de^7*Q1*Q2^-8*Q3b^-9*lnmq1b
          + 761/720*de^7*Q1*Q2^-8*Q3b^-9*lnmq1b*lnmq2b - 447679483/605404800*
         de^7*Q1^2*Q2^-8*Q3b^-10 - 12449261/2184000*de^7*Q1^2*Q2^-8*Q3b^-10*
         lnmq2b + 277687/68640*de^7*Q1^2*Q2^-8*Q3b^-10*lnmq2b^2 + 11507/6720*
         de^7*Q1^2*Q2^-8*Q3b^-10*lnmq1b - 7129/2400*de^7*Q1^2*Q2^-8*Q3b^-10*
         lnmq1b*lnmq2b + 1313189399/1513512000*de^7*Q1^3*Q2^-8*Q3b^-11 + 
         180192377/21621600*de^7*Q1^3*Q2^-8*Q3b^-11*lnmq2b - 54187/9360*de^7*
         Q1^3*Q2^-8*Q3b^-11*lnmq2b^2 - 5489/1440*de^7*Q1^3*Q2^-8*Q3b^-11*
         lnmq1b + 671/144*de^7*Q1^3*Q2^-8*Q3b^-11*lnmq1b*lnmq2b - 1328755147/
         2270268000*de^7*Q1^4*Q2^-8*Q3b^-12 - 1956010493/259459200*de^7*Q1^4*
         Q2^-8*Q3b^-12*lnmq2b + 6298423/1235520*de^7*Q1^4*Q2^-8*Q3b^-12*
         lnmq2b^2 + 552497/120960*de^7*Q1^4*Q2^-8*Q3b^-12*lnmq1b - 83711/19008
         *de^7*Q1^4*Q2^-8*Q3b^-12*lnmq1b*lnmq2b + 8959273/42042000*de^7*Q1^5*
         Q2^-8*Q3b^-13 + 11251657/2702700*de^7*Q1^5*Q2^-8*Q3b^-13*lnmq2b - 
         2411/880*de^7*Q1^5*Q2^-8*Q3b^-13*lnmq2b^2 - 430057/138600*de^7*Q1^5*
         Q2^-8*Q3b^-13*lnmq1b + 6617/2640*de^7*Q1^5*Q2^-8*Q3b^-13*lnmq1b*
         lnmq2b - 684907/21021000*de^7*Q1^6*Q2^-8*Q3b^-14 - 1396063/1081080*
         de^7*Q1^6*Q2^-8*Q3b^-14*lnmq2b + 1194041/1441440*de^7*Q1^6*Q2^-8*
         Q3b^-14*lnmq2b^2 + 26143/23100*de^7*Q1^6*Q2^-8*Q3b^-14*lnmq1b - 
         1145993/1441440*de^7*Q1^6*Q2^-8*Q3b^-14*lnmq1b*lnmq2b + 7273043/
         42042000*de^7*Q1^7*Q2^-8*Q3b^-15*lnmq2b - 1171733/10810800*de^7*Q1^7*
         Q2^-8*Q3b^-15*lnmq2b^2 - 7273043/42042000*de^7*Q1^7*Q2^-8*Q3b^-15*
         lnmq1b + 1171733/10810800*de^7*Q1^7*Q2^-8*Q3b^-15*lnmq1b*lnmq2b;

*Master integrals in side region S_2
*defined by
*Q2^2 = (Q1+Q3)^2-de = Q2b^2-de
*Some definitions:
*lnmq1b = ln(Q1^2/Q2b^2)
*lnmq3b = ln(Q3^2/Q2b^2)
*P3 = \mathcal{P}_{3} in the paper
*z3 = Riemann zeta3

id   C1230 =
       - Q1^-1*Q3^-1*lnmq2b + Q3^-1*Q2b^-1*lnmq1 - 1/6*de*Q1^-2*Q3^-2*lnmq2b
          + 1/3*de*Q1^-1*Q3^-2*Q2b^-1 - 1/3*de*Q3^-2*Q2b^-2 + 1/2*de*Q3^-2*
         Q2b^-2*lnmq1 - 1/3*de*Q1*Q3^-2*Q2b^-3*lnmq1 - 1/30*de^2*Q1^-3*Q3^-3*
         lnmq2b + 1/15*de^2*Q1^-2*Q3^-3*Q2b^-1 + 1/30*de^2*Q1^-1*Q3^-3*Q2b^-2
          - 1/5*de^2*Q3^-3*Q2b^-3 + 1/3*de^2*Q3^-3*Q2b^-3*lnmq1 + 1/10*de^2*Q1
         *Q3^-3*Q2b^-4 - 1/2*de^2*Q1*Q3^-3*Q2b^-4*lnmq1 + 1/5*de^2*Q1^2*Q3^-3*
         Q2b^-5*lnmq1 - 1/140*de^3*Q1^-4*Q3^-4*lnmq2b + 1/70*de^3*Q1^-3*Q3^-4*
         Q2b^-1 + 1/140*de^3*Q1^-2*Q3^-4*Q2b^-2 + 1/210*de^3*Q1^-1*Q3^-4*
         Q2b^-3 - 17/140*de^3*Q3^-4*Q2b^-4 + 1/4*de^3*Q3^-4*Q2b^-4*lnmq1 + 1/7
         *de^3*Q1*Q3^-4*Q2b^-5 - 3/5*de^3*Q1*Q3^-4*Q2b^-5*lnmq1 - 1/21*de^3*
         Q1^2*Q3^-4*Q2b^-6 + 1/2*de^3*Q1^2*Q3^-4*Q2b^-6*lnmq1 - 1/7*de^3*Q1^3*
         Q3^-4*Q2b^-7*lnmq1 - 1/630*de^4*Q1^-5*Q3^-5*lnmq2b + 1/315*de^4*Q1^-4
         *Q3^-5*Q2b^-1 + 1/630*de^4*Q1^-3*Q3^-5*Q2b^-2 + 1/945*de^4*Q1^-2*
         Q3^-5*Q2b^-3 + 1/1260*de^4*Q1^-1*Q3^-5*Q2b^-4 - 5/63*de^4*Q3^-5*
         Q2b^-5 + 1/5*de^4*Q3^-5*Q2b^-5*lnmq1 + 59/378*de^4*Q1*Q3^-5*Q2b^-6 - 
         2/3*de^4*Q1*Q3^-5*Q2b^-6*lnmq1 - 1/9*de^4*Q1^2*Q3^-5*Q2b^-7 + 6/7*
         de^4*Q1^2*Q3^-5*Q2b^-7*lnmq1 + 1/36*de^4*Q1^3*Q3^-5*Q2b^-8 - 1/2*de^4
         *Q1^3*Q3^-5*Q2b^-8*lnmq1 + 1/9*de^4*Q1^4*Q3^-5*Q2b^-9*lnmq1 - 1/2772*
         de^5*Q1^-6*Q3^-6*lnmq2b + 1/1386*de^5*Q1^-5*Q3^-6*Q2b^-1 + 1/2772*
         de^5*Q1^-4*Q3^-6*Q2b^-2 + 1/4158*de^5*Q1^-3*Q3^-6*Q2b^-3 + 1/5544*
         de^5*Q1^-2*Q3^-6*Q2b^-4 + 1/6930*de^5*Q1^-1*Q3^-6*Q2b^-5 - 461/8316*
         de^5*Q3^-6*Q2b^-6 + 1/6*de^5*Q3^-6*Q2b^-6*lnmq1 + 31/198*de^5*Q1*
         Q3^-6*Q2b^-7 - 5/7*de^5*Q1*Q3^-6*Q2b^-7*lnmq1 - 139/792*de^5*Q1^2*
         Q3^-6*Q2b^-8 + 5/4*de^5*Q1^2*Q3^-6*Q2b^-8*lnmq1 + 1/11*de^5*Q1^3*
         Q3^-6*Q2b^-9 - 10/9*de^5*Q1^3*Q3^-6*Q2b^-9*lnmq1 - 1/55*de^5*Q1^4*
         Q3^-6*Q2b^-10 + 1/2*de^5*Q1^4*Q3^-6*Q2b^-10*lnmq1 - 1/11*de^5*Q1^5*
         Q3^-6*Q2b^-11*lnmq1 - 1/12012*de^6*Q1^-7*Q3^-7*lnmq2b + 1/6006*de^6*
         Q1^-6*Q3^-7*Q2b^-1 + 1/12012*de^6*Q1^-5*Q3^-7*Q2b^-2 + 1/18018*de^6*
         Q1^-4*Q3^-7*Q2b^-3 + 1/24024*de^6*Q1^-3*Q3^-7*Q2b^-4 + 1/30030*de^6*
         Q1^-2*Q3^-7*Q2b^-5 + 1/36036*de^6*Q1^-1*Q3^-7*Q2b^-6 - 35/858*de^6*
         Q3^-7*Q2b^-7 + 1/7*de^6*Q3^-7*Q2b^-7*lnmq1 + 521/3432*de^6*Q1*Q3^-7*
         Q2b^-8 - 3/4*de^6*Q1*Q3^-7*Q2b^-8*lnmq1 - 101/429*de^6*Q1^2*Q3^-7*
         Q2b^-9 + 5/3*de^6*Q1^2*Q3^-7*Q2b^-9*lnmq1 + 269/1430*de^6*Q1^3*Q3^-7*
         Q2b^-10 - 2*de^6*Q1^3*Q3^-7*Q2b^-10*lnmq1 - 1/13*de^6*Q1^4*Q3^-7*
         Q2b^-11 + 15/11*de^6*Q1^4*Q3^-7*Q2b^-11*lnmq1 + 1/78*de^6*Q1^5*Q3^-7*
         Q2b^-12 - 1/2*de^6*Q1^5*Q3^-7*Q2b^-12*lnmq1 + 1/13*de^6*Q1^6*Q3^-7*
         Q2b^-13*lnmq1 - 1/51480*de^7*Q1^-8*Q3^-8*lnmq2b + 1/25740*de^7*Q1^-7*
         Q3^-8*Q2b^-1 + 1/51480*de^7*Q1^-6*Q3^-8*Q2b^-2 + 1/77220*de^7*Q1^-5*
         Q3^-8*Q2b^-3 + 1/102960*de^7*Q1^-4*Q3^-8*Q2b^-4 + 1/128700*de^7*Q1^-3
         *Q3^-8*Q2b^-5 + 1/154440*de^7*Q1^-2*Q3^-8*Q2b^-6 + 1/180180*de^7*
         Q1^-1*Q3^-8*Q2b^-7 - 3217/102960*de^7*Q3^-8*Q2b^-8 + 1/8*de^7*Q3^-8*
         Q2b^-8*lnmq1 + 1867/12870*de^7*Q1*Q3^-8*Q2b^-9 - 7/9*de^7*Q1*Q3^-8*
         Q2b^-9*lnmq1 - 4139/14300*de^7*Q1^2*Q3^-8*Q2b^-10 + 21/10*de^7*Q1^2*
         Q3^-8*Q2b^-10*lnmq1 + 41/130*de^7*Q1^3*Q3^-8*Q2b^-11 - 35/11*de^7*
         Q1^3*Q3^-8*Q2b^-11*lnmq1 - 461/2340*de^7*Q1^4*Q3^-8*Q2b^-12 + 35/12*
         de^7*Q1^4*Q3^-8*Q2b^-12*lnmq1 + 1/15*de^7*Q1^5*Q3^-8*Q2b^-13 - 21/13*
         de^7*Q1^5*Q3^-8*Q2b^-13*lnmq1 - 1/105*de^7*Q1^6*Q3^-8*Q2b^-14 + 1/2*
         de^7*Q1^6*Q3^-8*Q2b^-14*lnmq1 - 1/15*de^7*Q1^7*Q3^-8*Q2b^-15*lnmq1;

id   F3122 =
       + P3(1 + Q1^-1*Q3) * ( 6 )

       + 1/2*lnmq1*lnmq2b^2 + 1/2*lnmq1^2*lnmq2b - 3*de*Q1^-1*Q2b^-1*lnmq2b + 
         3*de*Q1^-1*Q2b^-1*lnmq1 - 1/2*de*Q1^-1*Q2b^-1*lnmq1*lnmq2b - de*Q1^-1
         *Q2b^-1*lnmq1^2 - 3*de*Q1^-1*Q3*Q2b^-2*lnmq1 + 1/2*de*Q1^-1*Q3*Q2b^-2
         *lnmq1*lnmq2b + de*Q1^-1*Q3*Q2b^-2*lnmq1^2 + 1/2*de^2*Q1^-2*Q3^-1*
         Q2b^-1*lnmq2b - 1/2*de^2*Q1^-2*Q3^-1*Q2b^-1*lnmq1 + 1/2*de^2*Q1^-2*
         Q2b^-2 - 9/4*de^2*Q1^-2*Q2b^-2*lnmq2b + 13/4*de^2*Q1^-2*Q2b^-2*lnmq1
          - 1/4*de^2*Q1^-2*Q2b^-2*lnmq1*lnmq2b - 1/2*de^2*Q1^-2*Q2b^-2*lnmq1^2
          - 1/2*de^2*Q1^-2*Q3*Q2b^-3 + 3/2*de^2*Q1^-2*Q3*Q2b^-3*lnmq2b - 5*
         de^2*Q1^-2*Q3*Q2b^-3*lnmq1 + 1/2*de^2*Q1^-2*Q3*Q2b^-3*lnmq1*lnmq2b + 
         de^2*Q1^-2*Q3*Q2b^-3*lnmq1^2 + 9/4*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq1 - 1/4
         *de^2*Q1^-2*Q3^2*Q2b^-4*lnmq1*lnmq2b - 1/2*de^2*Q1^-2*Q3^2*Q2b^-4*
         lnmq1^2 + 1/20*de^3*Q1^-3*Q3^-2*Q2b^-1*lnmq2b - 1/20*de^3*Q1^-3*Q3^-2
         *Q2b^-1*lnmq1 - 1/10*de^3*Q1^-3*Q3^-1*Q2b^-2 + 1/4*de^3*Q1^-3*Q3^-1*
         Q2b^-2*lnmq2b - 1/4*de^3*Q1^-3*Q3^-1*Q2b^-2*lnmq1 + 7/10*de^3*Q1^-3*
         Q2b^-3 - 11/6*de^3*Q1^-3*Q2b^-3*lnmq2b + 17/6*de^3*Q1^-3*Q2b^-3*lnmq1
          - 1/6*de^3*Q1^-3*Q2b^-3*lnmq1*lnmq2b - 1/3*de^3*Q1^-3*Q2b^-3*lnmq1^2
          - 31/30*de^3*Q1^-3*Q3*Q2b^-4 + 5/2*de^3*Q1^-3*Q3*Q2b^-4*lnmq2b - 13/
         2*de^3*Q1^-3*Q3*Q2b^-4*lnmq1 + 1/2*de^3*Q1^-3*Q3*Q2b^-4*lnmq1*lnmq2b
          + de^3*Q1^-3*Q3*Q2b^-4*lnmq1^2 + 13/30*de^3*Q1^-3*Q3^2*Q2b^-5 - de^3
         *Q1^-3*Q3^2*Q2b^-5*lnmq2b + 23/4*de^3*Q1^-3*Q3^2*Q2b^-5*lnmq1 - 1/2*
         de^3*Q1^-3*Q3^2*Q2b^-5*lnmq1*lnmq2b - de^3*Q1^-3*Q3^2*Q2b^-5*lnmq1^2
          - 107/60*de^3*Q1^-3*Q3^3*Q2b^-6*lnmq1 + 1/6*de^3*Q1^-3*Q3^3*Q2b^-6*
         lnmq1*lnmq2b + 1/3*de^3*Q1^-3*Q3^3*Q2b^-6*lnmq1^2 + 1/140*de^4*Q1^-4*
         Q3^-3*Q2b^-1*lnmq2b - 1/140*de^4*Q1^-4*Q3^-3*Q2b^-1*lnmq1 - 1/70*de^4
         *Q1^-4*Q3^-2*Q2b^-2 + 1/40*de^4*Q1^-4*Q3^-2*Q2b^-2*lnmq2b - 1/40*de^4
         *Q1^-4*Q3^-2*Q2b^-2*lnmq1 - 2/35*de^4*Q1^-4*Q3^-1*Q2b^-3 + 3/20*de^4*
         Q1^-4*Q3^-1*Q2b^-3*lnmq2b - 3/20*de^4*Q1^-4*Q3^-1*Q2b^-3*lnmq1 + 387/
         560*de^4*Q1^-4*Q2b^-4 - 25/16*de^4*Q1^-4*Q2b^-4*lnmq2b + 119/48*de^4*
         Q1^-4*Q2b^-4*lnmq1 - 1/8*de^4*Q1^-4*Q2b^-4*lnmq1*lnmq2b - 1/4*de^4*
         Q1^-4*Q2b^-4*lnmq1^2 - 421/280*de^4*Q1^-4*Q3*Q2b^-5 + 13/4*de^4*Q1^-4
         *Q3*Q2b^-5*lnmq2b - 23/3*de^4*Q1^-4*Q3*Q2b^-5*lnmq1 + 1/2*de^4*Q1^-4*
         Q3*Q2b^-5*lnmq1*lnmq2b + de^4*Q1^-4*Q3*Q2b^-5*lnmq1^2 + 697/560*de^4*
         Q1^-4*Q3^2*Q2b^-6 - 21/8*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq2b + 203/20*de^4*
         Q1^-4*Q3^2*Q2b^-6*lnmq1 - 3/4*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1*lnmq2b - 3/
         2*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1^2 - 101/280*de^4*Q1^-4*Q3^3*Q2b^-7 + 3/
         4*de^4*Q1^-4*Q3^3*Q2b^-7*lnmq2b - 94/15*de^4*Q1^-4*Q3^3*Q2b^-7*lnmq1
          + 1/2*de^4*Q1^-4*Q3^3*Q2b^-7*lnmq1*lnmq2b + de^4*Q1^-4*Q3^3*Q2b^-7*
         lnmq1^2 + 2497/1680*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq1 - 1/8*de^4*Q1^-4*
         Q3^4*Q2b^-8*lnmq1*lnmq2b - 1/4*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq1^2 + 1/840
         *de^5*Q1^-5*Q3^-4*Q2b^-1*lnmq2b - 1/840*de^5*Q1^-5*Q3^-4*Q2b^-1*lnmq1
          - 1/420*de^5*Q1^-5*Q3^-3*Q2b^-2 + 1/280*de^5*Q1^-5*Q3^-3*Q2b^-2*
         lnmq2b - 1/280*de^5*Q1^-5*Q3^-3*Q2b^-2*lnmq1 - 1/120*de^5*Q1^-5*Q3^-2
         *Q2b^-3 + 1/70*de^5*Q1^-5*Q3^-2*Q2b^-3*lnmq2b - 1/70*de^5*Q1^-5*Q3^-2
         *Q2b^-3*lnmq1 - 83/2520*de^5*Q1^-5*Q3^-1*Q2b^-4 + 1/10*de^5*Q1^-5*
         Q3^-1*Q2b^-4*lnmq2b - 1/10*de^5*Q1^-5*Q3^-1*Q2b^-4*lnmq1 + 107/168*
         de^5*Q1^-5*Q2b^-5 - 137/100*de^5*Q1^-5*Q2b^-5*lnmq2b + 661/300*de^5*
         Q1^-5*Q2b^-5*lnmq1 - 1/10*de^5*Q1^-5*Q2b^-5*lnmq1*lnmq2b - 1/5*de^5*
         Q1^-5*Q2b^-5*lnmq1^2 - 7907/4200*de^5*Q1^-5*Q3*Q2b^-6 + 77/20*de^5*
         Q1^-5*Q3*Q2b^-6*lnmq2b - 517/60*de^5*Q1^-5*Q3*Q2b^-6*lnmq1 + 1/2*de^5
         *Q1^-5*Q3*Q2b^-6*lnmq1*lnmq2b + de^5*Q1^-5*Q3*Q2b^-6*lnmq1^2 + 14801/
         6300*de^5*Q1^-5*Q3^2*Q2b^-7 - 47/10*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq2b + 
         457/30*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq1 - de^5*Q1^-5*Q3^2*Q2b^-7*lnmq1*
         lnmq2b - 2*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq1^2 - 2867/2100*de^5*Q1^-5*Q3^3
         *Q2b^-8 + 27/10*de^5*Q1^-5*Q3^3*Q2b^-8*lnmq2b - 2959/210*de^5*Q1^-5*
         Q3^3*Q2b^-8*lnmq1 + de^5*Q1^-5*Q3^3*Q2b^-8*lnmq1*lnmq2b + 2*de^5*
         Q1^-5*Q3^3*Q2b^-8*lnmq1^2 + 641/2100*de^5*Q1^-5*Q3^4*Q2b^-9 - 3/5*
         de^5*Q1^-5*Q3^4*Q2b^-9*lnmq2b + 5603/840*de^5*Q1^-5*Q3^4*Q2b^-9*lnmq1
          - 1/2*de^5*Q1^-5*Q3^4*Q2b^-9*lnmq1*lnmq2b - de^5*Q1^-5*Q3^4*Q2b^-9*
         lnmq1^2 - 1793/1400*de^5*Q1^-5*Q3^5*Q2b^-10*lnmq1 + 1/10*de^5*Q1^-5*
         Q3^5*Q2b^-10*lnmq1*lnmq2b + 1/5*de^5*Q1^-5*Q3^5*Q2b^-10*lnmq1^2 + 1/
         4620*de^6*Q1^-6*Q3^-5*Q2b^-1*lnmq2b - 1/4620*de^6*Q1^-6*Q3^-5*Q2b^-1*
         lnmq1 - 1/2310*de^6*Q1^-6*Q3^-4*Q2b^-2 + 1/1680*de^6*Q1^-6*Q3^-4*
         Q2b^-2*lnmq2b - 1/1680*de^6*Q1^-6*Q3^-4*Q2b^-2*lnmq1 - 13/9240*de^6*
         Q1^-6*Q3^-3*Q2b^-3 + 1/504*de^6*Q1^-6*Q3^-3*Q2b^-3*lnmq2b - 1/504*
         de^6*Q1^-6*Q3^-3*Q2b^-3*lnmq1 - 29/6160*de^6*Q1^-6*Q3^-2*Q2b^-4 + 1/
         112*de^6*Q1^-6*Q3^-2*Q2b^-4*lnmq2b - 1/112*de^6*Q1^-6*Q3^-2*Q2b^-4*
         lnmq1 - 47/2310*de^6*Q1^-6*Q3^-1*Q2b^-5 + 1/14*de^6*Q1^-6*Q3^-1*
         Q2b^-5*lnmq2b - 1/14*de^6*Q1^-6*Q3^-1*Q2b^-5*lnmq1 + 19237/33264*de^6
         *Q1^-6*Q2b^-6 - 49/40*de^6*Q1^-6*Q2b^-6*lnmq2b + 143/72*de^6*Q1^-6*
         Q2b^-6*lnmq1 - 1/12*de^6*Q1^-6*Q2b^-6*lnmq1*lnmq2b - 1/6*de^6*Q1^-6*
         Q2b^-6*lnmq1^2 - 60601/27720*de^6*Q1^-6*Q3*Q2b^-7 + 87/20*de^6*Q1^-6*
         Q3*Q2b^-7*lnmq2b - 113/12*de^6*Q1^-6*Q3*Q2b^-7*lnmq1 + 1/2*de^6*Q1^-6
         *Q3*Q2b^-7*lnmq1*lnmq2b + de^6*Q1^-6*Q3*Q2b^-7*lnmq1^2 + 203561/55440
         *de^6*Q1^-6*Q3^2*Q2b^-8 - 57/8*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq2b + 3505/
         168*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1 - 5/4*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1*
         lnmq2b - 5/2*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1^2 - 267607/83160*de^6*Q1^-6
         *Q3^3*Q2b^-9 + 37/6*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq2b - 6485/252*de^6*
         Q1^-6*Q3^3*Q2b^-9*lnmq1 + 5/3*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq1*lnmq2b + 
         10/3*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq1^2 + 80081/55440*de^6*Q1^-6*Q3^4*
         Q2b^-10 - 11/4*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq2b + 2045/112*de^6*Q1^-6*
         Q3^4*Q2b^-10*lnmq1 - 5/4*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1*lnmq2b - 5/2*
         de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1^2 - 7303/27720*de^6*Q1^-6*Q3^5*Q2b^-11
          + 1/2*de^6*Q1^-6*Q3^5*Q2b^-11*lnmq2b - 1961/280*de^6*Q1^-6*Q3^5*
         Q2b^-11*lnmq1 + 1/2*de^6*Q1^-6*Q3^5*Q2b^-11*lnmq1*lnmq2b + de^6*Q1^-6
         *Q3^5*Q2b^-11*lnmq1^2 + 6957/6160*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1 - 1/
         12*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1*lnmq2b - 1/6*de^6*Q1^-6*Q3^6*Q2b^-12
         *lnmq1^2 + 1/24024*de^7*Q1^-7*Q3^-6*Q2b^-1*lnmq2b - 1/24024*de^7*
         Q1^-7*Q3^-6*Q2b^-1*lnmq1 - 1/12012*de^7*Q1^-7*Q3^-5*Q2b^-2 + 1/9240*
         de^7*Q1^-7*Q3^-5*Q2b^-2*lnmq2b - 1/9240*de^7*Q1^-7*Q3^-5*Q2b^-2*lnmq1
          - 31/120120*de^7*Q1^-7*Q3^-4*Q2b^-3 + 1/3080*de^7*Q1^-7*Q3^-4*Q2b^-3
         *lnmq2b - 1/3080*de^7*Q1^-7*Q3^-4*Q2b^-3*lnmq1 - 283/360360*de^7*
         Q1^-7*Q3^-3*Q2b^-4 + 1/840*de^7*Q1^-7*Q3^-3*Q2b^-4*lnmq2b - 1/840*
         de^7*Q1^-7*Q3^-3*Q2b^-4*lnmq1 - 2017/720720*de^7*Q1^-7*Q3^-2*Q2b^-5
          + 1/168*de^7*Q1^-7*Q3^-2*Q2b^-5*lnmq2b - 1/168*de^7*Q1^-7*Q3^-2*
         Q2b^-5*lnmq1 - 643/48048*de^7*Q1^-7*Q3^-1*Q2b^-6 + 3/56*de^7*Q1^-7*
         Q3^-1*Q2b^-6*lnmq2b - 3/56*de^7*Q1^-7*Q3^-1*Q2b^-6*lnmq1 + 901/1716*
         de^7*Q1^-7*Q2b^-7 - 1089/980*de^7*Q1^-7*Q2b^-7*lnmq2b + 355/196*de^7*
         Q1^-7*Q2b^-7*lnmq1 - 1/14*de^7*Q1^-7*Q2b^-7*lnmq1*lnmq2b - 1/7*de^7*
         Q1^-7*Q2b^-7*lnmq1^2 - 1022663/420420*de^7*Q1^-7*Q3*Q2b^-8 + 669/140*
         de^7*Q1^-7*Q3*Q2b^-8*lnmq2b - 283/28*de^7*Q1^-7*Q3*Q2b^-8*lnmq1 + 1/2
         *de^7*Q1^-7*Q3*Q2b^-8*lnmq1*lnmq2b + de^7*Q1^-7*Q3*Q2b^-8*lnmq1^2 + 
         2890971/560560*de^7*Q1^-7*Q3^2*Q2b^-9 - 1377/140*de^7*Q1^-7*Q3^2*
         Q2b^-9*lnmq2b + 1509/56*de^7*Q1^-7*Q3^2*Q2b^-9*lnmq1 - 3/2*de^7*Q1^-7
         *Q3^2*Q2b^-9*lnmq1*lnmq2b - 3*de^7*Q1^-7*Q3^2*Q2b^-9*lnmq1^2 - 
         30590377/5045040*de^7*Q1^-7*Q3^3*Q2b^-10 + 319/28*de^7*Q1^-7*Q3^3*
         Q2b^-10*lnmq2b - 6985/168*de^7*Q1^-7*Q3^3*Q2b^-10*lnmq1 + 5/2*de^7*
         Q1^-7*Q3^3*Q2b^-10*lnmq1*lnmq2b + 5*de^7*Q1^-7*Q3^3*Q2b^-10*lnmq1^2
          + 10343273/2522520*de^7*Q1^-7*Q3^4*Q2b^-11 - 107/14*de^7*Q1^-7*Q3^4*
         Q2b^-11*lnmq2b + 6607/168*de^7*Q1^-7*Q3^4*Q2b^-11*lnmq1 - 5/2*de^7*
         Q1^-7*Q3^4*Q2b^-11*lnmq1*lnmq2b - 5*de^7*Q1^-7*Q3^4*Q2b^-11*lnmq1^2
          - 1261927/840840*de^7*Q1^-7*Q3^5*Q2b^-12 + 39/14*de^7*Q1^-7*Q3^5*
         Q2b^-12*lnmq2b - 69653/3080*de^7*Q1^-7*Q3^5*Q2b^-12*lnmq1 + 3/2*de^7*
         Q1^-7*Q3^5*Q2b^-12*lnmq1*lnmq2b + 3*de^7*Q1^-7*Q3^5*Q2b^-12*lnmq1^2
          + 97249/420420*de^7*Q1^-7*Q3^6*Q2b^-13 - 3/7*de^7*Q1^-7*Q3^6*Q2b^-13
         *lnmq2b + 67343/9240*de^7*Q1^-7*Q3^6*Q2b^-13*lnmq1 - 1/2*de^7*Q1^-7*
         Q3^6*Q2b^-13*lnmq1*lnmq2b - de^7*Q1^-7*Q3^6*Q2b^-13*lnmq1^2 - 851699/
         840840*de^7*Q1^-7*Q3^7*Q2b^-14*lnmq1 + 1/14*de^7*Q1^-7*Q3^7*Q2b^-14*
         lnmq1*lnmq2b + 1/7*de^7*Q1^-7*Q3^7*Q2b^-14*lnmq1^2 - 6*z3;

id   W3120 =
       + P3(1 + Q1^-1*Q3) * (  - 3*Q1^-1*Q2b^-1 - 3/2*de*Q1^-2*Q2b^-2 + de*
         Q1^-2*Q3*Q2b^-3 - de^2*Q1^-3*Q2b^-3 + 3/2*de^2*Q1^-3*Q3*Q2b^-4 - 3/5*
         de^2*Q1^-3*Q3^2*Q2b^-5 - 3/4*de^3*Q1^-4*Q2b^-4 + 9/5*de^3*Q1^-4*Q3*
         Q2b^-5 - 3/2*de^3*Q1^-4*Q3^2*Q2b^-6 + 3/7*de^3*Q1^-4*Q3^3*Q2b^-7 - 3/
         5*de^4*Q1^-5*Q2b^-5 + 2*de^4*Q1^-5*Q3*Q2b^-6 - 18/7*de^4*Q1^-5*Q3^2*
         Q2b^-7 + 3/2*de^4*Q1^-5*Q3^3*Q2b^-8 - 1/3*de^4*Q1^-5*Q3^4*Q2b^-9 - 1/
         2*de^5*Q1^-6*Q2b^-6 + 15/7*de^5*Q1^-6*Q3*Q2b^-7 - 15/4*de^5*Q1^-6*
         Q3^2*Q2b^-8 + 10/3*de^5*Q1^-6*Q3^3*Q2b^-9 - 3/2*de^5*Q1^-6*Q3^4*
         Q2b^-10 + 3/11*de^5*Q1^-6*Q3^5*Q2b^-11 - 3/7*de^6*Q1^-7*Q2b^-7 + 9/4*
         de^6*Q1^-7*Q3*Q2b^-8 - 5*de^6*Q1^-7*Q3^2*Q2b^-9 + 6*de^6*Q1^-7*Q3^3*
         Q2b^-10 - 45/11*de^6*Q1^-7*Q3^4*Q2b^-11 + 3/2*de^6*Q1^-7*Q3^5*Q2b^-12
          - 3/13*de^6*Q1^-7*Q3^6*Q2b^-13 - 3/8*de^7*Q1^-8*Q2b^-8 + 7/3*de^7*
         Q1^-8*Q3*Q2b^-9 - 63/10*de^7*Q1^-8*Q3^2*Q2b^-10 + 105/11*de^7*Q1^-8*
         Q3^3*Q2b^-11 - 35/4*de^7*Q1^-8*Q3^4*Q2b^-12 + 63/13*de^7*Q1^-8*Q3^5*
         Q2b^-13 - 3/2*de^7*Q1^-8*Q3^6*Q2b^-14 + 1/5*de^7*Q1^-8*Q3^7*Q2b^-15 )

       - 1/6*de*Q1^-2*Q3^-1*Q2b^-1*lnmq2b^2 + 1/3*de*Q1^-2*Q3^-1*Q2b^-1*lnmq1*
         lnmq2b - 1/6*de*Q1^-2*Q3^-1*Q2b^-1*lnmq1^2 + 1/2*de*Q1^-2*Q2b^-2*
         lnmq2b + 1/6*de*Q1^-2*Q2b^-2*lnmq2b^2 - 1/2*de*Q1^-2*Q2b^-2*lnmq1 - 7/
         12*de*Q1^-2*Q2b^-2*lnmq1*lnmq2b + 5/12*de*Q1^-2*Q2b^-2*lnmq1^2 + 1/2*
         de*Q1^-2*Q3*Q2b^-3*lnmq1 + 1/4*de*Q1^-2*Q3*Q2b^-3*lnmq1*lnmq2b - 1/4*
         de*Q1^-2*Q3*Q2b^-3*lnmq1^2 - 1/40*de^2*Q1^-3*Q3^-2*Q2b^-1*lnmq2b^2 + 
         1/20*de^2*Q1^-3*Q3^-2*Q2b^-1*lnmq1*lnmq2b - 1/40*de^2*Q1^-3*Q3^-2*
         Q2b^-1*lnmq1^2 + 1/30*de^2*Q1^-3*Q3^-1*Q2b^-2*lnmq2b - 3/40*de^2*
         Q1^-3*Q3^-1*Q2b^-2*lnmq2b^2 - 1/30*de^2*Q1^-3*Q3^-1*Q2b^-2*lnmq1 + 3/
         20*de^2*Q1^-3*Q3^-1*Q2b^-2*lnmq1*lnmq2b - 3/40*de^2*Q1^-3*Q3^-1*
         Q2b^-2*lnmq1^2 - 1/20*de^2*Q1^-3*Q2b^-3 + 49/120*de^2*Q1^-3*Q2b^-3*
         lnmq2b + 1/5*de^2*Q1^-3*Q2b^-3*lnmq2b^2 - 49/120*de^2*Q1^-3*Q2b^-3*
         lnmq1 - 13/20*de^2*Q1^-3*Q2b^-3*lnmq1*lnmq2b + 9/20*de^2*Q1^-3*Q2b^-3
         *lnmq1^2 + 1/20*de^2*Q1^-3*Q3*Q2b^-4 - 19/60*de^2*Q1^-3*Q3*Q2b^-4*
         lnmq2b - 1/10*de^2*Q1^-3*Q3*Q2b^-4*lnmq2b^2 + 49/60*de^2*Q1^-3*Q3*
         Q2b^-4*lnmq1 + 79/120*de^2*Q1^-3*Q3*Q2b^-4*lnmq1*lnmq2b - 67/120*de^2
         *Q1^-3*Q3*Q2b^-4*lnmq1^2 - 3/8*de^2*Q1^-3*Q3^2*Q2b^-5*lnmq1 - 5/24*
         de^2*Q1^-3*Q3^2*Q2b^-5*lnmq1*lnmq2b + 5/24*de^2*Q1^-3*Q3^2*Q2b^-5*
         lnmq1^2 - 1/210*de^3*Q1^-4*Q3^-3*Q2b^-1*lnmq2b^2 + 1/105*de^3*Q1^-4*
         Q3^-3*Q2b^-1*lnmq1*lnmq2b - 1/210*de^3*Q1^-4*Q3^-3*Q2b^-1*lnmq1^2 + 1/
         70*de^3*Q1^-4*Q3^-2*Q2b^-2*lnmq2b - 3/280*de^3*Q1^-4*Q3^-2*Q2b^-2*
         lnmq2b^2 - 1/70*de^3*Q1^-4*Q3^-2*Q2b^-2*lnmq1 + 3/140*de^3*Q1^-4*
         Q3^-2*Q2b^-2*lnmq1*lnmq2b - 3/280*de^3*Q1^-4*Q3^-2*Q2b^-2*lnmq1^2 - 1/
         105*de^3*Q1^-4*Q3^-1*Q2b^-3 - 2/105*de^3*Q1^-4*Q3^-1*Q2b^-3*lnmq2b - 
         17/420*de^3*Q1^-4*Q3^-1*Q2b^-3*lnmq2b^2 + 2/105*de^3*Q1^-4*Q3^-1*
         Q2b^-3*lnmq1 + 17/210*de^3*Q1^-4*Q3^-1*Q2b^-3*lnmq1*lnmq2b - 17/420*
         de^3*Q1^-4*Q3^-1*Q2b^-3*lnmq1^2 - 11/280*de^3*Q1^-4*Q2b^-4 + 673/1680
         *de^3*Q1^-4*Q2b^-4*lnmq2b + 167/840*de^3*Q1^-4*Q2b^-4*lnmq2b^2 - 673/
         1680*de^3*Q1^-4*Q2b^-4*lnmq1 - 351/560*de^3*Q1^-4*Q2b^-4*lnmq1*lnmq2b
          + 719/1680*de^3*Q1^-4*Q2b^-4*lnmq1^2 + 11/120*de^3*Q1^-4*Q3*Q2b^-5
          - 87/140*de^3*Q1^-4*Q3*Q2b^-5*lnmq2b - 3/14*de^3*Q1^-4*Q3*Q2b^-5*
         lnmq2b^2 + 907/840*de^3*Q1^-4*Q3*Q2b^-5*lnmq1 + 59/56*de^3*Q1^-4*Q3*
         Q2b^-5*lnmq1*lnmq2b - 47/56*de^3*Q1^-4*Q3*Q2b^-5*lnmq1^2 - 3/70*de^3*
         Q1^-4*Q3^2*Q2b^-6 + 107/420*de^3*Q1^-4*Q3^2*Q2b^-6*lnmq2b + 1/14*de^3
         *Q1^-4*Q3^2*Q2b^-6*lnmq2b^2 - 551/560*de^3*Q1^-4*Q3^2*Q2b^-6*lnmq1 - 
         1199/1680*de^3*Q1^-4*Q3^2*Q2b^-6*lnmq1*lnmq2b + 1079/1680*de^3*Q1^-4*
         Q3^2*Q2b^-6*lnmq1^2 + 3/10*de^3*Q1^-4*Q3^3*Q2b^-7*lnmq1 + 7/40*de^3*
         Q1^-4*Q3^3*Q2b^-7*lnmq1*lnmq2b - 7/40*de^3*Q1^-4*Q3^3*Q2b^-7*lnmq1^2
          - 1/1008*de^4*Q1^-5*Q3^-4*Q2b^-1*lnmq2b^2 + 1/504*de^4*Q1^-5*Q3^-4*
         Q2b^-1*lnmq1*lnmq2b - 1/1008*de^4*Q1^-5*Q3^-4*Q2b^-1*lnmq1^2 + 1/280*
         de^4*Q1^-5*Q3^-3*Q2b^-2*lnmq2b - 1/504*de^4*Q1^-5*Q3^-3*Q2b^-2*
         lnmq2b^2 - 1/280*de^4*Q1^-5*Q3^-3*Q2b^-2*lnmq1 + 1/252*de^4*Q1^-5*
         Q3^-3*Q2b^-2*lnmq1*lnmq2b - 1/504*de^4*Q1^-5*Q3^-3*Q2b^-2*lnmq1^2 - 1/
         315*de^4*Q1^-5*Q3^-2*Q2b^-3 + 1/240*de^4*Q1^-5*Q3^-2*Q2b^-3*lnmq2b - 
         1/189*de^4*Q1^-5*Q3^-2*Q2b^-3*lnmq2b^2 - 1/240*de^4*Q1^-5*Q3^-2*
         Q2b^-3*lnmq1 + 2/189*de^4*Q1^-5*Q3^-2*Q2b^-3*lnmq1*lnmq2b - 1/189*
         de^4*Q1^-5*Q3^-2*Q2b^-3*lnmq1^2 - 3/80*de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq2b
          - 25/1008*de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq2b^2 + 3/80*de^4*Q1^-5*Q3^-1*
         Q2b^-4*lnmq1 + 25/504*de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq1*lnmq2b - 25/1008*
         de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq1^2 - 443/10080*de^4*Q1^-5*Q2b^-5 + 95/
         224*de^4*Q1^-5*Q2b^-5*lnmq2b + 95/504*de^4*Q1^-5*Q2b^-5*lnmq2b^2 - 95/
         224*de^4*Q1^-5*Q2b^-5*lnmq1 - 295/504*de^4*Q1^-5*Q2b^-5*lnmq1*lnmq2b
          + 25/63*de^4*Q1^-5*Q2b^-5*lnmq1^2 + 227/1680*de^4*Q1^-5*Q3*Q2b^-6 - 
         2029/2160*de^4*Q1^-5*Q3*Q2b^-6*lnmq2b - 487/1512*de^4*Q1^-5*Q3*Q2b^-6
         *lnmq2b^2 + 2929/2160*de^4*Q1^-5*Q3*Q2b^-6*lnmq1 + 1328/945*de^4*
         Q1^-5*Q3*Q2b^-6*lnmq1*lnmq2b - 8189/7560*de^4*Q1^-5*Q3*Q2b^-6*lnmq1^2
          - 3827/30240*de^4*Q1^-5*Q3^2*Q2b^-7 + 3883/5040*de^4*Q1^-5*Q3^2*
         Q2b^-7*lnmq2b + 2/9*de^4*Q1^-5*Q3^2*Q2b^-7*lnmq2b^2 - 9091/5040*de^4*
         Q1^-5*Q3^2*Q2b^-7*lnmq1 - 269/180*de^4*Q1^-5*Q3^2*Q2b^-7*lnmq1*lnmq2b
          + 229/180*de^4*Q1^-5*Q3^2*Q2b^-7*lnmq1^2 + 583/15120*de^4*Q1^-5*Q3^3
         *Q2b^-8 - 551/2520*de^4*Q1^-5*Q3^3*Q2b^-8*lnmq2b - 1/18*de^4*Q1^-5*
         Q3^3*Q2b^-8*lnmq2b^2 + 689/630*de^4*Q1^-5*Q3^3*Q2b^-8*lnmq1 + 3827/
         5040*de^4*Q1^-5*Q3^3*Q2b^-8*lnmq1*lnmq2b - 3547/5040*de^4*Q1^-5*Q3^3*
         Q2b^-8*lnmq1^2 - 7607/30240*de^4*Q1^-5*Q3^4*Q2b^-9*lnmq1 - 761/5040*
         de^4*Q1^-5*Q3^4*Q2b^-9*lnmq1*lnmq2b + 761/5040*de^4*Q1^-5*Q3^4*Q2b^-9
         *lnmq1^2 - 1/4620*de^5*Q1^-6*Q3^-5*Q2b^-1*lnmq2b^2 + 1/2310*de^5*
         Q1^-6*Q3^-5*Q2b^-1*lnmq1*lnmq2b - 1/4620*de^5*Q1^-6*Q3^-5*Q2b^-1*
         lnmq1^2 + 47/55440*de^5*Q1^-6*Q3^-4*Q2b^-2*lnmq2b - 1/2464*de^5*Q1^-6
         *Q3^-4*Q2b^-2*lnmq2b^2 - 47/55440*de^5*Q1^-6*Q3^-4*Q2b^-2*lnmq1 + 1/
         1232*de^5*Q1^-6*Q3^-4*Q2b^-2*lnmq1*lnmq2b - 1/2464*de^5*Q1^-6*Q3^-4*
         Q2b^-2*lnmq1^2 - 23/27720*de^5*Q1^-6*Q3^-3*Q2b^-3 + 1/693*de^5*Q1^-6*
         Q3^-3*Q2b^-3*lnmq2b - 31/33264*de^5*Q1^-6*Q3^-3*Q2b^-3*lnmq2b^2 - 1/
         693*de^5*Q1^-6*Q3^-3*Q2b^-3*lnmq1 + 31/16632*de^5*Q1^-6*Q3^-3*Q2b^-3*
         lnmq1*lnmq2b - 31/33264*de^5*Q1^-6*Q3^-3*Q2b^-3*lnmq1^2 - 23/18480*
         de^5*Q1^-6*Q3^-2*Q2b^-4 - 1/1890*de^5*Q1^-6*Q3^-2*Q2b^-4*lnmq2b - 65/
         22176*de^5*Q1^-6*Q3^-2*Q2b^-4*lnmq2b^2 + 1/1890*de^5*Q1^-6*Q3^-2*
         Q2b^-4*lnmq1 + 65/11088*de^5*Q1^-6*Q3^-2*Q2b^-4*lnmq1*lnmq2b - 65/
         22176*de^5*Q1^-6*Q3^-2*Q2b^-4*lnmq1^2 + 2/385*de^5*Q1^-6*Q3^-1*Q2b^-5
          - 3343/83160*de^5*Q1^-6*Q3^-1*Q2b^-5*lnmq2b - 461/27720*de^5*Q1^-6*
         Q3^-1*Q2b^-5*lnmq2b^2 + 3343/83160*de^5*Q1^-6*Q3^-1*Q2b^-5*lnmq1 + 
         461/13860*de^5*Q1^-6*Q3^-1*Q2b^-5*lnmq1*lnmq2b - 461/27720*de^5*Q1^-6
         *Q3^-1*Q2b^-5*lnmq1^2 - 12709/221760*de^5*Q1^-6*Q2b^-6 + 1499569/
         3326400*de^5*Q1^-6*Q2b^-6*lnmq2b + 14671/83160*de^5*Q1^-6*Q2b^-6*
         lnmq2b^2 - 1499569/3326400*de^5*Q1^-6*Q2b^-6*lnmq1 - 90331/166320*
         de^5*Q1^-6*Q2b^-6*lnmq1*lnmq2b + 60989/166320*de^5*Q1^-6*Q2b^-6*
         lnmq1^2 + 160663/831600*de^5*Q1^-6*Q3*Q2b^-7 - 424693/332640*de^5*
         Q1^-6*Q3*Q2b^-7*lnmq2b - 83/198*de^5*Q1^-6*Q3*Q2b^-7*lnmq2b^2 + 
         551281/332640*de^5*Q1^-6*Q3*Q2b^-7*lnmq1 + 1357/792*de^5*Q1^-6*Q3*
         Q2b^-7*lnmq1*lnmq2b - 1025/792*de^5*Q1^-6*Q3*Q2b^-7*lnmq1^2 - 868129/
         3326400*de^5*Q1^-6*Q3^2*Q2b^-8 + 47123/30240*de^5*Q1^-6*Q3^2*Q2b^-8*
         lnmq2b + 353/792*de^5*Q1^-6*Q3^2*Q2b^-8*lnmq2b^2 - 17245/6048*de^5*
         Q1^-6*Q3^2*Q2b^-8*lnmq1 - 55705/22176*de^5*Q1^-6*Q3^2*Q2b^-8*lnmq1*
         lnmq2b + 45821/22176*de^5*Q1^-6*Q3^2*Q2b^-8*lnmq1^2 + 10943/69300*
         de^5*Q1^-6*Q3^3*Q2b^-9 - 24557/27720*de^5*Q1^-6*Q3^3*Q2b^-9*lnmq2b - 
         5/22*de^5*Q1^-6*Q3^3*Q2b^-9*lnmq2b^2 + 12181/4752*de^5*Q1^-6*Q3^3*
         Q2b^-9*lnmq1 + 10891/5544*de^5*Q1^-6*Q3^3*Q2b^-9*lnmq1*lnmq2b - 9631/
         5544*de^5*Q1^-6*Q3^3*Q2b^-9*lnmq1^2 - 1423/39600*de^5*Q1^-6*Q3^4*
         Q2b^-10 + 1073/5544*de^5*Q1^-6*Q3^4*Q2b^-10*lnmq2b + 1/22*de^5*Q1^-6*
         Q3^4*Q2b^-10*lnmq2b^2 - 260467/221760*de^5*Q1^-6*Q3^4*Q2b^-10*lnmq1
          - 88499/110880*de^5*Q1^-6*Q3^4*Q2b^-10*lnmq1*lnmq2b + 83459/110880*
         de^5*Q1^-6*Q3^4*Q2b^-10*lnmq1^2 + 1567/7200*de^5*Q1^-6*Q3^5*Q2b^-11*
         lnmq1 + 671/5040*de^5*Q1^-6*Q3^5*Q2b^-11*lnmq1*lnmq2b - 671/5040*de^5
         *Q1^-6*Q3^5*Q2b^-11*lnmq1^2 - 1/20592*de^6*Q1^-7*Q3^-6*Q2b^-1*
         lnmq2b^2 + 1/10296*de^6*Q1^-7*Q3^-6*Q2b^-1*lnmq1*lnmq2b - 1/20592*
         de^6*Q1^-7*Q3^-6*Q2b^-1*lnmq1^2 + 1/5005*de^6*Q1^-7*Q3^-5*Q2b^-2*
         lnmq2b - 1/11440*de^6*Q1^-7*Q3^-5*Q2b^-2*lnmq2b^2 - 1/5005*de^6*Q1^-7
         *Q3^-5*Q2b^-2*lnmq1 + 1/5720*de^6*Q1^-7*Q3^-5*Q2b^-2*lnmq1*lnmq2b - 1/
         11440*de^6*Q1^-7*Q3^-5*Q2b^-2*lnmq1^2 - 37/180180*de^6*Q1^-7*Q3^-4*
         Q2b^-3 + 137/360360*de^6*Q1^-7*Q3^-4*Q2b^-3*lnmq2b - 19/102960*de^6*
         Q1^-7*Q3^-4*Q2b^-3*lnmq2b^2 - 137/360360*de^6*Q1^-7*Q3^-4*Q2b^-3*
         lnmq1 + 19/51480*de^6*Q1^-7*Q3^-4*Q2b^-3*lnmq1*lnmq2b - 19/102960*
         de^6*Q1^-7*Q3^-4*Q2b^-3*lnmq1^2 - 5/12012*de^6*Q1^-7*Q3^-3*Q2b^-4 + 
         19/54054*de^6*Q1^-7*Q3^-3*Q2b^-4*lnmq2b - 5/10296*de^6*Q1^-7*Q3^-3*
         Q2b^-4*lnmq2b^2 - 19/54054*de^6*Q1^-7*Q3^-3*Q2b^-4*lnmq1 + 5/5148*
         de^6*Q1^-7*Q3^-3*Q2b^-4*lnmq1*lnmq2b - 5/10296*de^6*Q1^-7*Q3^-3*
         Q2b^-4*lnmq1^2 + 107/2162160*de^6*Q1^-7*Q3^-2*Q2b^-5 - 373/180180*
         de^6*Q1^-7*Q3^-2*Q2b^-5*lnmq2b - 61/34320*de^6*Q1^-7*Q3^-2*Q2b^-5*
         lnmq2b^2 + 373/180180*de^6*Q1^-7*Q3^-2*Q2b^-5*lnmq1 + 61/17160*de^6*
         Q1^-7*Q3^-2*Q2b^-5*lnmq1*lnmq2b - 61/34320*de^6*Q1^-7*Q3^-2*Q2b^-5*
         lnmq1^2 + 1297/196560*de^6*Q1^-7*Q3^-1*Q2b^-6 - 4051/108108*de^6*
         Q1^-7*Q3^-1*Q2b^-6*lnmq2b - 245/20592*de^6*Q1^-7*Q3^-1*Q2b^-6*
         lnmq2b^2 + 4051/108108*de^6*Q1^-7*Q3^-1*Q2b^-6*lnmq1 + 245/10296*de^6
         *Q1^-7*Q3^-1*Q2b^-6*lnmq1*lnmq2b - 245/20592*de^6*Q1^-7*Q3^-1*Q2b^-6*
         lnmq1^2 - 154703/2162160*de^6*Q1^-7*Q2b^-7 + 486383/1029600*de^6*
         Q1^-7*Q2b^-7*lnmq2b + 707/4290*de^6*Q1^-7*Q2b^-7*lnmq2b^2 - 486383/
         1029600*de^6*Q1^-7*Q2b^-7*lnmq1 - 8659/17160*de^6*Q1^-7*Q2b^-7*lnmq1*
         lnmq2b + 5831/17160*de^6*Q1^-7*Q2b^-7*lnmq1^2 + 11554493/43243200*
         de^6*Q1^-7*Q3*Q2b^-8 - 2608497/1601600*de^6*Q1^-7*Q3*Q2b^-8*lnmq2b - 
         17359/34320*de^6*Q1^-7*Q3*Q2b^-8*lnmq2b^2 + 3169057/1601600*de^6*
         Q1^-7*Q3*Q2b^-8*lnmq1 + 953233/480480*de^6*Q1^-7*Q3*Q2b^-8*lnmq1*
         lnmq2b - 710207/480480*de^6*Q1^-7*Q3*Q2b^-8*lnmq1^2 - 9971459/
         21621600*de^6*Q1^-7*Q3^2*Q2b^-9 + 11368783/4324320*de^6*Q1^-7*Q3^2*
         Q2b^-9*lnmq2b + 2515/3432*de^6*Q1^-7*Q3^2*Q2b^-9*lnmq2b^2 - 8964311/
         2162160*de^6*Q1^-7*Q3^2*Q2b^-9*lnmq1 - 179243/48048*de^6*Q1^-7*Q3^2*
         Q2b^-9*lnmq1*lnmq2b + 48011/16016*de^6*Q1^-7*Q3^2*Q2b^-9*lnmq1^2 + 
         101821/247104*de^6*Q1^-7*Q3^3*Q2b^-10 - 1936855/864864*de^6*Q1^-7*
         Q3^3*Q2b^-10*lnmq2b - 1955/3432*de^6*Q1^-7*Q3^3*Q2b^-10*lnmq2b^2 + 
         21216653/4324320*de^6*Q1^-7*Q3^3*Q2b^-10*lnmq1 + 1429997/360360*de^6*
         Q1^-7*Q3^3*Q2b^-10*lnmq1*lnmq2b - 612361/180180*de^6*Q1^-7*Q3^3*
         Q2b^-10*lnmq1^2 - 1344997/7207200*de^6*Q1^-7*Q3^4*Q2b^-11 + 117757/
         120120*de^6*Q1^-7*Q3^4*Q2b^-11*lnmq2b + 3/13*de^6*Q1^-7*Q3^4*Q2b^-11*
         lnmq2b^2 - 4830641/1441440*de^6*Q1^-7*Q3^4*Q2b^-11*lnmq1 - 10739/4368
         *de^6*Q1^-7*Q3^4*Q2b^-11*lnmq1*lnmq2b + 9731/4368*de^6*Q1^-7*Q3^4*
         Q2b^-11*lnmq1^2 + 2923/85800*de^6*Q1^-7*Q3^5*Q2b^-12 - 62921/360360*
         de^6*Q1^-7*Q3^5*Q2b^-12*lnmq2b - 1/26*de^6*Q1^-7*Q3^5*Q2b^-12*
         lnmq2b^2 + 17852017/14414400*de^6*Q1^-7*Q3^5*Q2b^-12*lnmq1 + 1199123/
         1441440*de^6*Q1^-7*Q3^5*Q2b^-12*lnmq1*lnmq2b - 1143683/1441440*de^6*
         Q1^-7*Q3^5*Q2b^-12*lnmq1^2 - 3811/19800*de^6*Q1^-7*Q3^6*Q2b^-13*lnmq1
          - 6617/55440*de^6*Q1^-7*Q3^6*Q2b^-13*lnmq1*lnmq2b + 6617/55440*de^6*
         Q1^-7*Q3^6*Q2b^-13*lnmq1^2 - 1/90090*de^7*Q1^-8*Q3^-7*Q2b^-1*lnmq2b^2
          + 1/45045*de^7*Q1^-8*Q3^-7*Q2b^-1*lnmq1*lnmq2b - 1/90090*de^7*Q1^-8*
         Q3^-7*Q2b^-1*lnmq1^2 + 17/360360*de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq2b - 1/
         51480*de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq2b^2 - 17/360360*de^7*Q1^-8*Q3^-6*
         Q2b^-2*lnmq1 + 1/25740*de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq1*lnmq2b - 1/51480
         *de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq1^2 - 1/20020*de^7*Q1^-8*Q3^-5*Q2b^-3 + 
         17/180180*de^7*Q1^-8*Q3^-5*Q2b^-3*lnmq2b - 1/25740*de^7*Q1^-8*Q3^-5*
         Q2b^-3*lnmq2b^2 - 17/180180*de^7*Q1^-8*Q3^-5*Q2b^-3*lnmq1 + 1/12870*
         de^7*Q1^-8*Q3^-5*Q2b^-3*lnmq1*lnmq2b - 1/25740*de^7*Q1^-8*Q3^-5*
         Q2b^-3*lnmq1^2 - 41/360360*de^7*Q1^-8*Q3^-4*Q2b^-4 + 5/39312*de^7*
         Q1^-8*Q3^-4*Q2b^-4*lnmq2b - 19/205920*de^7*Q1^-8*Q3^-4*Q2b^-4*
         lnmq2b^2 - 5/39312*de^7*Q1^-8*Q3^-4*Q2b^-4*lnmq1 + 19/102960*de^7*
         Q1^-8*Q3^-4*Q2b^-4*lnmq1*lnmq2b - 19/205920*de^7*Q1^-8*Q3^-4*Q2b^-4*
         lnmq1^2 - 23/216216*de^7*Q1^-8*Q3^-3*Q2b^-5 - 23/360360*de^7*Q1^-8*
         Q3^-3*Q2b^-5*lnmq2b - 71/257400*de^7*Q1^-8*Q3^-3*Q2b^-5*lnmq2b^2 + 23/
         360360*de^7*Q1^-8*Q3^-3*Q2b^-5*lnmq1 + 71/128700*de^7*Q1^-8*Q3^-3*
         Q2b^-5*lnmq1*lnmq2b - 71/257400*de^7*Q1^-8*Q3^-3*Q2b^-5*lnmq1^2 + 197/
         360360*de^7*Q1^-8*Q3^-2*Q2b^-6 - 7619/3243240*de^7*Q1^-8*Q3^-2*Q2b^-6
         *lnmq2b - 119/102960*de^7*Q1^-8*Q3^-2*Q2b^-6*lnmq2b^2 + 7619/3243240*
         de^7*Q1^-8*Q3^-2*Q2b^-6*lnmq1 + 119/51480*de^7*Q1^-8*Q3^-2*Q2b^-6*
         lnmq1*lnmq2b - 119/102960*de^7*Q1^-8*Q3^-2*Q2b^-6*lnmq1^2 + 37/5850*
         de^7*Q1^-8*Q3^-1*Q2b^-7 - 6007/180180*de^7*Q1^-8*Q3^-1*Q2b^-7*lnmq2b
          - 3217/360360*de^7*Q1^-8*Q3^-1*Q2b^-7*lnmq2b^2 + 6007/180180*de^7*
         Q1^-8*Q3^-1*Q2b^-7*lnmq1 + 3217/180180*de^7*Q1^-8*Q3^-1*Q2b^-7*lnmq1*
         lnmq2b - 3217/360360*de^7*Q1^-8*Q3^-1*Q2b^-7*lnmq1^2 - 1032821/
         12355200*de^7*Q1^-8*Q2b^-8 + 98410727/201801600*de^7*Q1^-8*Q2b^-8*
         lnmq2b + 222331/1441440*de^7*Q1^-8*Q2b^-8*lnmq2b^2 - 98410727/
         201801600*de^7*Q1^-8*Q2b^-8*lnmq1 - 271301/576576*de^7*Q1^-8*Q2b^-8*
         lnmq1*lnmq2b + 911843/2882880*de^7*Q1^-8*Q2b^-8*lnmq1^2 + 321092929/
         908107200*de^7*Q1^-8*Q3*Q2b^-9 - 64489277/32432400*de^7*Q1^-8*Q3*
         Q2b^-9*lnmq2b - 15011/25740*de^7*Q1^-8*Q3*Q2b^-9*lnmq2b^2 + 150001699/
         64864800*de^7*Q1^-8*Q3*Q2b^-9*lnmq1 + 228911/102960*de^7*Q1^-8*Q3*
         Q2b^-9*lnmq1*lnmq2b - 18763/11440*de^7*Q1^-8*Q3*Q2b^-9*lnmq1^2 - 
         447679483/605404800*de^7*Q1^-8*Q3^2*Q2b^-10 + 1451581/364000*de^7*
         Q1^-8*Q3^2*Q2b^-10*lnmq2b + 30749/28600*de^7*Q1^-8*Q3^2*Q2b^-10*
         lnmq2b^2 - 12449261/2184000*de^7*Q1^-8*Q3^2*Q2b^-10*lnmq1 - 1757423/
         343200*de^7*Q1^-8*Q3^2*Q2b^-10*lnmq1*lnmq2b + 277687/68640*de^7*Q1^-8
         *Q3^2*Q2b^-10*lnmq1^2 + 1313189399/1513512000*de^7*Q1^-8*Q3^3*Q2b^-11
          - 48887521/10810800*de^7*Q1^-8*Q3^3*Q2b^-11*lnmq2b - 881/780*de^7*
         Q1^-8*Q3^3*Q2b^-11*lnmq2b^2 + 180192377/21621600*de^7*Q1^-8*Q3^3*
         Q2b^-11*lnmq1 + 64759/9360*de^7*Q1^-8*Q3^3*Q2b^-11*lnmq1*lnmq2b - 
         54187/9360*de^7*Q1^-8*Q3^3*Q2b^-11*lnmq1^2 - 1328755147/2270268000*
         de^7*Q1^-8*Q3^4*Q2b^-12 + 27532301/9266400*de^7*Q1^-8*Q3^4*Q2b^-12*
         lnmq2b + 3247/4680*de^7*Q1^-8*Q3^4*Q2b^-12*lnmq2b^2 - 1956010493/
         259459200*de^7*Q1^-8*Q3^4*Q2b^-12*lnmq1 - 7155631/1235520*de^7*Q1^-8*
         Q3^4*Q2b^-12*lnmq1*lnmq2b + 6298423/1235520*de^7*Q1^-8*Q3^4*Q2b^-12*
         lnmq1^2 + 8959273/42042000*de^7*Q1^-8*Q3^5*Q2b^-13 - 5731091/5405400*
         de^7*Q1^-8*Q3^5*Q2b^-13*lnmq2b - 7/30*de^7*Q1^-8*Q3^5*Q2b^-13*
         lnmq2b^2 + 11251657/2702700*de^7*Q1^-8*Q3^5*Q2b^-13*lnmq1 + 7849/2640
         *de^7*Q1^-8*Q3^5*Q2b^-13*lnmq1*lnmq2b - 2411/880*de^7*Q1^-8*Q3^5*
         Q2b^-13*lnmq1^2 - 684907/21021000*de^7*Q1^-8*Q3^6*Q2b^-14 + 862853/
         5405400*de^7*Q1^-8*Q3^6*Q2b^-14*lnmq2b + 1/30*de^7*Q1^-8*Q3^6*Q2b^-14
         *lnmq2b^2 - 1396063/1081080*de^7*Q1^-8*Q3^6*Q2b^-14*lnmq1 - 1242089/
         1441440*de^7*Q1^-8*Q3^6*Q2b^-14*lnmq1*lnmq2b + 1194041/1441440*de^7*
         Q1^-8*Q3^6*Q2b^-14*lnmq1^2 + 7273043/42042000*de^7*Q1^-8*Q3^7*Q2b^-15
         *lnmq1 + 1171733/10810800*de^7*Q1^-8*Q3^7*Q2b^-15*lnmq1*lnmq2b - 
         1171733/10810800*de^7*Q1^-8*Q3^7*Q2b^-15*lnmq1^2;

id   F2132 =
       + P3( - Q1^-1*Q3) * ( 6 )

       - lnmq2b^3 + 3/2*lnmq1*lnmq2b^2 - 1/2*lnmq1^2*lnmq2b + 3*de*Q1^-1*Q3^-1
         *lnmq2b - 3*de*Q1^-1*Q3^-1*lnmq1 + 3*de*Q1^-1*Q2b^-1*lnmq2b^2 + 3*de*
         Q1^-1*Q2b^-1*lnmq1 - 3*de*Q1^-1*Q2b^-1*lnmq1*lnmq2b + de*Q1^-1*Q2b^-1
         *lnmq1^2 - 3*de*Q1^-1*Q3*Q2b^-2*lnmq2b^2 + 3*de*Q1^-1*Q3*Q2b^-2*lnmq1
         *lnmq2b - de*Q1^-1*Q3*Q2b^-2*lnmq1^2 + 1/4*de^2*Q1^-2*Q3^-2*lnmq2b - 
         1/4*de^2*Q1^-2*Q3^-2*lnmq1 - 1/2*de^2*Q1^-2*Q3^-1*Q2b^-1 + 1/2*de^2*
         Q1^-2*Q2b^-2 - 3*de^2*Q1^-2*Q2b^-2*lnmq2b + 3/2*de^2*Q1^-2*Q2b^-2*
         lnmq2b^2 + 9/4*de^2*Q1^-2*Q2b^-2*lnmq1 - 3/2*de^2*Q1^-2*Q2b^-2*lnmq1*
         lnmq2b + 1/2*de^2*Q1^-2*Q2b^-2*lnmq1^2 + 6*de^2*Q1^-2*Q3*Q2b^-3*
         lnmq2b - 3*de^2*Q1^-2*Q3*Q2b^-3*lnmq2b^2 - 7/2*de^2*Q1^-2*Q3*Q2b^-3*
         lnmq1 + 3*de^2*Q1^-2*Q3*Q2b^-3*lnmq1*lnmq2b - de^2*Q1^-2*Q3*Q2b^-3*
         lnmq1^2 - 3*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq2b + 3/2*de^2*Q1^-2*Q3^2*
         Q2b^-4*lnmq2b^2 + 3/2*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq1 - 3/2*de^2*Q1^-2*
         Q3^2*Q2b^-4*lnmq1*lnmq2b + 1/2*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq1^2 + 1/30*
         de^3*Q1^-3*Q3^-3*lnmq2b - 1/30*de^3*Q1^-3*Q3^-3*lnmq1 - 1/15*de^3*
         Q1^-3*Q3^-2*Q2b^-1 - 1/30*de^3*Q1^-3*Q3^-1*Q2b^-2 + 6/5*de^3*Q1^-3*
         Q2b^-3 - 3*de^3*Q1^-3*Q2b^-3*lnmq2b + de^3*Q1^-3*Q2b^-3*lnmq2b^2 + 11/
         6*de^3*Q1^-3*Q2b^-3*lnmq1 - de^3*Q1^-3*Q2b^-3*lnmq1*lnmq2b + 1/3*de^3
         *Q1^-3*Q2b^-3*lnmq1^2 - 31/10*de^3*Q1^-3*Q3*Q2b^-4 + 9*de^3*Q1^-3*Q3*
         Q2b^-4*lnmq2b - 3*de^3*Q1^-3*Q3*Q2b^-4*lnmq2b^2 - 5*de^3*Q1^-3*Q3*
         Q2b^-4*lnmq1 + 3*de^3*Q1^-3*Q3*Q2b^-4*lnmq1*lnmq2b - de^3*Q1^-3*Q3*
         Q2b^-4*lnmq1^2 + 3*de^3*Q1^-3*Q3^2*Q2b^-5 - 9*de^3*Q1^-3*Q3^2*Q2b^-5*
         lnmq2b + 3*de^3*Q1^-3*Q3^2*Q2b^-5*lnmq2b^2 + 47/10*de^3*Q1^-3*Q3^2*
         Q2b^-5*lnmq1 - 3*de^3*Q1^-3*Q3^2*Q2b^-5*lnmq1*lnmq2b + de^3*Q1^-3*
         Q3^2*Q2b^-5*lnmq1^2 - de^3*Q1^-3*Q3^3*Q2b^-6 + 3*de^3*Q1^-3*Q3^3*
         Q2b^-6*lnmq2b - de^3*Q1^-3*Q3^3*Q2b^-6*lnmq2b^2 - 3/2*de^3*Q1^-3*Q3^3
         *Q2b^-6*lnmq1 + de^3*Q1^-3*Q3^3*Q2b^-6*lnmq1*lnmq2b - 1/3*de^3*Q1^-3*
         Q3^3*Q2b^-6*lnmq1^2 + 3/560*de^4*Q1^-4*Q3^-4*lnmq2b - 3/560*de^4*
         Q1^-4*Q3^-4*lnmq1 - 3/280*de^4*Q1^-4*Q3^-3*Q2b^-1 - 3/560*de^4*Q1^-4*
         Q3^-2*Q2b^-2 - 1/280*de^4*Q1^-4*Q3^-1*Q2b^-3 + 891/560*de^4*Q1^-4*
         Q2b^-4 - 11/4*de^4*Q1^-4*Q2b^-4*lnmq2b + 3/4*de^4*Q1^-4*Q2b^-4*
         lnmq2b^2 + 25/16*de^4*Q1^-4*Q2b^-4*lnmq1 - 3/4*de^4*Q1^-4*Q2b^-4*
         lnmq1*lnmq2b + 1/4*de^4*Q1^-4*Q2b^-4*lnmq1^2 - 171/28*de^4*Q1^-4*Q3*
         Q2b^-5 + 11*de^4*Q1^-4*Q3*Q2b^-5*lnmq2b - 3*de^4*Q1^-4*Q3*Q2b^-5*
         lnmq2b^2 - 119/20*de^4*Q1^-4*Q3*Q2b^-5*lnmq1 + 3*de^4*Q1^-4*Q3*Q2b^-5
         *lnmq1*lnmq2b - de^4*Q1^-4*Q3*Q2b^-5*lnmq1^2 + 253/28*de^4*Q1^-4*Q3^2
         *Q2b^-6 - 33/2*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq2b + 9/2*de^4*Q1^-4*Q3^2*
         Q2b^-6*lnmq2b^2 + 69/8*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1 - 9/2*de^4*Q1^-4*
         Q3^2*Q2b^-6*lnmq1*lnmq2b + 3/2*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1^2 - 6*
         de^4*Q1^-4*Q3^3*Q2b^-7 + 11*de^4*Q1^-4*Q3^3*Q2b^-7*lnmq2b - 3*de^4*
         Q1^-4*Q3^3*Q2b^-7*lnmq2b^2 - 157/28*de^4*Q1^-4*Q3^3*Q2b^-7*lnmq1 + 3*
         de^4*Q1^-4*Q3^3*Q2b^-7*lnmq1*lnmq2b - de^4*Q1^-4*Q3^3*Q2b^-7*lnmq1^2
          + 3/2*de^4*Q1^-4*Q3^4*Q2b^-8 - 11/4*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq2b + 
         3/4*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq2b^2 + 11/8*de^4*Q1^-4*Q3^4*Q2b^-8*
         lnmq1 - 3/4*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq1*lnmq2b + 1/4*de^4*Q1^-4*Q3^4
         *Q2b^-8*lnmq1^2 + 1/1050*de^5*Q1^-5*Q3^-5*lnmq2b - 1/1050*de^5*Q1^-5*
         Q3^-5*lnmq1 - 1/525*de^5*Q1^-5*Q3^-4*Q2b^-1 - 1/1050*de^5*Q1^-5*Q3^-3
         *Q2b^-2 - 1/1575*de^5*Q1^-5*Q3^-2*Q2b^-3 - 1/2100*de^5*Q1^-5*Q3^-1*
         Q2b^-4 + 151/84*de^5*Q1^-5*Q2b^-5 - 5/2*de^5*Q1^-5*Q2b^-5*lnmq2b + 3/
         5*de^5*Q1^-5*Q2b^-5*lnmq2b^2 + 137/100*de^5*Q1^-5*Q2b^-5*lnmq1 - 3/5*
         de^5*Q1^-5*Q2b^-5*lnmq1*lnmq2b + 1/5*de^5*Q1^-5*Q2b^-5*lnmq1^2 - 
         11143/1260*de^5*Q1^-5*Q3*Q2b^-6 + 25/2*de^5*Q1^-5*Q3*Q2b^-6*lnmq2b - 
         3*de^5*Q1^-5*Q3*Q2b^-6*lnmq2b^2 - 133/20*de^5*Q1^-5*Q3*Q2b^-6*lnmq1
          + 3*de^5*Q1^-5*Q3*Q2b^-6*lnmq1*lnmq2b - de^5*Q1^-5*Q3*Q2b^-6*lnmq1^2
          + 527/30*de^5*Q1^-5*Q3^2*Q2b^-7 - 25*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq2b
          + 6*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq2b^2 + 911/70*de^5*Q1^-5*Q3^2*Q2b^-7*
         lnmq1 - 6*de^5*Q1^-5*Q3^2*Q2b^-7*lnmq1*lnmq2b + 2*de^5*Q1^-5*Q3^2*
         Q2b^-7*lnmq1^2 - 1051/60*de^5*Q1^-5*Q3^3*Q2b^-8 + 25*de^5*Q1^-5*Q3^3*
         Q2b^-8*lnmq2b - 6*de^5*Q1^-5*Q3^3*Q2b^-8*lnmq2b^2 - 64/5*de^5*Q1^-5*
         Q3^3*Q2b^-8*lnmq1 + 6*de^5*Q1^-5*Q3^3*Q2b^-8*lnmq1*lnmq2b - 2*de^5*
         Q1^-5*Q3^3*Q2b^-8*lnmq1^2 + 35/4*de^5*Q1^-5*Q3^4*Q2b^-9 - 25/2*de^5*
         Q1^-5*Q3^4*Q2b^-9*lnmq2b + 3*de^5*Q1^-5*Q3^4*Q2b^-9*lnmq2b^2 + 379/60
         *de^5*Q1^-5*Q3^4*Q2b^-9*lnmq1 - 3*de^5*Q1^-5*Q3^4*Q2b^-9*lnmq1*lnmq2b
          + de^5*Q1^-5*Q3^4*Q2b^-9*lnmq1^2 - 7/4*de^5*Q1^-5*Q3^5*Q2b^-10 + 5/2
         *de^5*Q1^-5*Q3^5*Q2b^-10*lnmq2b - 3/5*de^5*Q1^-5*Q3^5*Q2b^-10*
         lnmq2b^2 - 5/4*de^5*Q1^-5*Q3^5*Q2b^-10*lnmq1 + 3/5*de^5*Q1^-5*Q3^5*
         Q2b^-10*lnmq1*lnmq2b - 1/5*de^5*Q1^-5*Q3^5*Q2b^-10*lnmq1^2 + 1/5544*
         de^6*Q1^-6*Q3^-6*lnmq2b - 1/5544*de^6*Q1^-6*Q3^-6*lnmq1 - 1/2772*de^6
         *Q1^-6*Q3^-5*Q2b^-1 - 1/5544*de^6*Q1^-6*Q3^-4*Q2b^-2 - 1/8316*de^6*
         Q1^-6*Q3^-3*Q2b^-3 - 1/11088*de^6*Q1^-6*Q3^-2*Q2b^-4 - 1/13860*de^6*
         Q1^-6*Q3^-1*Q2b^-5 + 15823/8316*de^6*Q1^-6*Q2b^-6 - 137/60*de^6*Q1^-6
         *Q2b^-6*lnmq2b + 1/2*de^6*Q1^-6*Q2b^-6*lnmq2b^2 + 49/40*de^6*Q1^-6*
         Q2b^-6*lnmq1 - 1/2*de^6*Q1^-6*Q2b^-6*lnmq1*lnmq2b + 1/6*de^6*Q1^-6*
         Q2b^-6*lnmq1^2 - 2243/198*de^6*Q1^-6*Q3*Q2b^-7 + 137/10*de^6*Q1^-6*Q3
         *Q2b^-7*lnmq2b - 3*de^6*Q1^-6*Q3*Q2b^-7*lnmq2b^2 - 1009/140*de^6*
         Q1^-6*Q3*Q2b^-7*lnmq1 + 3*de^6*Q1^-6*Q3*Q2b^-7*lnmq1*lnmq2b - de^6*
         Q1^-6*Q3*Q2b^-7*lnmq1^2 + 44689/1584*de^6*Q1^-6*Q3^2*Q2b^-8 - 137/4*
         de^6*Q1^-6*Q3^2*Q2b^-8*lnmq2b + 15/2*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq2b^2
          + 71/4*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1 - 15/2*de^6*Q1^-6*Q3^2*Q2b^-8*
         lnmq1*lnmq2b + 5/2*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1^2 - 413/11*de^6*Q1^-6
         *Q3^3*Q2b^-9 + 137/3*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq2b - 10*de^6*Q1^-6*
         Q3^3*Q2b^-9*lnmq2b^2 - 421/18*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq1 + 10*de^6*
         Q1^-6*Q3^3*Q2b^-9*lnmq1*lnmq2b - 10/3*de^6*Q1^-6*Q3^3*Q2b^-9*lnmq1^2
          + 12379/440*de^6*Q1^-6*Q3^4*Q2b^-10 - 137/4*de^6*Q1^-6*Q3^4*Q2b^-10*
         lnmq2b + 15/2*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq2b^2 + 139/8*de^6*Q1^-6*
         Q3^4*Q2b^-10*lnmq1 - 15/2*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1*lnmq2b + 5/2*
         de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1^2 - 45/4*de^6*Q1^-6*Q3^5*Q2b^-11 + 137/
         10*de^6*Q1^-6*Q3^5*Q2b^-11*lnmq2b - 3*de^6*Q1^-6*Q3^5*Q2b^-11*
         lnmq2b^2 - 1517/220*de^6*Q1^-6*Q3^5*Q2b^-11*lnmq1 + 3*de^6*Q1^-6*Q3^5
         *Q2b^-11*lnmq1*lnmq2b - de^6*Q1^-6*Q3^5*Q2b^-11*lnmq1^2 + 15/8*de^6*
         Q1^-6*Q3^6*Q2b^-12 - 137/60*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq2b + 1/2*de^6
         *Q1^-6*Q3^6*Q2b^-12*lnmq2b^2 + 137/120*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1
          - 1/2*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1*lnmq2b + 1/6*de^6*Q1^-6*Q3^6*
         Q2b^-12*lnmq1^2 + 1/28028*de^7*Q1^-7*Q3^-7*lnmq2b - 1/28028*de^7*
         Q1^-7*Q3^-7*lnmq1 - 1/14014*de^7*Q1^-7*Q3^-6*Q2b^-1 - 1/28028*de^7*
         Q1^-7*Q3^-5*Q2b^-2 - 1/42042*de^7*Q1^-7*Q3^-4*Q2b^-3 - 1/56056*de^7*
         Q1^-7*Q3^-3*Q2b^-4 - 1/70070*de^7*Q1^-7*Q3^-2*Q2b^-5 - 1/84084*de^7*
         Q1^-7*Q3^-1*Q2b^-6 + 8369/4290*de^7*Q1^-7*Q2b^-7 - 21/10*de^7*Q1^-7*
         Q2b^-7*lnmq2b + 3/7*de^7*Q1^-7*Q2b^-7*lnmq2b^2 + 1089/980*de^7*Q1^-7*
         Q2b^-7*lnmq1 - 3/7*de^7*Q1^-7*Q2b^-7*lnmq1*lnmq2b + 1/7*de^7*Q1^-7*
         Q2b^-7*lnmq1^2 - 1633439/120120*de^7*Q1^-7*Q3*Q2b^-8 + 147/10*de^7*
         Q1^-7*Q3*Q2b^-8*lnmq2b - 3*de^7*Q1^-7*Q3*Q2b^-8*lnmq2b^2 - 537/70*
         de^7*Q1^-7*Q3*Q2b^-8*lnmq1 + 3*de^7*Q1^-7*Q3*Q2b^-8*lnmq1*lnmq2b - 
         de^7*Q1^-7*Q3*Q2b^-8*lnmq1^2 + 203708/5005*de^7*Q1^-7*Q3^2*Q2b^-9 - 
         441/10*de^7*Q1^-7*Q3^2*Q2b^-9*lnmq2b + 9*de^7*Q1^-7*Q3^2*Q2b^-9*
         lnmq2b^2 + 3187/140*de^7*Q1^-7*Q3^2*Q2b^-9*lnmq1 - 9*de^7*Q1^-7*Q3^2*
         Q2b^-9*lnmq1*lnmq2b + 3*de^7*Q1^-7*Q3^2*Q2b^-9*lnmq1^2 - 2034451/
         30030*de^7*Q1^-7*Q3^3*Q2b^-10 + 147/2*de^7*Q1^-7*Q3^3*Q2b^-10*lnmq2b
          - 15*de^7*Q1^-7*Q3^3*Q2b^-10*lnmq2b^2 - 1053/28*de^7*Q1^-7*Q3^3*
         Q2b^-10*lnmq1 + 15*de^7*Q1^-7*Q3^3*Q2b^-10*lnmq1*lnmq2b - 5*de^7*
         Q1^-7*Q3^3*Q2b^-10*lnmq1^2 + 18482/273*de^7*Q1^-7*Q3^4*Q2b^-11 - 147/
         2*de^7*Q1^-7*Q3^4*Q2b^-11*lnmq2b + 15*de^7*Q1^-7*Q3^4*Q2b^-11*
         lnmq2b^2 + 11499/308*de^7*Q1^-7*Q3^4*Q2b^-11*lnmq1 - 15*de^7*Q1^-7*
         Q3^4*Q2b^-11*lnmq1*lnmq2b + 5*de^7*Q1^-7*Q3^4*Q2b^-11*lnmq1^2 - 36951/
         910*de^7*Q1^-7*Q3^5*Q2b^-12 + 441/10*de^7*Q1^-7*Q3^5*Q2b^-12*lnmq2b
          - 9*de^7*Q1^-7*Q3^5*Q2b^-12*lnmq2b^2 - 3117/140*de^7*Q1^-7*Q3^5*
         Q2b^-12*lnmq1 + 9*de^7*Q1^-7*Q3^5*Q2b^-12*lnmq1*lnmq2b - 3*de^7*Q1^-7
         *Q3^5*Q2b^-12*lnmq1^2 + 203/15*de^7*Q1^-7*Q3^6*Q2b^-13 - 147/10*de^7*
         Q1^-7*Q3^6*Q2b^-13*lnmq2b + 3*de^7*Q1^-7*Q3^6*Q2b^-13*lnmq2b^2 + 
         13437/1820*de^7*Q1^-7*Q3^6*Q2b^-13*lnmq1 - 3*de^7*Q1^-7*Q3^6*Q2b^-13*
         lnmq1*lnmq2b + de^7*Q1^-7*Q3^6*Q2b^-13*lnmq1^2 - 29/15*de^7*Q1^-7*
         Q3^7*Q2b^-14 + 21/10*de^7*Q1^-7*Q3^7*Q2b^-14*lnmq2b - 3/7*de^7*Q1^-7*
         Q3^7*Q2b^-14*lnmq2b^2 - 21/20*de^7*Q1^-7*Q3^7*Q2b^-14*lnmq1 + 3/7*
         de^7*Q1^-7*Q3^7*Q2b^-14*lnmq1*lnmq2b - 1/7*de^7*Q1^-7*Q3^7*Q2b^-14*
         lnmq1^2 - 6*z3;

id   W2130 =
       + P3( - Q1^-1*Q3) * ( 3*Q1^-1*Q3^-1 + 1/2*de*Q1^-2*Q3^-2 + 1/10*de^2*
         Q1^-3*Q3^-3 + 3/140*de^3*Q1^-4*Q3^-4 + 1/210*de^4*Q1^-5*Q3^-5 + 1/924
         *de^5*Q1^-6*Q3^-6 + 1/4004*de^6*Q1^-7*Q3^-7 + 1/17160*de^7*Q1^-8*
         Q3^-8 )

       + 1/2*de*Q1^-2*Q3^-2*lnmq2b - 1/2*de*Q1^-2*Q3^-2*lnmq1 + 1/2*de*Q1^-2*
         Q3^-1*Q2b^-1*lnmq1 + 1/12*de*Q1^-2*Q3^-1*Q2b^-1*lnmq1^2 - 1/12*de*
         Q1^-2*Q2b^-2*lnmq1^2 + 1/8*de^2*Q1^-3*Q3^-3*lnmq2b - 1/8*de^2*Q1^-3*
         Q3^-3*lnmq1 - 1/20*de^2*Q1^-3*Q3^-2*Q2b^-1 + 1/10*de^2*Q1^-3*Q3^-2*
         Q2b^-1*lnmq1 + 1/60*de^2*Q1^-3*Q3^-2*Q2b^-1*lnmq1^2 + 1/20*de^2*Q1^-3
         *Q3^-1*Q2b^-2 + 3/40*de^2*Q1^-3*Q3^-1*Q2b^-2*lnmq1 + 1/120*de^2*Q1^-3
         *Q3^-1*Q2b^-2*lnmq1^2 - 1/20*de^2*Q1^-3*Q2b^-3*lnmq1 - 1/20*de^2*
         Q1^-3*Q2b^-3*lnmq1^2 + 1/40*de^2*Q1^-3*Q3*Q2b^-4*lnmq1^2 + 7/240*de^3
         *Q1^-4*Q3^-4*lnmq2b - 7/240*de^3*Q1^-4*Q3^-4*lnmq1 - 13/840*de^3*
         Q1^-4*Q3^-3*Q2b^-1 + 3/140*de^3*Q1^-4*Q3^-3*Q2b^-1*lnmq1 + 1/280*de^3
         *Q1^-4*Q3^-3*Q2b^-1*lnmq1^2 + 1/120*de^3*Q1^-4*Q3^-2*Q2b^-2 + 9/560*
         de^3*Q1^-4*Q3^-2*Q2b^-2*lnmq1 + 1/560*de^3*Q1^-4*Q3^-2*Q2b^-2*lnmq1^2
          + 1/70*de^3*Q1^-4*Q3^-1*Q2b^-3 + 11/840*de^3*Q1^-4*Q3^-1*Q2b^-3*
         lnmq1 + 1/840*de^3*Q1^-4*Q3^-1*Q2b^-3*lnmq1^2 - 1/140*de^3*Q1^-4*
         Q2b^-4 - 1/28*de^3*Q1^-4*Q2b^-4*lnmq1 - 17/560*de^3*Q1^-4*Q2b^-4*
         lnmq1^2 + 1/70*de^3*Q1^-4*Q3*Q2b^-5*lnmq1 + 1/28*de^3*Q1^-4*Q3*Q2b^-5
         *lnmq1^2 - 1/84*de^3*Q1^-4*Q3^2*Q2b^-6*lnmq1^2 + 41/6048*de^4*Q1^-5*
         Q3^-5*lnmq2b - 41/6048*de^4*Q1^-5*Q3^-5*lnmq1 - 61/15120*de^4*Q1^-5*
         Q3^-4*Q2b^-1 + 1/210*de^4*Q1^-5*Q3^-4*Q2b^-1*lnmq1 + 1/1260*de^4*
         Q1^-5*Q3^-4*Q2b^-1*lnmq1^2 + 47/30240*de^4*Q1^-5*Q3^-3*Q2b^-2 + 1/280
         *de^4*Q1^-5*Q3^-3*Q2b^-2*lnmq1 + 1/2520*de^4*Q1^-5*Q3^-3*Q2b^-2*
         lnmq1^2 + 1/336*de^4*Q1^-5*Q3^-2*Q2b^-3 + 11/3780*de^4*Q1^-5*Q3^-2*
         Q2b^-3*lnmq1 + 1/3780*de^4*Q1^-5*Q3^-2*Q2b^-3*lnmq1^2 + 1/288*de^4*
         Q1^-5*Q3^-1*Q2b^-4 + 5/2016*de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq1 + 1/5040*
         de^4*Q1^-5*Q3^-1*Q2b^-4*lnmq1^2 - 1/168*de^4*Q1^-5*Q2b^-5 - 11/504*
         de^4*Q1^-5*Q2b^-5*lnmq1 - 5/252*de^4*Q1^-5*Q2b^-5*lnmq1^2 + 1/504*
         de^4*Q1^-5*Q3*Q2b^-6 + 1/48*de^4*Q1^-5*Q3*Q2b^-6*lnmq1 + 59/1512*de^4
         *Q1^-5*Q3*Q2b^-6*lnmq1^2 - 1/168*de^4*Q1^-5*Q3^2*Q2b^-7*lnmq1 - 1/36*
         de^4*Q1^-5*Q3^2*Q2b^-7*lnmq1^2 + 1/144*de^4*Q1^-5*Q3^3*Q2b^-8*lnmq1^2
          + 479/302400*de^5*Q1^-6*Q3^-6*lnmq2b - 479/302400*de^5*Q1^-6*Q3^-6*
         lnmq1 - 1669/1663200*de^5*Q1^-6*Q3^-5*Q2b^-1 + 1/924*de^5*Q1^-6*Q3^-5
         *Q2b^-1*lnmq1 + 1/5544*de^5*Q1^-6*Q3^-5*Q2b^-1*lnmq1^2 + 1031/3326400
         *de^5*Q1^-6*Q3^-4*Q2b^-2 + 1/1232*de^5*Q1^-6*Q3^-4*Q2b^-2*lnmq1 + 1/
         11088*de^5*Q1^-6*Q3^-4*Q2b^-2*lnmq1^2 + 359/554400*de^5*Q1^-6*Q3^-3*
         Q2b^-3 + 1/1512*de^5*Q1^-6*Q3^-3*Q2b^-3*lnmq1 + 1/16632*de^5*Q1^-6*
         Q3^-3*Q2b^-3*lnmq1^2 + 851/1108800*de^5*Q1^-6*Q3^-2*Q2b^-4 + 25/44352
         *de^5*Q1^-6*Q3^-2*Q2b^-4*lnmq1 + 1/22176*de^5*Q1^-6*Q3^-2*Q2b^-4*
         lnmq1^2 + 1/1232*de^5*Q1^-6*Q3^-1*Q2b^-5 + 137/277200*de^5*Q1^-6*
         Q3^-1*Q2b^-5*lnmq1 + 1/27720*de^5*Q1^-6*Q3^-1*Q2b^-5*lnmq1^2 - 211/
         55440*de^5*Q1^-6*Q2b^-6 - 71/5280*de^5*Q1^-6*Q2b^-6*lnmq1 - 461/33264
         *de^5*Q1^-6*Q2b^-6*lnmq1^2 + 1/330*de^5*Q1^-6*Q3*Q2b^-7 + 37/1680*
         de^5*Q1^-6*Q3*Q2b^-7*lnmq1 + 31/792*de^5*Q1^-6*Q3*Q2b^-7*lnmq1^2 - 1/
         1320*de^5*Q1^-6*Q3^2*Q2b^-8 - 3/220*de^5*Q1^-6*Q3^2*Q2b^-8*lnmq1 - 
         139/3168*de^5*Q1^-6*Q3^2*Q2b^-8*lnmq1^2 + 1/330*de^5*Q1^-6*Q3^3*
         Q2b^-9*lnmq1 + 1/44*de^5*Q1^-6*Q3^3*Q2b^-9*lnmq1^2 - 1/220*de^5*Q1^-6
         *Q3^4*Q2b^-10*lnmq1^2 + 59/158400*de^6*Q1^-7*Q3^-7*lnmq2b - 59/158400
         *de^6*Q1^-7*Q3^-7*lnmq1 - 1769/7207200*de^6*Q1^-7*Q3^-6*Q2b^-1 + 1/
         4004*de^6*Q1^-7*Q3^-6*Q2b^-1*lnmq1 + 1/24024*de^6*Q1^-7*Q3^-6*Q2b^-1*
         lnmq1^2 + 133/2059200*de^6*Q1^-7*Q3^-5*Q2b^-2 + 3/16016*de^6*Q1^-7*
         Q3^-5*Q2b^-2*lnmq1 + 1/48048*de^6*Q1^-7*Q3^-5*Q2b^-2*lnmq1^2 + 3131/
         21621600*de^6*Q1^-7*Q3^-4*Q2b^-3 + 1/6552*de^6*Q1^-7*Q3^-4*Q2b^-3*
         lnmq1 + 1/72072*de^6*Q1^-7*Q3^-4*Q2b^-3*lnmq1^2 + 2503/14414400*de^6*
         Q1^-7*Q3^-3*Q2b^-4 + 25/192192*de^6*Q1^-7*Q3^-3*Q2b^-4*lnmq1 + 1/
         96096*de^6*Q1^-7*Q3^-3*Q2b^-4*lnmq1^2 + 19/102960*de^6*Q1^-7*Q3^-2*
         Q2b^-5 + 137/1201200*de^6*Q1^-7*Q3^-2*Q2b^-5*lnmq1 + 1/120120*de^6*
         Q1^-7*Q3^-2*Q2b^-5*lnmq1^2 + 29/154440*de^6*Q1^-7*Q3^-1*Q2b^-6 + 7/
         68640*de^6*Q1^-7*Q3^-1*Q2b^-6*lnmq1 + 1/144144*de^6*Q1^-7*Q3^-1*
         Q2b^-6*lnmq1^2 - 119/51480*de^6*Q1^-7*Q2b^-7 - 9/1040*de^6*Q1^-7*
         Q2b^-7*lnmq1 - 35/3432*de^6*Q1^-7*Q2b^-7*lnmq1^2 + 659/205920*de^6*
         Q1^-7*Q3*Q2b^-8 + 239/11440*de^6*Q1^-7*Q3*Q2b^-8*lnmq1 + 521/13728*
         de^6*Q1^-7*Q3*Q2b^-8*lnmq1^2 - 1/572*de^6*Q1^-7*Q3^2*Q2b^-9 - 133/
         6435*de^6*Q1^-7*Q3^2*Q2b^-9*lnmq1 - 101/1716*de^6*Q1^-7*Q3^2*Q2b^-9*
         lnmq1^2 + 1/2860*de^6*Q1^-7*Q3^3*Q2b^-10 + 1/104*de^6*Q1^-7*Q3^3*
         Q2b^-10*lnmq1 + 269/5720*de^6*Q1^-7*Q3^3*Q2b^-10*lnmq1^2 - 1/572*de^6
         *Q1^-7*Q3^4*Q2b^-11*lnmq1 - 1/52*de^6*Q1^-7*Q3^4*Q2b^-11*lnmq1^2 + 1/
         312*de^6*Q1^-7*Q3^5*Q2b^-12*lnmq1^2 + 266681/3027024000*de^7*Q1^-8*
         Q3^-8*lnmq2b - 266681/3027024000*de^7*Q1^-8*Q3^-8*lnmq1 - 90281/
         1513512000*de^7*Q1^-8*Q3^-7*Q2b^-1 + 1/17160*de^7*Q1^-8*Q3^-7*Q2b^-1*
         lnmq1 + 1/102960*de^7*Q1^-8*Q3^-7*Q2b^-1*lnmq1^2 + 42019/3027024000*
         de^7*Q1^-8*Q3^-6*Q2b^-2 + 1/22880*de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq1 + 1/
         205920*de^7*Q1^-8*Q3^-6*Q2b^-2*lnmq1^2 + 149819/4540536000*de^7*Q1^-8
         *Q3^-5*Q2b^-3 + 1/28080*de^7*Q1^-8*Q3^-5*Q2b^-3*lnmq1 + 1/308880*de^7
         *Q1^-8*Q3^-5*Q2b^-3*lnmq1^2 + 120847/3027024000*de^7*Q1^-8*Q3^-4*
         Q2b^-4 + 5/164736*de^7*Q1^-8*Q3^-4*Q2b^-4*lnmq1 + 1/411840*de^7*Q1^-8
         *Q3^-4*Q2b^-4*lnmq1^2 + 1289/30270240*de^7*Q1^-8*Q3^-3*Q2b^-5 + 137/
         5148000*de^7*Q1^-8*Q3^-3*Q2b^-5*lnmq1 + 1/514800*de^7*Q1^-8*Q3^-3*
         Q2b^-5*lnmq1^2 + 9857/227026800*de^7*Q1^-8*Q3^-2*Q2b^-6 + 49/2059200*
         de^7*Q1^-8*Q3^-2*Q2b^-6*lnmq1 + 1/617760*de^7*Q1^-8*Q3^-2*Q2b^-6*
         lnmq1^2 + 67/1544400*de^7*Q1^-8*Q3^-1*Q2b^-7 + 11/509600*de^7*Q1^-8*
         Q3^-1*Q2b^-7*lnmq1 + 1/720720*de^7*Q1^-8*Q3^-1*Q2b^-7*lnmq1^2 - 61489/
         43243200*de^7*Q1^-8*Q2b^-8 - 14029/2402400*de^7*Q1^-8*Q2b^-8*lnmq1 - 
         3217/411840*de^7*Q1^-8*Q2b^-8*lnmq1^2 + 71/24024*de^7*Q1^-8*Q3*Q2b^-9
          + 12829/675675*de^7*Q1^-8*Q3*Q2b^-9*lnmq1 + 1867/51480*de^7*Q1^-8*Q3
         *Q2b^-9*lnmq1^2 - 313/120120*de^7*Q1^-8*Q3^2*Q2b^-10 - 115/4368*de^7*
         Q1^-8*Q3^2*Q2b^-10*lnmq1 - 4139/57200*de^7*Q1^-8*Q3^2*Q2b^-10*lnmq1^2
          + 1/910*de^7*Q1^-8*Q3^3*Q2b^-11 + 2291/120120*de^7*Q1^-8*Q3^3*
         Q2b^-11*lnmq1 + 41/520*de^7*Q1^-8*Q3^3*Q2b^-11*lnmq1^2 - 1/5460*de^7*
         Q1^-8*Q3^4*Q2b^-12 - 1/140*de^7*Q1^-8*Q3^4*Q2b^-12*lnmq1 - 461/9360*
         de^7*Q1^-8*Q3^4*Q2b^-12*lnmq1^2 + 1/910*de^7*Q1^-8*Q3^5*Q2b^-13*lnmq1
          + 1/60*de^7*Q1^-8*Q3^5*Q2b^-13*lnmq1^2 - 1/420*de^7*Q1^-8*Q3^6*
         Q2b^-14*lnmq1^2;

id   F1232 =
       + P3(1/(Q3 + Q1)*Q3) * ( 6 )

       - 1/2*lnmq1*lnmq2b^2 + 3/2*lnmq1^2*lnmq2b - lnmq1^3 - 3*de*Q2b^-2*
         lnmq2b + 1/2*de*Q2b^-2*lnmq1*lnmq2b - 3/2*de*Q2b^-2*lnmq1^2 - 3*de*Q1
         *Q3^-1*Q2b^-2*lnmq2b + 3*de*Q1*Q3^-1*Q2b^-2*lnmq1 + 1/4*de^2*Q1^-2*
         Q2b^-2*lnmq2b^2 - 3/4*de^2*Q1^-2*Q2b^-2*lnmq1*lnmq2b + 3/4*de^2*Q1^-2
         *Q2b^-2*lnmq1^2 - 1/4*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq2b^2 + 3/4*de^2*
         Q1^-2*Q3^2*Q2b^-4*lnmq1*lnmq2b - 3/4*de^2*Q1^-2*Q3^2*Q2b^-4*lnmq1^2
          + 3/4*de^2*Q1^-1*Q3^-1*Q2b^-2*lnmq2b - 1/4*de^2*Q1^-1*Q3*Q2b^-4*
         lnmq2b - 1/2*de^2*Q1^-1*Q3*Q2b^-4*lnmq2b^2 + 3/2*de^2*Q1^-1*Q3*Q2b^-4
         *lnmq1*lnmq2b - 3/2*de^2*Q1^-1*Q3*Q2b^-4*lnmq1^2 + 3/4*de^2*Q3^-2*
         Q2b^-2*lnmq2b - 1/4*de^2*Q3^-2*Q2b^-2*lnmq2b^2 - 3/4*de^2*Q3^-2*
         Q2b^-2*lnmq1 + 5/8*de^2*Q3^-2*Q2b^-2*lnmq1*lnmq2b - 3/8*de^2*Q3^-2*
         Q2b^-2*lnmq1^2 + 1/2*de^2*Q2b^-4 - 3*de^2*Q2b^-4*lnmq2b - 1/4*de^2*
         Q2b^-4*lnmq1 + 3/8*de^2*Q2b^-4*lnmq1*lnmq2b - 9/8*de^2*Q2b^-4*lnmq1^2
          + 1/2*de^2*Q1*Q3^-1*Q2b^-4 - 15/4*de^2*Q1*Q3^-1*Q2b^-4*lnmq2b + 1/2*
         de^2*Q1*Q3^-1*Q2b^-4*lnmq2b^2 + 3*de^2*Q1*Q3^-1*Q2b^-4*lnmq1 - 5/4*
         de^2*Q1*Q3^-1*Q2b^-4*lnmq1*lnmq2b + 3/4*de^2*Q1*Q3^-1*Q2b^-4*lnmq1^2
          - de^2*Q1^2*Q3^-2*Q2b^-4*lnmq2b + 1/4*de^2*Q1^2*Q3^-2*Q2b^-4*
         lnmq2b^2 + de^2*Q1^2*Q3^-2*Q2b^-4*lnmq1 - 5/8*de^2*Q1^2*Q3^-2*Q2b^-4*
         lnmq1*lnmq2b + 3/8*de^2*Q1^2*Q3^-2*Q2b^-4*lnmq1^2 - 3/8*de^3*Q1^-2*
         Q2b^-4*lnmq2b + 1/4*de^3*Q1^-2*Q2b^-4*lnmq2b^2 + 3/4*de^3*Q1^-2*
         Q2b^-4*lnmq1 - 3/4*de^3*Q1^-2*Q2b^-4*lnmq1*lnmq2b + 3/4*de^3*Q1^-2*
         Q2b^-4*lnmq1^2 + 17/40*de^3*Q1^-2*Q3^2*Q2b^-6*lnmq2b - 1/4*de^3*Q1^-2
         *Q3^2*Q2b^-6*lnmq2b^2 - 3/4*de^3*Q1^-2*Q3^2*Q2b^-6*lnmq1 + 3/4*de^3*
         Q1^-2*Q3^2*Q2b^-6*lnmq1*lnmq2b - 3/4*de^3*Q1^-2*Q3^2*Q2b^-6*lnmq1^2
          - 1/4*de^3*Q1^-1*Q3^-1*Q2b^-4 + 3/4*de^3*Q1^-1*Q3^-1*Q2b^-4*lnmq2b
          + 3/20*de^3*Q1^-1*Q3*Q2b^-6 + 1/2*de^3*Q1^-1*Q3*Q2b^-6*lnmq2b - 1/2*
         de^3*Q1^-1*Q3*Q2b^-6*lnmq2b^2 - 3/2*de^3*Q1^-1*Q3*Q2b^-6*lnmq1 + 3/2*
         de^3*Q1^-1*Q3*Q2b^-6*lnmq1*lnmq2b - 3/2*de^3*Q1^-1*Q3*Q2b^-6*lnmq1^2
          - 1/4*de^3*Q3^-2*Q2b^-4 + 7/8*de^3*Q3^-2*Q2b^-4*lnmq2b - 1/4*de^3*
         Q3^-2*Q2b^-4*lnmq2b^2 - 11/8*de^3*Q3^-2*Q2b^-4*lnmq1 + 5/8*de^3*Q3^-2
         *Q2b^-4*lnmq1*lnmq2b - 3/8*de^3*Q3^-2*Q2b^-4*lnmq1^2 + 21/20*de^3*
         Q2b^-6 - 7/3*de^3*Q2b^-6*lnmq2b - 3/8*de^3*Q2b^-6*lnmq1 + 7/24*de^3*
         Q2b^-6*lnmq1*lnmq2b - 7/8*de^3*Q2b^-6*lnmq1^2 - 1/4*de^3*Q1*Q3^-3*
         Q2b^-4*lnmq2b + 1/4*de^3*Q1*Q3^-3*Q2b^-4*lnmq1 + 73/60*de^3*Q1*Q3^-1*
         Q2b^-6 - 13/4*de^3*Q1*Q3^-1*Q2b^-6*lnmq2b + 1/2*de^3*Q1*Q3^-1*Q2b^-6*
         lnmq2b^2 + 7/2*de^3*Q1*Q3^-1*Q2b^-6*lnmq1 - 5/4*de^3*Q1*Q3^-1*Q2b^-6*
         lnmq1*lnmq2b + 3/4*de^3*Q1*Q3^-1*Q2b^-6*lnmq1^2 + 19/60*de^3*Q1^2*
         Q3^-2*Q2b^-6 - 5/8*de^3*Q1^2*Q3^-2*Q2b^-6*lnmq2b + 1/4*de^3*Q1^2*
         Q3^-2*Q2b^-6*lnmq2b^2 + 9/8*de^3*Q1^2*Q3^-2*Q2b^-6*lnmq1 - 5/8*de^3*
         Q1^2*Q3^-2*Q2b^-6*lnmq1*lnmq2b + 3/8*de^3*Q1^2*Q3^-2*Q2b^-6*lnmq1^2
          + 13/60*de^3*Q1^3*Q3^-3*Q2b^-6*lnmq2b - 13/60*de^3*Q1^3*Q3^-3*Q2b^-6
         *lnmq1 + 3/32*de^4*Q1^-4*Q2b^-4*lnmq2b + 1/32*de^4*Q1^-4*Q2b^-4*
         lnmq2b^2 - 3/16*de^4*Q1^-4*Q2b^-4*lnmq1 - 3/32*de^4*Q1^-4*Q2b^-4*
         lnmq1*lnmq2b + 3/32*de^4*Q1^-4*Q2b^-4*lnmq1^2 - 3/16*de^4*Q1^-4*Q3^2*
         Q2b^-6*lnmq2b - 1/16*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq2b^2 + 3/8*de^4*Q1^-4
         *Q3^2*Q2b^-6*lnmq1 + 3/16*de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1*lnmq2b - 3/16*
         de^4*Q1^-4*Q3^2*Q2b^-6*lnmq1^2 + 3/32*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq2b
          + 1/32*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq2b^2 - 3/16*de^4*Q1^-4*Q3^4*Q2b^-8
         *lnmq1 - 3/32*de^4*Q1^-4*Q3^4*Q2b^-8*lnmq1*lnmq2b + 3/32*de^4*Q1^-4*
         Q3^4*Q2b^-8*lnmq1^2 + 1/32*de^4*Q1^-3*Q3^-1*Q2b^-4*lnmq2b - 33/80*
         de^4*Q1^-3*Q3*Q2b^-6*lnmq2b - 1/8*de^4*Q1^-3*Q3*Q2b^-6*lnmq2b^2 + 3/4
         *de^4*Q1^-3*Q3*Q2b^-6*lnmq1 + 3/8*de^4*Q1^-3*Q3*Q2b^-6*lnmq1*lnmq2b
          - 3/8*de^4*Q1^-3*Q3*Q2b^-6*lnmq1^2 + 87/224*de^4*Q1^-3*Q3^3*Q2b^-8*
         lnmq2b + 1/8*de^4*Q1^-3*Q3^3*Q2b^-8*lnmq2b^2 - 3/4*de^4*Q1^-3*Q3^3*
         Q2b^-8*lnmq1 - 3/8*de^4*Q1^-3*Q3^3*Q2b^-8*lnmq1*lnmq2b + 3/8*de^4*
         Q1^-3*Q3^3*Q2b^-8*lnmq1^2 + 1/32*de^4*Q1^-2*Q3^-2*Q2b^-4 - 7/64*de^4*
         Q1^-2*Q3^-2*Q2b^-4*lnmq2b + 3/16*de^4*Q1^-2*Q3^-2*Q2b^-4*lnmq1 + 11/
         80*de^4*Q1^-2*Q2b^-6 - 21/32*de^4*Q1^-2*Q2b^-6*lnmq2b + 3/16*de^4*
         Q1^-2*Q2b^-6*lnmq2b^2 + 9/8*de^4*Q1^-2*Q2b^-6*lnmq1 - 9/16*de^4*Q1^-2
         *Q2b^-6*lnmq1*lnmq2b + 9/16*de^4*Q1^-2*Q2b^-6*lnmq1^2 - 41/224*de^4*
         Q1^-2*Q3^2*Q2b^-8 + 373/320*de^4*Q1^-2*Q3^2*Q2b^-8*lnmq2b - 1/16*de^4
         *Q1^-2*Q3^2*Q2b^-8*lnmq2b^2 - 33/16*de^4*Q1^-2*Q3^2*Q2b^-8*lnmq1 + 3/
         16*de^4*Q1^-2*Q3^2*Q2b^-8*lnmq1*lnmq2b - 3/16*de^4*Q1^-2*Q3^2*Q2b^-8*
         lnmq1^2 + 1/32*de^4*Q1^-1*Q3^-3*Q2b^-4 + 3/32*de^4*Q1^-1*Q3^-3*Q2b^-4
         *lnmq2b - 43/80*de^4*Q1^-1*Q3^-1*Q2b^-6 + 15/16*de^4*Q1^-1*Q3^-1*
         Q2b^-6*lnmq2b - 3/4*de^4*Q1^-1*Q3^-1*Q2b^-6*lnmq1 - 41/1120*de^4*
         Q1^-1*Q3*Q2b^-8 + 163/160*de^4*Q1^-1*Q3*Q2b^-8*lnmq2b - 3/8*de^4*
         Q1^-1*Q3*Q2b^-8*lnmq2b^2 - 9/4*de^4*Q1^-1*Q3*Q2b^-8*lnmq1 + 9/8*de^4*
         Q1^-1*Q3*Q2b^-8*lnmq1*lnmq2b - 9/8*de^4*Q1^-1*Q3*Q2b^-8*lnmq1^2 + 9/
         64*de^4*Q3^-4*Q2b^-4*lnmq2b - 1/32*de^4*Q3^-4*Q2b^-4*lnmq2b^2 - 9/64*
         de^4*Q3^-4*Q2b^-4*lnmq1 + 5/64*de^4*Q3^-4*Q2b^-4*lnmq1*lnmq2b - 3/64*
         de^4*Q3^-4*Q2b^-4*lnmq1^2 - 53/80*de^4*Q3^-2*Q2b^-6 + 9/16*de^4*Q3^-2
         *Q2b^-6*lnmq2b - 3/16*de^4*Q3^-2*Q2b^-6*lnmq2b^2 - 59/32*de^4*Q3^-2*
         Q2b^-6*lnmq1 + 15/32*de^4*Q3^-2*Q2b^-6*lnmq1*lnmq2b - 9/32*de^4*Q3^-2
         *Q2b^-6*lnmq1^2 + 207/140*de^4*Q2b^-8 - 131/64*de^4*Q2b^-8*lnmq2b + 
         97/192*de^4*Q2b^-8*lnmq1 + 15/64*de^4*Q2b^-8*lnmq1*lnmq2b - 45/64*
         de^4*Q2b^-8*lnmq1^2 + 1/80*de^4*Q1*Q3^-3*Q2b^-6 - 9/8*de^4*Q1*Q3^-3*
         Q2b^-6*lnmq2b + 1/8*de^4*Q1*Q3^-3*Q2b^-6*lnmq2b^2 + 15/16*de^4*Q1*
         Q3^-3*Q2b^-6*lnmq1 - 5/16*de^4*Q1*Q3^-3*Q2b^-6*lnmq1*lnmq2b + 3/16*
         de^4*Q1*Q3^-3*Q2b^-6*lnmq1^2 + 1087/560*de^4*Q1*Q3^-1*Q2b^-8 - 77/32*
         de^4*Q1*Q3^-1*Q2b^-8*lnmq2b + 3/8*de^4*Q1*Q3^-1*Q2b^-8*lnmq2b^2 + 65/
         16*de^4*Q1*Q3^-1*Q2b^-8*lnmq1 - 15/16*de^4*Q1*Q3^-1*Q2b^-8*lnmq1*
         lnmq2b + 9/16*de^4*Q1*Q3^-1*Q2b^-8*lnmq1^2 - 51/160*de^4*Q1^2*Q3^-4*
         Q2b^-6*lnmq2b + 1/16*de^4*Q1^2*Q3^-4*Q2b^-6*lnmq2b^2 + 51/160*de^4*
         Q1^2*Q3^-4*Q2b^-6*lnmq1 - 5/32*de^4*Q1^2*Q3^-4*Q2b^-6*lnmq1*lnmq2b + 
         3/32*de^4*Q1^2*Q3^-4*Q2b^-6*lnmq1^2 + 129/224*de^4*Q1^2*Q3^-2*Q2b^-8
          + 43/64*de^4*Q1^2*Q3^-2*Q2b^-8*lnmq2b + 1/16*de^4*Q1^2*Q3^-2*Q2b^-8*
         lnmq2b^2 + 17/32*de^4*Q1^2*Q3^-2*Q2b^-8*lnmq1 - 5/32*de^4*Q1^2*Q3^-2*
         Q2b^-8*lnmq1*lnmq2b + 3/32*de^4*Q1^2*Q3^-2*Q2b^-8*lnmq1^2 - 37/1120*
         de^4*Q1^3*Q3^-3*Q2b^-8 + 169/160*de^4*Q1^3*Q3^-3*Q2b^-8*lnmq2b - 1/8*
         de^4*Q1^3*Q3^-3*Q2b^-8*lnmq2b^2 - 77/80*de^4*Q1^3*Q3^-3*Q2b^-8*lnmq1
          + 5/16*de^4*Q1^3*Q3^-3*Q2b^-8*lnmq1*lnmq2b - 3/16*de^4*Q1^3*Q3^-3*
         Q2b^-8*lnmq1^2 + 387/2240*de^4*Q1^4*Q3^-4*Q2b^-8*lnmq2b - 1/32*de^4*
         Q1^4*Q3^-4*Q2b^-8*lnmq2b^2 - 387/2240*de^4*Q1^4*Q3^-4*Q2b^-8*lnmq1 + 
         5/64*de^4*Q1^4*Q3^-4*Q2b^-8*lnmq1*lnmq2b - 3/64*de^4*Q1^4*Q3^-4*
         Q2b^-8*lnmq1^2 - 3/32*de^5*Q1^-4*Q2b^-6 + 43/320*de^5*Q1^-4*Q2b^-6*
         lnmq2b + 1/16*de^5*Q1^-4*Q2b^-6*lnmq2b^2 - 9/32*de^5*Q1^-4*Q2b^-6*
         lnmq1 - 3/16*de^5*Q1^-4*Q2b^-6*lnmq1*lnmq2b + 3/16*de^5*Q1^-4*Q2b^-6*
         lnmq1^2 + 3/16*de^5*Q1^-4*Q3^2*Q2b^-8 - 59/224*de^5*Q1^-4*Q3^2*Q2b^-8
         *lnmq2b - 1/8*de^5*Q1^-4*Q3^2*Q2b^-8*lnmq2b^2 + 9/16*de^5*Q1^-4*Q3^2*
         Q2b^-8*lnmq1 + 3/8*de^5*Q1^-4*Q3^2*Q2b^-8*lnmq1*lnmq2b - 3/8*de^5*
         Q1^-4*Q3^2*Q2b^-8*lnmq1^2 - 3/32*de^5*Q1^-4*Q3^4*Q2b^-10 + 25/192*
         de^5*Q1^-4*Q3^4*Q2b^-10*lnmq2b + 1/16*de^5*Q1^-4*Q3^4*Q2b^-10*
         lnmq2b^2 - 9/32*de^5*Q1^-4*Q3^4*Q2b^-10*lnmq1 - 3/16*de^5*Q1^-4*Q3^4*
         Q2b^-10*lnmq1*lnmq2b + 3/16*de^5*Q1^-4*Q3^4*Q2b^-10*lnmq1^2 - 3/160*
         de^5*Q1^-3*Q3^-1*Q2b^-6 + 1/16*de^5*Q1^-3*Q3^-1*Q2b^-6*lnmq2b + 45/
         112*de^5*Q1^-3*Q3*Q2b^-8 - 49/80*de^5*Q1^-3*Q3*Q2b^-8*lnmq2b - 1/4*
         de^5*Q1^-3*Q3*Q2b^-8*lnmq2b^2 + 9/8*de^5*Q1^-3*Q3*Q2b^-8*lnmq1 + 3/4*
         de^5*Q1^-3*Q3*Q2b^-8*lnmq1*lnmq2b - 3/4*de^5*Q1^-3*Q3*Q2b^-8*lnmq1^2
          - 37/96*de^5*Q1^-3*Q3^3*Q2b^-10 + 31/56*de^5*Q1^-3*Q3^3*Q2b^-10*
         lnmq2b + 1/4*de^5*Q1^-3*Q3^3*Q2b^-10*lnmq2b^2 - 9/8*de^5*Q1^-3*Q3^3*
         Q2b^-10*lnmq1 - 3/4*de^5*Q1^-3*Q3^3*Q2b^-10*lnmq1*lnmq2b + 3/4*de^5*
         Q1^-3*Q3^3*Q2b^-10*lnmq1^2 + 29/160*de^5*Q1^-2*Q3^-2*Q2b^-6 - 7/32*
         de^5*Q1^-2*Q3^-2*Q2b^-6*lnmq2b + 3/8*de^5*Q1^-2*Q3^-2*Q2b^-6*lnmq1 + 
         171/560*de^5*Q1^-2*Q2b^-8 - 371/480*de^5*Q1^-2*Q2b^-8*lnmq2b + 1/8*
         de^5*Q1^-2*Q2b^-8*lnmq2b^2 + 19/16*de^5*Q1^-2*Q2b^-8*lnmq1 - 3/8*de^5
         *Q1^-2*Q2b^-8*lnmq1*lnmq2b + 3/8*de^5*Q1^-2*Q2b^-8*lnmq1^2 - 583/672*
         de^5*Q1^-2*Q3^2*Q2b^-10 + 317/210*de^5*Q1^-2*Q3^2*Q2b^-10*lnmq2b + 1/
         8*de^5*Q1^-2*Q3^2*Q2b^-10*lnmq2b^2 - 43/16*de^5*Q1^-2*Q3^2*Q2b^-10*
         lnmq1 - 3/8*de^5*Q1^-2*Q3^2*Q2b^-10*lnmq1*lnmq2b + 3/8*de^5*Q1^-2*
         Q3^2*Q2b^-10*lnmq1^2 + 1/40*de^5*Q1^-1*Q3^-3*Q2b^-6 + 3/16*de^5*Q1^-1
         *Q3^-3*Q2b^-6*lnmq2b - 639/560*de^5*Q1^-1*Q3^-1*Q2b^-8 + 9/8*de^5*
         Q1^-1*Q3^-1*Q2b^-8*lnmq2b - 3/2*de^5*Q1^-1*Q3^-1*Q2b^-8*lnmq1 - 1471/
         5040*de^5*Q1^-1*Q3*Q2b^-10 + 29/24*de^5*Q1^-1*Q3*Q2b^-10*lnmq2b - 1/4
         *de^5*Q1^-1*Q3*Q2b^-10*lnmq2b^2 - 19/8*de^5*Q1^-1*Q3*Q2b^-10*lnmq1 + 
         3/4*de^5*Q1^-1*Q3*Q2b^-10*lnmq1*lnmq2b - 3/4*de^5*Q1^-1*Q3*Q2b^-10*
         lnmq1^2 - 13/160*de^5*Q3^-4*Q2b^-6 + 19/64*de^5*Q3^-4*Q2b^-6*lnmq2b
          - 1/16*de^5*Q3^-4*Q2b^-6*lnmq2b^2 - 23/64*de^5*Q3^-4*Q2b^-6*lnmq1 + 
         5/32*de^5*Q3^-4*Q2b^-6*lnmq1*lnmq2b - 3/32*de^5*Q3^-4*Q2b^-6*lnmq1^2
          - 111/112*de^5*Q3^-2*Q2b^-8 + 19/96*de^5*Q3^-2*Q2b^-8*lnmq2b - 1/8*
         de^5*Q3^-2*Q2b^-8*lnmq2b^2 - 197/96*de^5*Q3^-2*Q2b^-8*lnmq1 + 5/16*
         de^5*Q3^-2*Q2b^-8*lnmq1*lnmq2b - 3/16*de^5*Q3^-2*Q2b^-8*lnmq1^2 + 
         3631/1680*de^5*Q2b^-10 - 1531/800*de^5*Q2b^-10*lnmq2b + 91/64*de^5*
         Q2b^-10*lnmq1 + 31/160*de^5*Q2b^-10*lnmq1*lnmq2b - 93/160*de^5*
         Q2b^-10*lnmq1^2 - 3/80*de^5*Q1*Q3^-5*Q2b^-6*lnmq2b + 3/80*de^5*Q1*
         Q3^-5*Q2b^-6*lnmq1 + 117/280*de^5*Q1*Q3^-3*Q2b^-8 - 31/16*de^5*Q1*
         Q3^-3*Q2b^-8*lnmq2b + 1/4*de^5*Q1*Q3^-3*Q2b^-8*lnmq2b^2 + 29/16*de^5*
         Q1*Q3^-3*Q2b^-8*lnmq1 - 5/8*de^5*Q1*Q3^-3*Q2b^-8*lnmq1*lnmq2b + 3/8*
         de^5*Q1*Q3^-3*Q2b^-8*lnmq1^2 + 42397/16800*de^5*Q1*Q3^-1*Q2b^-10 - 79/
         48*de^5*Q1*Q3^-1*Q2b^-10*lnmq2b + 1/4*de^5*Q1*Q3^-1*Q2b^-10*lnmq2b^2
          + 103/24*de^5*Q1*Q3^-1*Q2b^-10*lnmq1 - 5/8*de^5*Q1*Q3^-1*Q2b^-10*
         lnmq1*lnmq2b + 3/8*de^5*Q1*Q3^-1*Q2b^-10*lnmq1^2 + 99/560*de^5*Q1^2*
         Q3^-4*Q2b^-8 - 83/160*de^5*Q1^2*Q3^-4*Q2b^-8*lnmq2b + 1/8*de^5*Q1^2*
         Q3^-4*Q2b^-8*lnmq2b^2 + 103/160*de^5*Q1^2*Q3^-4*Q2b^-8*lnmq1 - 5/16*
         de^5*Q1^2*Q3^-4*Q2b^-8*lnmq1*lnmq2b + 3/16*de^5*Q1^2*Q3^-4*Q2b^-8*
         lnmq1^2 + 2081/7200*de^5*Q1^2*Q3^-2*Q2b^-10 + 11/6*de^5*Q1^2*Q3^-2*
         Q2b^-10*lnmq2b - 1/8*de^5*Q1^2*Q3^-2*Q2b^-10*lnmq2b^2 - 37/96*de^5*
         Q1^2*Q3^-2*Q2b^-10*lnmq1 + 5/16*de^5*Q1^2*Q3^-2*Q2b^-10*lnmq1*lnmq2b
          - 3/16*de^5*Q1^2*Q3^-2*Q2b^-10*lnmq1^2 + 19/280*de^5*Q1^3*Q3^-5*
         Q2b^-8*lnmq2b - 19/280*de^5*Q1^3*Q3^-5*Q2b^-8*lnmq1 - 947/2100*de^5*
         Q1^3*Q3^-3*Q2b^-10 + 17/10*de^5*Q1^3*Q3^-3*Q2b^-10*lnmq2b - 1/4*de^5*
         Q1^3*Q3^-3*Q2b^-10*lnmq2b^2 - 141/80*de^5*Q1^3*Q3^-3*Q2b^-10*lnmq1 + 
         5/8*de^5*Q1^3*Q3^-3*Q2b^-10*lnmq1*lnmq2b - 3/8*de^5*Q1^3*Q3^-3*
         Q2b^-10*lnmq1^2 - 1573/16800*de^5*Q1^4*Q3^-4*Q2b^-10 + 101/448*de^5*
         Q1^4*Q3^-4*Q2b^-10*lnmq2b - 1/16*de^5*Q1^4*Q3^-4*Q2b^-10*lnmq2b^2 - 
         129/448*de^5*Q1^4*Q3^-4*Q2b^-10*lnmq1 + 5/32*de^5*Q1^4*Q3^-4*Q2b^-10*
         lnmq1*lnmq2b - 3/32*de^5*Q1^4*Q3^-4*Q2b^-10*lnmq1^2 - 263/8400*de^5*
         Q1^5*Q3^-5*Q2b^-10*lnmq2b + 263/8400*de^5*Q1^5*Q3^-5*Q2b^-10*lnmq1 + 
         1/64*de^6*Q1^-6*Q2b^-6 + 3/128*de^6*Q1^-6*Q2b^-6*lnmq2b + 1/192*de^6*
         Q1^-6*Q2b^-6*lnmq2b^2 - 3/64*de^6*Q1^-6*Q2b^-6*lnmq1 - 1/64*de^6*
         Q1^-6*Q2b^-6*lnmq1*lnmq2b + 1/64*de^6*Q1^-6*Q2b^-6*lnmq1^2 - 3/64*
         de^6*Q1^-6*Q3^2*Q2b^-8 - 9/128*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq2b - 1/64*
         de^6*Q1^-6*Q3^2*Q2b^-8*lnmq2b^2 + 9/64*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1
          + 3/64*de^6*Q1^-6*Q3^2*Q2b^-8*lnmq1*lnmq2b - 3/64*de^6*Q1^-6*Q3^2*
         Q2b^-8*lnmq1^2 + 3/64*de^6*Q1^-6*Q3^4*Q2b^-10 + 9/128*de^6*Q1^-6*Q3^4
         *Q2b^-10*lnmq2b + 1/64*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq2b^2 - 9/64*de^6*
         Q1^-6*Q3^4*Q2b^-10*lnmq1 - 3/64*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1*lnmq2b
          + 3/64*de^6*Q1^-6*Q3^4*Q2b^-10*lnmq1^2 - 1/64*de^6*Q1^-6*Q3^6*
         Q2b^-12 - 3/128*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq2b - 1/192*de^6*Q1^-6*
         Q3^6*Q2b^-12*lnmq2b^2 + 3/64*de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1 + 1/64*
         de^6*Q1^-6*Q3^6*Q2b^-12*lnmq1*lnmq2b - 1/64*de^6*Q1^-6*Q3^6*Q2b^-12*
         lnmq1^2 + 1/320*de^6*Q1^-5*Q3^-1*Q2b^-6*lnmq2b - 3/32*de^6*Q1^-5*Q3*
         Q2b^-8 - 33/224*de^6*Q1^-5*Q3*Q2b^-8*lnmq2b - 1/32*de^6*Q1^-5*Q3*
         Q2b^-8*lnmq2b^2 + 9/32*de^6*Q1^-5*Q3*Q2b^-8*lnmq1 + 3/32*de^6*Q1^-5*
         Q3*Q2b^-8*lnmq1*lnmq2b - 3/32*de^6*Q1^-5*Q3*Q2b^-8*lnmq1^2 + 3/16*
         de^6*Q1^-5*Q3^3*Q2b^-10 + 55/192*de^6*Q1^-5*Q3^3*Q2b^-10*lnmq2b + 1/
         16*de^6*Q1^-5*Q3^3*Q2b^-10*lnmq2b^2 - 9/16*de^6*Q1^-5*Q3^3*Q2b^-10*
         lnmq1 - 3/16*de^6*Q1^-5*Q3^3*Q2b^-10*lnmq1*lnmq2b + 3/16*de^6*Q1^-5*
         Q3^3*Q2b^-10*lnmq1^2 - 3/32*de^6*Q1^-5*Q3^5*Q2b^-12 - 25/176*de^6*
         Q1^-5*Q3^5*Q2b^-12*lnmq2b - 1/32*de^6*Q1^-5*Q3^5*Q2b^-12*lnmq2b^2 + 9/
         32*de^6*Q1^-5*Q3^5*Q2b^-12*lnmq1 + 3/32*de^6*Q1^-5*Q3^5*Q2b^-12*lnmq1
         *lnmq2b - 3/32*de^6*Q1^-5*Q3^5*Q2b^-12*lnmq1^2 - 7/320*de^6*Q1^-4*
         Q3^-2*Q2b^-6 - 3/256*de^6*Q1^-4*Q3^-2*Q2b^-6*lnmq2b + 3/128*de^6*
         Q1^-4*Q3^-2*Q2b^-6*lnmq1 - 85/448*de^6*Q1^-4*Q2b^-8 + 121/1280*de^6*
         Q1^-4*Q2b^-8*lnmq2b + 5/64*de^6*Q1^-4*Q2b^-8*lnmq2b^2 - 33/128*de^6*
         Q1^-4*Q2b^-8*lnmq1 - 15/64*de^6*Q1^-4*Q2b^-8*lnmq1*lnmq2b + 15/64*
         de^6*Q1^-4*Q2b^-8*lnmq1^2 + 121/192*de^6*Q1^-4*Q3^2*Q2b^-10 + 233/
         1792*de^6*Q1^-4*Q3^2*Q2b^-10*lnmq2b - 3/32*de^6*Q1^-4*Q3^2*Q2b^-10*
         lnmq2b^2 - 15/128*de^6*Q1^-4*Q3^2*Q2b^-10*lnmq1 + 9/32*de^6*Q1^-4*
         Q3^2*Q2b^-10*lnmq1*lnmq2b - 9/32*de^6*Q1^-4*Q3^2*Q2b^-10*lnmq1^2 - 
         295/704*de^6*Q1^-4*Q3^4*Q2b^-12 - 163/768*de^6*Q1^-4*Q3^4*Q2b^-12*
         lnmq2b + 1/64*de^6*Q1^-4*Q3^4*Q2b^-12*lnmq2b^2 + 45/128*de^6*Q1^-4*
         Q3^4*Q2b^-12*lnmq1 - 3/64*de^6*Q1^-4*Q3^4*Q2b^-12*lnmq1*lnmq2b + 3/64
         *de^6*Q1^-4*Q3^4*Q2b^-12*lnmq1^2 + 1/320*de^6*Q1^-3*Q3^-3*Q2b^-6 + 1/
         192*de^6*Q1^-3*Q3^-3*Q2b^-6*lnmq2b + 87/1120*de^6*Q1^-3*Q3^-1*Q2b^-8
          + 89/640*de^6*Q1^-3*Q3^-1*Q2b^-8*lnmq2b - 9/64*de^6*Q1^-3*Q3^-1*
         Q2b^-8*lnmq1 + 1117/1344*de^6*Q1^-3*Q3*Q2b^-10 - 563/1120*de^6*Q1^-3*
         Q3*Q2b^-10*lnmq2b - 5/16*de^6*Q1^-3*Q3*Q2b^-10*lnmq2b^2 + 33/32*de^6*
         Q1^-3*Q3*Q2b^-10*lnmq1 + 15/16*de^6*Q1^-3*Q3*Q2b^-10*lnmq1*lnmq2b - 
         15/16*de^6*Q1^-3*Q3*Q2b^-10*lnmq1^2 - 137/132*de^6*Q1^-3*Q3^3*Q2b^-12
          + 1399/8064*de^6*Q1^-3*Q3^3*Q2b^-12*lnmq2b + 13/48*de^6*Q1^-3*Q3^3*
         Q2b^-12*lnmq2b^2 - 33/64*de^6*Q1^-3*Q3^3*Q2b^-12*lnmq1 - 13/16*de^6*
         Q1^-3*Q3^3*Q2b^-12*lnmq1*lnmq2b + 13/16*de^6*Q1^-3*Q3^3*Q2b^-12*
         lnmq1^2 + 31/1920*de^6*Q1^-2*Q3^-4*Q2b^-6 - 1/64*de^6*Q1^-2*Q3^-4*
         Q2b^-6*lnmq2b + 3/128*de^6*Q1^-2*Q3^-4*Q2b^-6*lnmq1 + 177/448*de^6*
         Q1^-2*Q3^-2*Q2b^-8 - 71/256*de^6*Q1^-2*Q3^-2*Q2b^-8*lnmq2b + 27/64*
         de^6*Q1^-2*Q3^-2*Q2b^-8*lnmq1 + 5581/40320*de^6*Q1^-2*Q2b^-10 - 859/
         960*de^6*Q1^-2*Q2b^-10*lnmq2b + 5/64*de^6*Q1^-2*Q2b^-10*lnmq2b^2 + 
         185/128*de^6*Q1^-2*Q2b^-10*lnmq1 - 15/64*de^6*Q1^-2*Q2b^-10*lnmq1*
         lnmq2b + 15/64*de^6*Q1^-2*Q2b^-10*lnmq1^2 - 68939/44352*de^6*Q1^-2*
         Q3^2*Q2b^-12 + 5449/3840*de^6*Q1^-2*Q3^2*Q2b^-12*lnmq2b + 15/64*de^6*
         Q1^-2*Q3^2*Q2b^-12*lnmq2b^2 - 169/64*de^6*Q1^-2*Q3^2*Q2b^-12*lnmq1 - 
         45/64*de^6*Q1^-2*Q3^2*Q2b^-12*lnmq1*lnmq2b + 45/64*de^6*Q1^-2*Q3^2*
         Q2b^-12*lnmq1^2 + 13/1920*de^6*Q1^-1*Q3^-5*Q2b^-6 + 1/64*de^6*Q1^-1*
         Q3^-5*Q2b^-6*lnmq2b - 561/4480*de^6*Q1^-1*Q3^-3*Q2b^-8 + 5/16*de^6*
         Q1^-1*Q3^-3*Q2b^-8*lnmq2b - 9/64*de^6*Q1^-1*Q3^-3*Q2b^-8*lnmq1 - 
         25939/13440*de^6*Q1^-1*Q3^-1*Q2b^-10 + 363/320*de^6*Q1^-1*Q3^-1*
         Q2b^-10*lnmq2b - 27/16*de^6*Q1^-1*Q3^-1*Q2b^-10*lnmq1 - 94849/443520*
         de^6*Q1^-1*Q3*Q2b^-12 + 8693/6720*de^6*Q1^-1*Q3*Q2b^-12*lnmq2b - 5/32
         *de^6*Q1^-1*Q3*Q2b^-12*lnmq2b^2 - 161/64*de^6*Q1^-1*Q3*Q2b^-12*lnmq1
          + 15/32*de^6*Q1^-1*Q3*Q2b^-12*lnmq1*lnmq2b - 15/32*de^6*Q1^-1*Q3*
         Q2b^-12*lnmq1^2 + 107/3840*de^6*Q3^-6*Q2b^-6*lnmq2b - 1/192*de^6*
         Q3^-6*Q2b^-6*lnmq2b^2 - 107/3840*de^6*Q3^-6*Q2b^-6*lnmq1 + 5/384*de^6
         *Q3^-6*Q2b^-6*lnmq1*lnmq2b - 1/128*de^6*Q3^-6*Q2b^-6*lnmq1^2 - 687/
         2240*de^6*Q3^-4*Q2b^-8 + 87/256*de^6*Q3^-4*Q2b^-8*lnmq2b - 5/64*de^6*
         Q3^-4*Q2b^-8*lnmq2b^2 - 157/256*de^6*Q3^-4*Q2b^-8*lnmq1 + 25/128*de^6
         *Q3^-4*Q2b^-8*lnmq1*lnmq2b - 15/128*de^6*Q3^-4*Q2b^-8*lnmq1^2 - 73/80
         *de^6*Q3^-2*Q2b^-10 - 77/384*de^6*Q3^-2*Q2b^-10*lnmq2b - 5/64*de^6*
         Q3^-2*Q2b^-10*lnmq2b^2 - 1303/768*de^6*Q3^-2*Q2b^-10*lnmq1 + 25/128*
         de^6*Q3^-2*Q2b^-10*lnmq1*lnmq2b - 15/128*de^6*Q3^-2*Q2b^-10*lnmq1^2
          + 2004017/665280*de^6*Q2b^-12 - 3247/1920*de^6*Q2b^-12*lnmq2b + 
         19603/11520*de^6*Q2b^-12*lnmq1 + 21/128*de^6*Q2b^-12*lnmq1*lnmq2b - 
         63/128*de^6*Q2b^-12*lnmq1^2 - 31/4480*de^6*Q1*Q3^-5*Q2b^-8 - 197/640*
         de^6*Q1*Q3^-5*Q2b^-8*lnmq2b + 1/32*de^6*Q1*Q3^-5*Q2b^-8*lnmq2b^2 + 
         167/640*de^6*Q1*Q3^-5*Q2b^-8*lnmq1 - 5/64*de^6*Q1*Q3^-5*Q2b^-8*lnmq1*
         lnmq2b + 3/64*de^6*Q1*Q3^-5*Q2b^-8*lnmq1^2 + 859/630*de^6*Q1*Q3^-3*
         Q2b^-10 - 37/16*de^6*Q1*Q3^-3*Q2b^-10*lnmq2b + 5/16*de^6*Q1*Q3^-3*
         Q2b^-10*lnmq2b^2 + 177/64*de^6*Q1*Q3^-3*Q2b^-10*lnmq1 - 25/32*de^6*Q1
         *Q3^-3*Q2b^-10*lnmq1*lnmq2b + 15/32*de^6*Q1*Q3^-3*Q2b^-10*lnmq1^2 + 
         1190771/443520*de^6*Q1*Q3^-1*Q2b^-12 - 469/480*de^6*Q1*Q3^-1*Q2b^-12*
         lnmq2b + 5/32*de^6*Q1*Q3^-1*Q2b^-12*lnmq2b^2 + 1483/384*de^6*Q1*Q3^-1
         *Q2b^-12*lnmq1 - 25/64*de^6*Q1*Q3^-1*Q2b^-12*lnmq1*lnmq2b + 15/64*
         de^6*Q1*Q3^-1*Q2b^-12*lnmq1^2 - 809/8960*de^6*Q1^2*Q3^-6*Q2b^-8*
         lnmq2b + 1/64*de^6*Q1^2*Q3^-6*Q2b^-8*lnmq2b^2 + 809/8960*de^6*Q1^2*
         Q3^-6*Q2b^-8*lnmq1 - 5/128*de^6*Q1^2*Q3^-6*Q2b^-8*lnmq1*lnmq2b + 3/
         128*de^6*Q1^2*Q3^-6*Q2b^-8*lnmq1^2 + 7333/13440*de^6*Q1^2*Q3^-4*
         Q2b^-10 - 11/640*de^6*Q1^2*Q3^-4*Q2b^-10*lnmq2b + 3/32*de^6*Q1^2*
         Q3^-4*Q2b^-10*lnmq2b^2 + 173/320*de^6*Q1^2*Q3^-4*Q2b^-10*lnmq1 - 15/
         64*de^6*Q1^2*Q3^-4*Q2b^-10*lnmq1*lnmq2b + 9/64*de^6*Q1^2*Q3^-4*
         Q2b^-10*lnmq1^2 - 12109/18480*de^6*Q1^2*Q3^-2*Q2b^-12 + 59/24*de^6*
         Q1^2*Q3^-2*Q2b^-12*lnmq2b - 15/64*de^6*Q1^2*Q3^-2*Q2b^-12*lnmq2b^2 - 
         1127/768*de^6*Q1^2*Q3^-2*Q2b^-12*lnmq1 + 75/128*de^6*Q1^2*Q3^-2*
         Q2b^-12*lnmq1*lnmq2b - 45/128*de^6*Q1^2*Q3^-2*Q2b^-12*lnmq1^2 - 47/
         13440*de^6*Q1^3*Q3^-5*Q2b^-10 + 647/1120*de^6*Q1^3*Q3^-5*Q2b^-10*
         lnmq2b - 1/16*de^6*Q1^3*Q3^-5*Q2b^-10*lnmq2b^2 - 1189/2240*de^6*Q1^3*
         Q3^-5*Q2b^-10*lnmq1 + 5/32*de^6*Q1^3*Q3^-5*Q2b^-10*lnmq1*lnmq2b - 3/
         32*de^6*Q1^3*Q3^-5*Q2b^-10*lnmq1^2 - 234131/190080*de^6*Q1^3*Q3^-3*
         Q2b^-12 + 1481/960*de^6*Q1^3*Q3^-3*Q2b^-12*lnmq2b - 13/48*de^6*Q1^3*
         Q3^-3*Q2b^-12*lnmq2b^2 - 1043/480*de^6*Q1^3*Q3^-3*Q2b^-12*lnmq1 + 65/
         96*de^6*Q1^3*Q3^-3*Q2b^-12*lnmq1*lnmq2b - 13/32*de^6*Q1^3*Q3^-3*
         Q2b^-12*lnmq1^2 + 2567/26880*de^6*Q1^4*Q3^-6*Q2b^-10*lnmq2b - 1/64*
         de^6*Q1^4*Q3^-6*Q2b^-10*lnmq2b^2 - 2567/26880*de^6*Q1^4*Q3^-6*Q2b^-10
         *lnmq1 + 5/128*de^6*Q1^4*Q3^-6*Q2b^-10*lnmq1*lnmq2b - 3/128*de^6*Q1^4
         *Q3^-6*Q2b^-10*lnmq1^2 - 28433/110880*de^6*Q1^4*Q3^-4*Q2b^-12 - 2791/
         8960*de^6*Q1^4*Q3^-4*Q2b^-12*lnmq2b - 1/64*de^6*Q1^4*Q3^-4*Q2b^-12*
         lnmq2b^2 + 481/8960*de^6*Q1^4*Q3^-4*Q2b^-12*lnmq1 + 5/128*de^6*Q1^4*
         Q3^-4*Q2b^-12*lnmq1*lnmq2b - 3/128*de^6*Q1^4*Q3^-4*Q2b^-12*lnmq1^2 + 
         1777/443520*de^6*Q1^5*Q3^-5*Q2b^-12 - 547/1920*de^6*Q1^5*Q3^-5*
         Q2b^-12*lnmq2b + 1/32*de^6*Q1^5*Q3^-5*Q2b^-12*lnmq2b^2 + 517/1920*
         de^6*Q1^5*Q3^-5*Q2b^-12*lnmq1 - 5/64*de^6*Q1^5*Q3^-5*Q2b^-12*lnmq1*
         lnmq2b + 3/64*de^6*Q1^5*Q3^-5*Q2b^-12*lnmq1^2 - 29497/887040*de^6*
         Q1^6*Q3^-6*Q2b^-12*lnmq2b + 1/192*de^6*Q1^6*Q3^-6*Q2b^-12*lnmq2b^2 + 
         29497/887040*de^6*Q1^6*Q3^-6*Q2b^-12*lnmq1 - 5/384*de^6*Q1^6*Q3^-6*
         Q2b^-12*lnmq1*lnmq2b + 1/128*de^6*Q1^6*Q3^-6*Q2b^-12*lnmq1^2 + 3/128*
         de^7*Q1^-6*Q2b^-8 + 41/672*de^7*Q1^-6*Q2b^-8*lnmq2b + 1/64*de^7*Q1^-6
         *Q2b^-8*lnmq2b^2 - 1/8*de^7*Q1^-6*Q2b^-8*lnmq1 - 3/64*de^7*Q1^-6*
         Q2b^-8*lnmq1*lnmq2b + 3/64*de^7*Q1^-6*Q2b^-8*lnmq1^2 - 9/128*de^7*
         Q1^-6*Q3^2*Q2b^-10 - 35/192*de^7*Q1^-6*Q3^2*Q2b^-10*lnmq2b - 3/64*
         de^7*Q1^-6*Q3^2*Q2b^-10*lnmq2b^2 + 3/8*de^7*Q1^-6*Q3^2*Q2b^-10*lnmq1
          + 9/64*de^7*Q1^-6*Q3^2*Q2b^-10*lnmq1*lnmq2b - 9/64*de^7*Q1^-6*Q3^2*
         Q2b^-10*lnmq1^2 + 9/128*de^7*Q1^-6*Q3^4*Q2b^-12 + 2/11*de^7*Q1^-6*
         Q3^4*Q2b^-12*lnmq2b + 3/64*de^7*Q1^-6*Q3^4*Q2b^-12*lnmq2b^2 - 3/8*
         de^7*Q1^-6*Q3^4*Q2b^-12*lnmq1 - 9/64*de^7*Q1^-6*Q3^4*Q2b^-12*lnmq1*
         lnmq2b + 9/64*de^7*Q1^-6*Q3^4*Q2b^-12*lnmq1^2 - 3/128*de^7*Q1^-6*Q3^6
         *Q2b^-14 - 151/2496*de^7*Q1^-6*Q3^6*Q2b^-14*lnmq2b - 1/64*de^7*Q1^-6*
         Q3^6*Q2b^-14*lnmq2b^2 + 1/8*de^7*Q1^-6*Q3^6*Q2b^-14*lnmq1 + 3/64*de^7
         *Q1^-6*Q3^6*Q2b^-14*lnmq1*lnmq2b - 3/64*de^7*Q1^-6*Q3^6*Q2b^-14*
         lnmq1^2 - 1/448*de^7*Q1^-5*Q3^-1*Q2b^-8 + 3/320*de^7*Q1^-5*Q3^-1*
         Q2b^-8*lnmq2b - 13/96*de^7*Q1^-5*Q3*Q2b^-10 - 173/448*de^7*Q1^-5*Q3*
         Q2b^-10*lnmq2b - 3/32*de^7*Q1^-5*Q3*Q2b^-10*lnmq2b^2 + 3/4*de^7*Q1^-5
         *Q3*Q2b^-10*lnmq1 + 9/32*de^7*Q1^-5*Q3*Q2b^-10*lnmq1*lnmq2b - 9/32*
         de^7*Q1^-5*Q3*Q2b^-10*lnmq1^2 + 195/704*de^7*Q1^-5*Q3^3*Q2b^-12 + 143/
         192*de^7*Q1^-5*Q3^3*Q2b^-12*lnmq2b + 3/16*de^7*Q1^-5*Q3^3*Q2b^-12*
         lnmq2b^2 - 3/2*de^7*Q1^-5*Q3^3*Q2b^-12*lnmq1 - 9/16*de^7*Q1^-5*Q3^3*
         Q2b^-12*lnmq1*lnmq2b + 9/16*de^7*Q1^-5*Q3^3*Q2b^-12*lnmq1^2 - 29/208*
         de^7*Q1^-5*Q3^5*Q2b^-14 - 259/704*de^7*Q1^-5*Q3^5*Q2b^-14*lnmq2b - 3/
         32*de^7*Q1^-5*Q3^5*Q2b^-14*lnmq2b^2 + 3/4*de^7*Q1^-5*Q3^5*Q2b^-14*
         lnmq1 + 9/32*de^7*Q1^-5*Q3^5*Q2b^-14*lnmq1*lnmq2b - 9/32*de^7*Q1^-5*
         Q3^5*Q2b^-14*lnmq1^2 - 473/8960*de^7*Q1^-4*Q3^-2*Q2b^-8 - 9/256*de^7*
         Q1^-4*Q3^-2*Q2b^-8*lnmq2b + 9/128*de^7*Q1^-4*Q3^-2*Q2b^-8*lnmq1 - 
         1217/5376*de^7*Q1^-4*Q2b^-10 + 283/26880*de^7*Q1^-4*Q2b^-10*lnmq2b + 
         5/64*de^7*Q1^-4*Q2b^-10*lnmq2b^2 - 23/128*de^7*Q1^-4*Q2b^-10*lnmq1 - 
         15/64*de^7*Q1^-4*Q2b^-10*lnmq1*lnmq2b + 15/64*de^7*Q1^-4*Q2b^-10*
         lnmq1^2 + 7531/8448*de^7*Q1^-4*Q3^2*Q2b^-12 + 1443/1792*de^7*Q1^-4*
         Q3^2*Q2b^-12*lnmq2b + 1/32*de^7*Q1^-4*Q3^2*Q2b^-12*lnmq2b^2 - 173/128
         *de^7*Q1^-4*Q3^2*Q2b^-12*lnmq1 - 3/32*de^7*Q1^-4*Q3^2*Q2b^-12*lnmq1*
         lnmq2b + 3/32*de^7*Q1^-4*Q3^2*Q2b^-12*lnmq1^2 - 22421/36608*de^7*
         Q1^-4*Q3^4*Q2b^-14 - 2197/2816*de^7*Q1^-4*Q3^4*Q2b^-14*lnmq2b - 7/64*
         de^7*Q1^-4*Q3^4*Q2b^-14*lnmq2b^2 + 187/128*de^7*Q1^-4*Q3^4*Q2b^-14*
         lnmq1 + 21/64*de^7*Q1^-4*Q3^4*Q2b^-14*lnmq1*lnmq2b - 21/64*de^7*Q1^-4
         *Q3^4*Q2b^-14*lnmq1^2 + 27/4480*de^7*Q1^-3*Q3^-3*Q2b^-8 + 1/64*de^7*
         Q1^-3*Q3^-3*Q2b^-8*lnmq2b + 293/1260*de^7*Q1^-3*Q3^-1*Q2b^-10 + 167/
         640*de^7*Q1^-3*Q3^-1*Q2b^-10*lnmq2b - 27/64*de^7*Q1^-3*Q3^-1*Q2b^-10*
         lnmq1 + 10293/9856*de^7*Q1^-3*Q3*Q2b^-12 - 767/3360*de^7*Q1^-3*Q3*
         Q2b^-12*lnmq2b - 5/16*de^7*Q1^-3*Q3*Q2b^-12*lnmq2b^2 + 23/32*de^7*
         Q1^-3*Q3*Q2b^-12*lnmq1 + 15/16*de^7*Q1^-3*Q3*Q2b^-12*lnmq1*lnmq2b - 
         15/16*de^7*Q1^-3*Q3*Q2b^-12*lnmq1^2 - 40393/27456*de^7*Q1^-3*Q3^3*
         Q2b^-14 - 471/896*de^7*Q1^-3*Q3^3*Q2b^-14*lnmq2b + 3/16*de^7*Q1^-3*
         Q3^3*Q2b^-14*lnmq2b^2 + 45/64*de^7*Q1^-3*Q3^3*Q2b^-14*lnmq1 - 9/16*
         de^7*Q1^-3*Q3^3*Q2b^-14*lnmq1*lnmq2b + 9/16*de^7*Q1^-3*Q3^3*Q2b^-14*
         lnmq1^2 + 579/8960*de^7*Q1^-2*Q3^-4*Q2b^-8 - 3/64*de^7*Q1^-2*Q3^-4*
         Q2b^-8*lnmq2b + 9/128*de^7*Q1^-2*Q3^-4*Q2b^-8*lnmq1 + 75/128*de^7*
         Q1^-2*Q3^-2*Q2b^-10 - 73/256*de^7*Q1^-2*Q3^-2*Q2b^-10*lnmq2b + 21/64*
         de^7*Q1^-2*Q3^-2*Q2b^-10*lnmq1 - 203809/887040*de^7*Q1^-2*Q2b^-12 - 
         4829/4480*de^7*Q1^-2*Q2b^-12*lnmq2b + 3/64*de^7*Q1^-2*Q2b^-12*
         lnmq2b^2 + 1281/640*de^7*Q1^-2*Q2b^-12*lnmq1 - 9/64*de^7*Q1^-2*
         Q2b^-12*lnmq1*lnmq2b + 9/64*de^7*Q1^-2*Q2b^-12*lnmq1^2 - 751561/
         384384*de^7*Q1^-2*Q3^2*Q2b^-14 + 9869/8960*de^7*Q1^-2*Q3^2*Q2b^-14*
         lnmq2b + 17/64*de^7*Q1^-2*Q3^2*Q2b^-14*lnmq2b^2 - 91/40*de^7*Q1^-2*
         Q3^2*Q2b^-14*lnmq1 - 51/64*de^7*Q1^-2*Q3^2*Q2b^-14*lnmq1*lnmq2b + 51/
         64*de^7*Q1^-2*Q3^2*Q2b^-14*lnmq1^2 + 61/4480*de^7*Q1^-1*Q3^-5*Q2b^-8
          + 3/64*de^7*Q1^-1*Q3^-5*Q2b^-8*lnmq2b - 6439/13440*de^7*Q1^-1*Q3^-3*
         Q2b^-10 + 15/32*de^7*Q1^-1*Q3^-3*Q2b^-10*lnmq2b - 27/64*de^7*Q1^-1*
         Q3^-3*Q2b^-10*lnmq1 - 1150879/443520*de^7*Q1^-1*Q3^-1*Q2b^-12 + 309/
         320*de^7*Q1^-1*Q3^-1*Q2b^-12*lnmq2b - 21/16*de^7*Q1^-1*Q3^-1*Q2b^-12*
         lnmq1 + 520697/5765760*de^7*Q1^-1*Q3*Q2b^-14 + 1553/1120*de^7*Q1^-1*
         Q3*Q2b^-14*lnmq2b - 3/32*de^7*Q1^-1*Q3*Q2b^-14*lnmq2b^2 - 921/320*
         de^7*Q1^-1*Q3*Q2b^-14*lnmq1 + 9/32*de^7*Q1^-1*Q3*Q2b^-14*lnmq1*lnmq2b
          - 9/32*de^7*Q1^-1*Q3*Q2b^-14*lnmq1^2 - 1/56*de^7*Q3^-6*Q2b^-8 + 331/
         3840*de^7*Q3^-6*Q2b^-8*lnmq2b - 1/64*de^7*Q3^-6*Q2b^-8*lnmq2b^2 - 371/
         3840*de^7*Q3^-6*Q2b^-8*lnmq1 + 5/128*de^7*Q3^-6*Q2b^-8*lnmq1*lnmq2b
          - 3/128*de^7*Q3^-6*Q2b^-8*lnmq1^2 - 50221/80640*de^7*Q3^-4*Q2b^-10
          + 199/768*de^7*Q3^-4*Q2b^-10*lnmq2b - 5/64*de^7*Q3^-4*Q2b^-10*
         lnmq2b^2 - 653/768*de^7*Q3^-4*Q2b^-10*lnmq1 + 25/128*de^7*Q3^-4*
         Q2b^-10*lnmq1*lnmq2b - 15/128*de^7*Q3^-4*Q2b^-10*lnmq1^2 - 27287/
         98560*de^7*Q3^-2*Q2b^-12 - 197/320*de^7*Q3^-2*Q2b^-12*lnmq2b - 3/64*
         de^7*Q3^-2*Q2b^-12*lnmq2b^2 - 221/256*de^7*Q3^-2*Q2b^-12*lnmq1 + 15/
         128*de^7*Q3^-2*Q2b^-12*lnmq1*lnmq2b - 9/128*de^7*Q3^-2*Q2b^-12*
         lnmq1^2 + 357107/96096*de^7*Q2b^-14 - 42121/31360*de^7*Q2b^-14*lnmq2b
          + 1709/1280*de^7*Q2b^-14*lnmq1 + 127/896*de^7*Q2b^-14*lnmq1*lnmq2b
          - 381/896*de^7*Q2b^-14*lnmq1^2 - 3/448*de^7*Q1*Q3^-7*Q2b^-8*lnmq2b
          + 3/448*de^7*Q1*Q3^-7*Q2b^-8*lnmq1 + 1411/13440*de^7*Q1*Q3^-5*
         Q2b^-10 - 511/640*de^7*Q1*Q3^-5*Q2b^-10*lnmq2b + 3/32*de^7*Q1*Q3^-5*
         Q2b^-10*lnmq2b^2 + 461/640*de^7*Q1*Q3^-5*Q2b^-10*lnmq1 - 15/64*de^7*
         Q1*Q3^-5*Q2b^-10*lnmq1*lnmq2b + 9/64*de^7*Q1*Q3^-5*Q2b^-10*lnmq1^2 + 
         1177951/443520*de^7*Q1*Q3^-3*Q2b^-12 - 433/192*de^7*Q1*Q3^-3*Q2b^-12*
         lnmq2b + 5/16*de^7*Q1*Q3^-3*Q2b^-12*lnmq2b^2 + 349/96*de^7*Q1*Q3^-3*
         Q2b^-12*lnmq1 - 25/32*de^7*Q1*Q3^-3*Q2b^-12*lnmq1*lnmq2b + 15/32*de^7
         *Q1*Q3^-3*Q2b^-12*lnmq1^2 + 92352599/40360320*de^7*Q1*Q3^-1*Q2b^-14
          - 31/80*de^7*Q1*Q3^-1*Q2b^-14*lnmq2b + 3/32*de^7*Q1*Q3^-1*Q2b^-14*
         lnmq2b^2 + 371/128*de^7*Q1*Q3^-1*Q2b^-14*lnmq1 - 15/64*de^7*Q1*Q3^-1*
         Q2b^-14*lnmq1*lnmq2b + 9/64*de^7*Q1*Q3^-1*Q2b^-14*lnmq1^2 + 19/336*
         de^7*Q1^2*Q3^-6*Q2b^-10 - 2137/8960*de^7*Q1^2*Q3^-6*Q2b^-10*lnmq2b + 
         3/64*de^7*Q1^2*Q3^-6*Q2b^-10*lnmq2b^2 + 2417/8960*de^7*Q1^2*Q3^-6*
         Q2b^-10*lnmq1 - 15/128*de^7*Q1^2*Q3^-6*Q2b^-10*lnmq1*lnmq2b + 9/128*
         de^7*Q1^2*Q3^-6*Q2b^-10*lnmq1^2 + 649291/887040*de^7*Q1^2*Q3^-4*
         Q2b^-12 + 2161/1920*de^7*Q1^2*Q3^-4*Q2b^-12*lnmq2b - 1/32*de^7*Q1^2*
         Q3^-4*Q2b^-12*lnmq2b^2 - 133/960*de^7*Q1^2*Q3^-4*Q2b^-12*lnmq1 + 5/64
         *de^7*Q1^2*Q3^-4*Q2b^-12*lnmq1*lnmq2b - 3/64*de^7*Q1^2*Q3^-4*Q2b^-12*
         lnmq1^2 - 3724033/1834560*de^7*Q1^2*Q3^-2*Q2b^-14 + 4957/1920*de^7*
         Q1^2*Q3^-2*Q2b^-14*lnmq2b - 17/64*de^7*Q1^2*Q3^-2*Q2b^-14*lnmq2b^2 - 
         1931/768*de^7*Q1^2*Q3^-2*Q2b^-14*lnmq1 + 85/128*de^7*Q1^2*Q3^-2*
         Q2b^-14*lnmq1*lnmq2b - 51/128*de^7*Q1^2*Q3^-2*Q2b^-14*lnmq1^2 + 25/
         1344*de^7*Q1^3*Q3^-7*Q2b^-10*lnmq2b - 25/1344*de^7*Q1^3*Q3^-7*Q2b^-10
         *lnmq1 - 1789/7040*de^7*Q1^3*Q3^-5*Q2b^-12 + 1601/1120*de^7*Q1^3*
         Q3^-5*Q2b^-12*lnmq2b - 3/16*de^7*Q1^3*Q3^-5*Q2b^-12*lnmq2b^2 - 3167/
         2240*de^7*Q1^3*Q3^-5*Q2b^-12*lnmq1 + 15/32*de^7*Q1^3*Q3^-5*Q2b^-12*
         lnmq1*lnmq2b - 9/32*de^7*Q1^3*Q3^-5*Q2b^-12*lnmq1^2 - 26373041/
         13453440*de^7*Q1^3*Q3^-3*Q2b^-14 + 27/40*de^7*Q1^3*Q3^-3*Q2b^-14*
         lnmq2b - 3/16*de^7*Q1^3*Q3^-3*Q2b^-14*lnmq2b^2 - 651/320*de^7*Q1^3*
         Q3^-3*Q2b^-14*lnmq1 + 15/32*de^7*Q1^3*Q3^-3*Q2b^-14*lnmq1*lnmq2b - 9/
         32*de^7*Q1^3*Q3^-3*Q2b^-14*lnmq1^2 - 68/1155*de^7*Q1^4*Q3^-6*Q2b^-12
          + 5911/26880*de^7*Q1^4*Q3^-6*Q2b^-12*lnmq2b - 3/64*de^7*Q1^4*Q3^-6*
         Q2b^-12*lnmq2b^2 - 6751/26880*de^7*Q1^4*Q3^-6*Q2b^-12*lnmq1 + 15/128*
         de^7*Q1^4*Q3^-6*Q2b^-12*lnmq1*lnmq2b - 9/128*de^7*Q1^4*Q3^-6*Q2b^-12*
         lnmq1^2 - 13923719/80720640*de^7*Q1^4*Q3^-4*Q2b^-14 - 35599/26880*
         de^7*Q1^4*Q3^-4*Q2b^-14*lnmq2b + 7/64*de^7*Q1^4*Q3^-4*Q2b^-14*
         lnmq2b^2 + 24329/26880*de^7*Q1^4*Q3^-4*Q2b^-14*lnmq1 - 35/128*de^7*
         Q1^4*Q3^-4*Q2b^-14*lnmq1*lnmq2b + 21/128*de^7*Q1^4*Q3^-4*Q2b^-14*
         lnmq1^2 - 1289/73920*de^7*Q1^5*Q3^-7*Q2b^-12*lnmq2b + 1289/73920*de^7
         *Q1^5*Q3^-7*Q2b^-12*lnmq1 + 1819793/13453440*de^7*Q1^5*Q3^-5*Q2b^-14
          - 9119/13440*de^7*Q1^5*Q3^-5*Q2b^-14*lnmq2b + 3/32*de^7*Q1^5*Q3^-5*
         Q2b^-14*lnmq2b^2 + 9329/13440*de^7*Q1^5*Q3^-5*Q2b^-14*lnmq1 - 15/64*
         de^7*Q1^5*Q3^-5*Q2b^-14*lnmq1*lnmq2b + 9/64*de^7*Q1^5*Q3^-5*Q2b^-14*
         lnmq1^2 + 34063/1681680*de^7*Q1^6*Q3^-6*Q2b^-14 - 3991/59136*de^7*
         Q1^6*Q3^-6*Q2b^-14*lnmq2b + 1/64*de^7*Q1^6*Q3^-6*Q2b^-14*lnmq2b^2 + 
         4607/59136*de^7*Q1^6*Q3^-6*Q2b^-14*lnmq1 - 5/128*de^7*Q1^6*Q3^-6*
         Q2b^-14*lnmq1*lnmq2b + 3/128*de^7*Q1^6*Q3^-6*Q2b^-14*lnmq1^2 + 36979/
         6726720*de^7*Q1^7*Q3^-7*Q2b^-14*lnmq2b - 36979/6726720*de^7*Q1^7*
         Q3^-7*Q2b^-14*lnmq1 - 6*z3;

id   W1230 =
       + P3(1/(Q3 + Q1)*Q3) * (  - 3*Q3^-1*Q2b^-1 - 3/2*de*Q3^-1*Q2b^-3 - 1/2*
         de*Q1*Q3^-2*Q2b^-3 - 1/4*de^2*Q3^-3*Q2b^-3 - 3/4*de^2*Q3^-1*Q2b^-5 + 
         3/20*de^2*Q1^2*Q3^-3*Q2b^-5 - 3/8*de^3*Q3^-3*Q2b^-5 - 3/8*de^3*Q3^-1*
         Q2b^-7 - 3/40*de^3*Q1*Q3^-4*Q2b^-5 + 3/8*de^3*Q1*Q3^-2*Q2b^-7 + 3/8*
         de^3*Q1^2*Q3^-3*Q2b^-7 + 3/56*de^3*Q1^3*Q3^-4*Q2b^-7 - 3/80*de^4*
         Q3^-5*Q2b^-5 - 3/8*de^4*Q3^-3*Q2b^-7 - 3/16*de^4*Q3^-1*Q2b^-9 + 1/2*
         de^4*Q1*Q3^-2*Q2b^-9 + 3/56*de^4*Q1^2*Q3^-5*Q2b^-7 + 3/8*de^4*Q1^2*
         Q3^-3*Q2b^-9 - 1/48*de^4*Q1^4*Q3^-5*Q2b^-9 - 3/32*de^5*Q3^-5*Q2b^-7
          - 5/16*de^5*Q3^-3*Q2b^-9 - 3/32*de^5*Q3^-1*Q2b^-11 - 3/224*de^5*Q1*
         Q3^-6*Q2b^-7 + 3/16*de^5*Q1*Q3^-4*Q2b^-9 + 15/32*de^5*Q1*Q3^-2*
         Q2b^-11 + 3/16*de^5*Q1^2*Q3^-5*Q2b^-9 + 3/16*de^5*Q1^2*Q3^-3*Q2b^-11
          + 1/48*de^5*Q1^3*Q3^-6*Q2b^-9 - 3/16*de^5*Q1^3*Q3^-4*Q2b^-11 - 3/32*
         de^5*Q1^4*Q3^-5*Q2b^-11 - 3/352*de^5*Q1^5*Q3^-6*Q2b^-11 - 3/448*de^6*
         Q3^-7*Q2b^-7 - 9/64*de^6*Q3^-5*Q2b^-9 - 15/64*de^6*Q3^-3*Q2b^-11 - 3/
         64*de^6*Q3^-1*Q2b^-13 + 3/8*de^6*Q1*Q3^-4*Q2b^-11 + 3/8*de^6*Q1*Q3^-2
         *Q2b^-13 + 1/64*de^6*Q1^2*Q3^-7*Q2b^-9 + 9/32*de^6*Q1^2*Q3^-5*Q2b^-11
          - 3/64*de^6*Q1^2*Q3^-3*Q2b^-13 - 3/8*de^6*Q1^3*Q3^-4*Q2b^-13 - 9/704
         *de^6*Q1^4*Q3^-7*Q2b^-11 - 9/64*de^6*Q1^4*Q3^-5*Q2b^-13 + 3/832*de^6*
         Q1^6*Q3^-7*Q2b^-13 - 3/128*de^7*Q3^-7*Q2b^-9 - 21/128*de^7*Q3^-5*
         Q2b^-11 - 21/128*de^7*Q3^-3*Q2b^-13 - 3/128*de^7*Q3^-1*Q2b^-15 - 1/
         384*de^7*Q1*Q3^-8*Q2b^-9 + 9/128*de^7*Q1*Q3^-6*Q2b^-11 + 63/128*de^7*
         Q1*Q3^-4*Q2b^-13 + 35/128*de^7*Q1*Q3^-2*Q2b^-15 + 9/128*de^7*Q1^2*
         Q3^-7*Q2b^-11 + 15/64*de^7*Q1^2*Q3^-5*Q2b^-13 - 147/640*de^7*Q1^2*
         Q3^-3*Q2b^-15 + 9/1408*de^7*Q1^3*Q3^-8*Q2b^-11 - 9/64*de^7*Q1^3*Q3^-6
         *Q2b^-13 - 57/128*de^7*Q1^3*Q3^-4*Q2b^-15 - 9/128*de^7*Q1^4*Q3^-7*
         Q2b^-13 - 9/128*de^7*Q1^4*Q3^-5*Q2b^-15 - 9/1664*de^7*Q1^5*Q3^-8*
         Q2b^-13 + 9/128*de^7*Q1^5*Q3^-6*Q2b^-15 + 3/128*de^7*Q1^6*Q3^-7*
         Q2b^-15 + 1/640*de^7*Q1^7*Q3^-8*Q2b^-15 )

       - 1/6*de*Q1^-1*Q2b^-3*lnmq2b^2 + 1/2*de*Q3^-1*Q2b^-3*lnmq2b - 1/6*de*
         Q3^-1*Q2b^-3*lnmq2b^2 + 1/4*de*Q3^-1*Q2b^-3*lnmq1*lnmq2b + 1/2*de*Q1*
         Q3^-2*Q2b^-3*lnmq2b - 1/2*de*Q1*Q3^-2*Q2b^-3*lnmq1 - 1/48*de^2*Q1^-2*
         Q3^-1*Q2b^-3*lnmq2b^2 - 1/240*de^2*Q1^-2*Q3*Q2b^-5*lnmq2b^2 - 1/8*
         de^2*Q1^-1*Q3^-2*Q2b^-3*lnmq2b + 1/24*de^2*Q1^-1*Q3^-2*Q2b^-3*
         lnmq2b^2 + 19/120*de^2*Q1^-1*Q2b^-5*lnmq2b - 7/40*de^2*Q1^-1*Q2b^-5*
         lnmq2b^2 - 1/8*de^2*Q3^-3*Q2b^-3*lnmq2b + 1/16*de^2*Q3^-3*Q2b^-3*
         lnmq2b^2 + 1/8*de^2*Q3^-3*Q2b^-3*lnmq1 - 1/16*de^2*Q3^-3*Q2b^-3*lnmq1
         *lnmq2b - 1/20*de^2*Q3^-1*Q2b^-5 + 53/60*de^2*Q3^-1*Q2b^-5*lnmq2b - 3/
         10*de^2*Q3^-1*Q2b^-5*lnmq2b^2 - 1/8*de^2*Q3^-1*Q2b^-5*lnmq1 + 5/16*
         de^2*Q3^-1*Q2b^-5*lnmq1*lnmq2b - 1/20*de^2*Q1*Q3^-2*Q2b^-5 + 39/40*
         de^2*Q1*Q3^-2*Q2b^-5*lnmq2b - 23/120*de^2*Q1*Q3^-2*Q2b^-5*lnmq2b^2 - 
         3/4*de^2*Q1*Q3^-2*Q2b^-5*lnmq1 + 1/6*de^2*Q1*Q3^-2*Q2b^-5*lnmq1*
         lnmq2b + 1/4*de^2*Q1^2*Q3^-3*Q2b^-5*lnmq2b - 1/16*de^2*Q1^2*Q3^-3*
         Q2b^-5*lnmq2b^2 - 1/4*de^2*Q1^2*Q3^-3*Q2b^-5*lnmq1 + 1/16*de^2*Q1^2*
         Q3^-3*Q2b^-5*lnmq1*lnmq2b - 1/120*de^3*Q1^-3*Q2b^-5*lnmq2b^2 + 1/280*
         de^3*Q1^-3*Q3^2*Q2b^-7*lnmq2b^2 + 1/240*de^3*Q1^-2*Q3^-1*Q2b^-5*
         lnmq2b - 13/480*de^3*Q1^-2*Q3^-1*Q2b^-5*lnmq2b^2 + 17/1680*de^3*Q1^-2
         *Q3*Q2b^-7*lnmq2b + 1/224*de^3*Q1^-2*Q3*Q2b^-7*lnmq2b^2 + 1/40*de^3*
         Q1^-1*Q3^-2*Q2b^-5 - 61/240*de^3*Q1^-1*Q3^-2*Q2b^-5*lnmq2b + 9/160*
         de^3*Q1^-1*Q3^-2*Q2b^-5*lnmq2b^2 - 29/840*de^3*Q1^-1*Q2b^-7 + 167/560
         *de^3*Q1^-1*Q2b^-7*lnmq2b - 107/672*de^3*Q1^-1*Q2b^-7*lnmq2b^2 + 1/40
         *de^3*Q3^-3*Q2b^-5 - 47/240*de^3*Q3^-3*Q2b^-5*lnmq2b + 41/480*de^3*
         Q3^-3*Q2b^-5*lnmq2b^2 + 1/4*de^3*Q3^-3*Q2b^-5*lnmq1 - 7/96*de^3*Q3^-3
         *Q2b^-5*lnmq1*lnmq2b - 16/105*de^3*Q3^-1*Q2b^-7 + 1961/1680*de^3*
         Q3^-1*Q2b^-7*lnmq2b - 113/336*de^3*Q3^-1*Q2b^-7*lnmq2b^2 - 1/4*de^3*
         Q3^-1*Q2b^-7*lnmq1 + 29/96*de^3*Q3^-1*Q2b^-7*lnmq1*lnmq2b + 1/16*de^3
         *Q1*Q3^-4*Q2b^-5*lnmq2b + 1/96*de^3*Q1*Q3^-4*Q2b^-5*lnmq2b^2 - 1/16*
         de^3*Q1*Q3^-4*Q2b^-5*lnmq1 - 1/96*de^3*Q1*Q3^-4*Q2b^-5*lnmq1*lnmq2b
          - 19/120*de^3*Q1*Q3^-2*Q2b^-7 + 2003/1680*de^3*Q1*Q3^-2*Q2b^-7*
         lnmq2b - 31/112*de^3*Q1*Q3^-2*Q2b^-7*lnmq2b^2 - 43/48*de^3*Q1*Q3^-2*
         Q2b^-7*lnmq1 + 7/32*de^3*Q1*Q3^-2*Q2b^-7*lnmq1*lnmq2b - 17/420*de^3*
         Q1^2*Q3^-3*Q2b^-7 + 47/168*de^3*Q1^2*Q3^-3*Q2b^-7*lnmq2b - 373/3360*
         de^3*Q1^2*Q3^-3*Q2b^-7*lnmq2b^2 - 5/16*de^3*Q1^2*Q3^-3*Q2b^-7*lnmq1
          + 49/480*de^3*Q1^2*Q3^-3*Q2b^-7*lnmq1*lnmq2b - 1/30*de^3*Q1^3*Q3^-4*
         Q2b^-7*lnmq2b - 1/96*de^3*Q1^3*Q3^-4*Q2b^-7*lnmq2b^2 + 1/30*de^3*Q1^3
         *Q3^-4*Q2b^-7*lnmq1 + 1/96*de^3*Q1^3*Q3^-4*Q2b^-7*lnmq1*lnmq2b - 1/
         640*de^4*Q1^-4*Q3^-1*Q2b^-5*lnmq2b^2 + 1/2240*de^4*Q1^-4*Q3*Q2b^-7*
         lnmq2b^2 + 1/8064*de^4*Q1^-4*Q3^3*Q2b^-9*lnmq2b^2 - 1/320*de^4*Q1^-3*
         Q3^-2*Q2b^-5*lnmq2b + 1/480*de^4*Q1^-3*Q3^-2*Q2b^-5*lnmq2b^2 + 41/
         3360*de^4*Q1^-3*Q2b^-7*lnmq2b - 1/70*de^4*Q1^-3*Q2b^-7*lnmq2b^2 - 37/
         6720*de^4*Q1^-3*Q3^2*Q2b^-9*lnmq2b + 11/1440*de^4*Q1^-3*Q3^2*Q2b^-9*
         lnmq2b^2 - 1/320*de^4*Q1^-2*Q3^-3*Q2b^-5 + 1/1920*de^4*Q1^-2*Q3^-3*
         Q2b^-5*lnmq2b - 1/320*de^4*Q1^-2*Q3^-3*Q2b^-5*lnmq2b^2 + 17/3360*de^4
         *Q1^-2*Q3^-1*Q2b^-7 + 13/1344*de^4*Q1^-2*Q3^-1*Q2b^-7*lnmq2b - 13/448
         *de^4*Q1^-2*Q3^-1*Q2b^-7*lnmq2b^2 - 103/20160*de^4*Q1^-2*Q3*Q2b^-9 + 
         19/2688*de^4*Q1^-2*Q3*Q2b^-9*lnmq2b + 31/2160*de^4*Q1^-2*Q3*Q2b^-9*
         lnmq2b^2 - 1/320*de^4*Q1^-1*Q3^-4*Q2b^-5 - 19/960*de^4*Q1^-1*Q3^-4*
         Q2b^-5*lnmq2b + 1/160*de^4*Q1^-1*Q3^-4*Q2b^-5*lnmq2b^2 + 93/1120*de^4
         *Q1^-1*Q3^-2*Q2b^-7 - 23/70*de^4*Q1^-1*Q3^-2*Q2b^-7*lnmq2b + 5/84*
         de^4*Q1^-1*Q3^-2*Q2b^-7*lnmq2b^2 - 649/6720*de^4*Q1^-1*Q2b^-9 + 887/
         2240*de^4*Q1^-1*Q2b^-9*lnmq2b - 203/1440*de^4*Q1^-1*Q2b^-9*lnmq2b^2
          - 3/128*de^4*Q3^-5*Q2b^-5*lnmq2b + 5/384*de^4*Q3^-5*Q2b^-5*lnmq2b^2
          + 3/128*de^4*Q3^-5*Q2b^-5*lnmq1 - 5/384*de^4*Q3^-5*Q2b^-5*lnmq1*
         lnmq2b + 37/480*de^4*Q3^-3*Q2b^-7 - 223/1680*de^4*Q3^-3*Q2b^-7*lnmq2b
          + 23/448*de^4*Q3^-3*Q2b^-7*lnmq2b^2 + 61/192*de^4*Q3^-3*Q2b^-7*lnmq1
          - 3/64*de^4*Q3^-3*Q2b^-7*lnmq1*lnmq2b - 311/1008*de^4*Q3^-1*Q2b^-9
          + 5897/4480*de^4*Q3^-1*Q2b^-9*lnmq2b - 185/576*de^4*Q3^-1*Q2b^-9*
         lnmq2b^2 - 131/384*de^4*Q3^-1*Q2b^-9*lnmq1 + 103/384*de^4*Q3^-1*
         Q2b^-9*lnmq1*lnmq2b - 1/1120*de^4*Q1*Q3^-4*Q2b^-7 + 297/1120*de^4*Q1*
         Q3^-4*Q2b^-7*lnmq2b - 13/280*de^4*Q1*Q3^-4*Q2b^-7*lnmq2b^2 - 5/24*
         de^4*Q1*Q3^-4*Q2b^-7*lnmq1 + 3/80*de^4*Q1*Q3^-4*Q2b^-7*lnmq1*lnmq2b
          - 1039/3360*de^4*Q1*Q3^-2*Q2b^-9 + 68513/60480*de^4*Q1*Q3^-2*Q2b^-9*
         lnmq2b - 209/864*de^4*Q1*Q3^-2*Q2b^-9*lnmq2b^2 - 15/16*de^4*Q1*Q3^-2*
         Q2b^-9*lnmq1 + 13/72*de^4*Q1*Q3^-2*Q2b^-9*lnmq1*lnmq2b + 23/320*de^4*
         Q1^2*Q3^-5*Q2b^-7*lnmq2b - 23/960*de^4*Q1^2*Q3^-5*Q2b^-7*lnmq2b^2 - 
         23/320*de^4*Q1^2*Q3^-5*Q2b^-7*lnmq1 + 23/960*de^4*Q1^2*Q3^-5*Q2b^-7*
         lnmq1*lnmq2b - 1115/12096*de^4*Q1^2*Q3^-3*Q2b^-9 + 25/2688*de^4*Q1^2*
         Q3^-3*Q2b^-9*lnmq2b - 2/45*de^4*Q1^2*Q3^-3*Q2b^-9*lnmq2b^2 - 179/960*
         de^4*Q1^2*Q3^-3*Q2b^-9*lnmq1 + 41/960*de^4*Q1^2*Q3^-3*Q2b^-9*lnmq1*
         lnmq2b - 1/60480*de^4*Q1^3*Q3^-4*Q2b^-9 - 223/960*de^4*Q1^3*Q3^-4*
         Q2b^-9*lnmq2b + 353/10080*de^4*Q1^3*Q3^-4*Q2b^-9*lnmq2b^2 + 1/5*de^4*
         Q1^3*Q3^-4*Q2b^-9*lnmq1 - 53/1680*de^4*Q1^3*Q3^-4*Q2b^-9*lnmq1*lnmq2b
          - 5039/120960*de^4*Q1^4*Q3^-5*Q2b^-9*lnmq2b + 7/640*de^4*Q1^4*Q3^-5*
         Q2b^-9*lnmq2b^2 + 5039/120960*de^4*Q1^4*Q3^-5*Q2b^-9*lnmq1 - 7/640*
         de^4*Q1^4*Q3^-5*Q2b^-9*lnmq1*lnmq2b - 1/1120*de^5*Q1^-5*Q2b^-7*
         lnmq2b^2 + 1/1008*de^5*Q1^-5*Q3^2*Q2b^-9*lnmq2b^2 - 1/3168*de^5*Q1^-5
         *Q3^4*Q2b^-11*lnmq2b^2 + 1/896*de^5*Q1^-4*Q3^-1*Q2b^-7*lnmq2b - 31/
         8960*de^5*Q1^-4*Q3^-1*Q2b^-7*lnmq2b^2 + 1/6720*de^5*Q1^-4*Q3*Q2b^-9*
         lnmq2b + 151/40320*de^5*Q1^-4*Q3*Q2b^-9*lnmq2b^2 - 37/88704*de^5*
         Q1^-4*Q3^3*Q2b^-11*lnmq2b - 25/19712*de^5*Q1^-4*Q3^3*Q2b^-11*lnmq2b^2
          + 3/2240*de^5*Q1^-3*Q3^-2*Q2b^-7 - 169/13440*de^5*Q1^-3*Q3^-2*Q2b^-7
         *lnmq2b + 25/5376*de^5*Q1^-3*Q3^-2*Q2b^-7*lnmq2b^2 - 43/10080*de^5*
         Q1^-3*Q2b^-9 + 227/6720*de^5*Q1^-3*Q2b^-9*lnmq2b - 293/17280*de^5*
         Q1^-3*Q2b^-9*lnmq2b^2 + 31/14784*de^5*Q1^-3*Q3^2*Q2b^-11 - 7493/
         443520*de^5*Q1^-3*Q3^2*Q2b^-11*lnmq2b + 857/98560*de^5*Q1^-3*Q3^2*
         Q2b^-11*lnmq2b^2 - 139/13440*de^5*Q1^-2*Q3^-3*Q2b^-7 + 73/26880*de^5*
         Q1^-2*Q3^-3*Q2b^-7*lnmq2b - 19/2688*de^5*Q1^-2*Q3^-3*Q2b^-7*lnmq2b^2
          + 103/6720*de^5*Q1^-2*Q3^-1*Q2b^-9 + 379/13440*de^5*Q1^-2*Q3^-1*
         Q2b^-9*lnmq2b - 169/5760*de^5*Q1^-2*Q3^-1*Q2b^-9*lnmq2b^2 - 1433/
         147840*de^5*Q1^-2*Q3*Q2b^-11 - 3263/241920*de^5*Q1^-2*Q3*Q2b^-11*
         lnmq2b + 1577/73920*de^5*Q1^-2*Q3*Q2b^-11*lnmq2b^2 - 1/160*de^5*Q1^-1
         *Q3^-4*Q2b^-7 - 313/5376*de^5*Q1^-1*Q3^-4*Q2b^-7*lnmq2b + 13/896*de^5
         *Q1^-1*Q3^-4*Q2b^-7*lnmq2b^2 + 1619/10080*de^5*Q1^-1*Q3^-2*Q2b^-9 - 
         937/2688*de^5*Q1^-1*Q3^-2*Q2b^-9*lnmq2b + 67/1152*de^5*Q1^-1*Q3^-2*
         Q2b^-9*lnmq2b^2 - 1207/6930*de^5*Q1^-1*Q2b^-11 + 78851/177408*de^5*
         Q1^-1*Q2b^-11*lnmq2b - 439/3520*de^5*Q1^-1*Q2b^-11*lnmq2b^2 + 73/
         13440*de^5*Q3^-5*Q2b^-7 - 573/8960*de^5*Q3^-5*Q2b^-7*lnmq2b + 851/
         26880*de^5*Q3^-5*Q2b^-7*lnmq2b^2 + 55/768*de^5*Q3^-5*Q2b^-7*lnmq1 - 
         113/3840*de^5*Q3^-5*Q2b^-7*lnmq1*lnmq2b + 437/3360*de^5*Q3^-3*Q2b^-9
          + 331/8640*de^5*Q3^-3*Q2b^-9*lnmq2b - 19/3456*de^5*Q3^-3*Q2b^-9*
         lnmq2b^2 + 125/384*de^5*Q3^-3*Q2b^-9*lnmq1 - 13/1152*de^5*Q3^-3*
         Q2b^-9*lnmq1*lnmq2b - 30989/63360*de^5*Q3^-1*Q2b^-11 + 853151/633600*
         de^5*Q3^-1*Q2b^-11*lnmq2b - 1211/4224*de^5*Q3^-1*Q2b^-11*lnmq2b^2 - 
         305/768*de^5*Q3^-1*Q2b^-11*lnmq1 + 887/3840*de^5*Q3^-1*Q2b^-11*lnmq1*
         lnmq2b + 41/3840*de^5*Q1*Q3^-6*Q2b^-7*lnmq2b + 11/3840*de^5*Q1*Q3^-6*
         Q2b^-7*lnmq2b^2 - 41/3840*de^5*Q1*Q3^-6*Q2b^-7*lnmq1 - 11/3840*de^5*
         Q1*Q3^-6*Q2b^-7*lnmq1*lnmq2b - 193/7560*de^5*Q1*Q3^-4*Q2b^-9 + 3667/
         6720*de^5*Q1*Q3^-4*Q2b^-9*lnmq2b - 797/5760*de^5*Q1*Q3^-4*Q2b^-9*
         lnmq2b^2 - 267/640*de^5*Q1*Q3^-4*Q2b^-9*lnmq1 + 209/1920*de^5*Q1*
         Q3^-4*Q2b^-9*lnmq1*lnmq2b - 21089/46200*de^5*Q1*Q3^-2*Q2b^-11 + 
         471589/532224*de^5*Q1*Q3^-2*Q2b^-11*lnmq2b - 215/1408*de^5*Q1*Q3^-2*
         Q2b^-11*lnmq2b^2 - 2051/2304*de^5*Q1*Q3^-2*Q2b^-11*lnmq1 + 85/768*
         de^5*Q1*Q3^-2*Q2b^-11*lnmq1*lnmq2b - 881/60480*de^5*Q1^2*Q3^-5*Q2b^-9
          + 135/896*de^5*Q1^2*Q3^-5*Q2b^-9*lnmq2b - 2837/40320*de^5*Q1^2*Q3^-5
         *Q2b^-9*lnmq2b^2 - 103/640*de^5*Q1^2*Q3^-5*Q2b^-9*lnmq1 + 899/13440*
         de^5*Q1^2*Q3^-5*Q2b^-9*lnmq1*lnmq2b - 241939/2217600*de^5*Q1^2*Q3^-3*
         Q2b^-11 - 4841/11520*de^5*Q1^2*Q3^-3*Q2b^-11*lnmq2b + 907/10560*de^5*
         Q1^2*Q3^-3*Q2b^-11*lnmq2b^2 + 103/1920*de^5*Q1^2*Q3^-3*Q2b^-11*lnmq1
          - 119/1920*de^5*Q1^2*Q3^-3*Q2b^-11*lnmq1*lnmq2b - 1639/120960*de^5*
         Q1^3*Q3^-6*Q2b^-9*lnmq2b - 71/13440*de^5*Q1^3*Q3^-6*Q2b^-9*lnmq2b^2
          + 1639/120960*de^5*Q1^3*Q3^-6*Q2b^-9*lnmq1 + 71/13440*de^5*Q1^3*
         Q3^-6*Q2b^-9*lnmq1*lnmq2b + 3547/123200*de^5*Q1^3*Q3^-4*Q2b^-11 - 
         434659/887040*de^5*Q1^3*Q3^-4*Q2b^-11*lnmq2b + 9127/73920*de^5*Q1^3*
         Q3^-4*Q2b^-11*lnmq2b^2 + 1133/2688*de^5*Q1^3*Q3^-4*Q2b^-11*lnmq1 - 
         1459/13440*de^5*Q1^3*Q3^-4*Q2b^-11*lnmq1*lnmq2b + 6011/739200*de^5*
         Q1^4*Q3^-5*Q2b^-11 - 4985/59136*de^5*Q1^4*Q3^-5*Q2b^-11*lnmq2b + 
         33347/887040*de^5*Q1^4*Q3^-5*Q2b^-11*lnmq2b^2 + 473/5376*de^5*Q1^4*
         Q3^-5*Q2b^-11*lnmq1 - 2917/80640*de^5*Q1^4*Q3^-5*Q2b^-11*lnmq1*lnmq2b
          + 599/134400*de^5*Q1^5*Q3^-6*Q2b^-11*lnmq2b + 13/5376*de^5*Q1^5*
         Q3^-6*Q2b^-11*lnmq2b^2 - 599/134400*de^5*Q1^5*Q3^-6*Q2b^-11*lnmq1 - 
         13/5376*de^5*Q1^5*Q3^-6*Q2b^-11*lnmq1*lnmq2b - 1/5376*de^6*Q1^-6*
         Q3^-1*Q2b^-7*lnmq2b^2 + 1/5376*de^6*Q1^-6*Q3*Q2b^-9*lnmq2b^2 - 1/
         25344*de^6*Q1^-6*Q3^3*Q2b^-11*lnmq2b^2 - 1/109824*de^6*Q1^-6*Q3^5*
         Q2b^-13*lnmq2b^2 - 1/4480*de^6*Q1^-5*Q3^-2*Q2b^-7*lnmq2b + 1/4480*
         de^6*Q1^-5*Q3^-2*Q2b^-7*lnmq2b^2 + 1/640*de^6*Q1^-5*Q2b^-9*lnmq2b - 
         29/13440*de^6*Q1^-5*Q2b^-9*lnmq2b^2 - 149/88704*de^6*Q1^-5*Q3^2*
         Q2b^-11*lnmq2b + 241/88704*de^6*Q1^-5*Q3^2*Q2b^-11*lnmq2b^2 + 89/
         164736*de^6*Q1^-5*Q3^4*Q2b^-13*lnmq2b - 5/4992*de^6*Q1^-5*Q3^4*
         Q2b^-13*lnmq2b^2 - 1/8960*de^6*Q1^-4*Q3^-3*Q2b^-7 - 3/17920*de^6*
         Q1^-4*Q3^-3*Q2b^-7*lnmq2b - 1/3584*de^6*Q1^-4*Q3^-3*Q2b^-7*lnmq2b^2
          + 1/26880*de^6*Q1^-4*Q3^-1*Q2b^-9 + 69/17920*de^6*Q1^-4*Q3^-1*Q2b^-9
         *lnmq2b - 25/4608*de^6*Q1^-4*Q3^-1*Q2b^-9*lnmq2b^2 - 23/59136*de^6*
         Q1^-4*Q3*Q2b^-11 - 7019/1774080*de^6*Q1^-4*Q3*Q2b^-11*lnmq2b + 1823/
         197120*de^6*Q1^-4*Q3*Q2b^-11*lnmq2b^2 + 85/329472*de^6*Q1^-4*Q3^3*
         Q2b^-13 + 1999/1537536*de^6*Q1^-4*Q3^3*Q2b^-13*lnmq2b - 259/59904*
         de^6*Q1^-4*Q3^3*Q2b^-13*lnmq2b^2 - 1/4480*de^6*Q1^-3*Q3^-4*Q2b^-7 - 3/
         8960*de^6*Q1^-3*Q3^-4*Q2b^-7*lnmq2b + 1/2688*de^6*Q1^-3*Q3^-4*Q2b^-7*
         lnmq2b^2 + 1/140*de^6*Q1^-3*Q3^-2*Q2b^-9 - 45/1792*de^6*Q1^-3*Q3^-2*
         Q2b^-9*lnmq2b + 7/960*de^6*Q1^-3*Q3^-2*Q2b^-9*lnmq2b^2 - 2441/147840*
         de^6*Q1^-3*Q2b^-11 + 14069/241920*de^6*Q1^-3*Q2b^-11*lnmq2b - 2551/
         147840*de^6*Q1^-3*Q2b^-11*lnmq2b^2 + 4855/576576*de^6*Q1^-3*Q3^2*
         Q2b^-13 - 109159/3843840*de^6*Q1^-3*Q3^2*Q2b^-13*lnmq2b + 341/52416*
         de^6*Q1^-3*Q3^2*Q2b^-13*lnmq2b^2 - 1/1280*de^6*Q1^-2*Q3^-5*Q2b^-7 + 
         17/53760*de^6*Q1^-2*Q3^-5*Q2b^-7*lnmq2b - 1/1792*de^6*Q1^-2*Q3^-5*
         Q2b^-7*lnmq2b^2 - 499/26880*de^6*Q1^-2*Q3^-3*Q2b^-9 + 3/448*de^6*
         Q1^-2*Q3^-3*Q2b^-9*lnmq2b - 17/1536*de^6*Q1^-2*Q3^-3*Q2b^-9*lnmq2b^2
          + 5791/295680*de^6*Q1^-2*Q3^-1*Q2b^-11 + 60703/1064448*de^6*Q1^-2*
         Q3^-1*Q2b^-11*lnmq2b - 245/8448*de^6*Q1^-2*Q3^-1*Q2b^-11*lnmq2b^2 - 
         191923/34594560*de^6*Q1^-2*Q3*Q2b^-13 - 520633/11531520*de^6*Q1^-2*Q3
         *Q2b^-13*lnmq2b + 17531/698880*de^6*Q1^-2*Q3*Q2b^-13*lnmq2b^2 - 3/
         4480*de^6*Q1^-1*Q3^-6*Q2b^-7 - 107/26880*de^6*Q1^-1*Q3^-6*Q2b^-7*
         lnmq2b + 1/896*de^6*Q1^-1*Q3^-6*Q2b^-7*lnmq2b^2 - 1/1680*de^6*Q1^-1*
         Q3^-4*Q2b^-9 - 4117/40320*de^6*Q1^-1*Q3^-4*Q2b^-9*lnmq2b + 13/576*
         de^6*Q1^-1*Q3^-4*Q2b^-9*lnmq2b^2 + 104017/443520*de^6*Q1^-1*Q3^-2*
         Q2b^-11 - 294677/887040*de^6*Q1^-1*Q3^-2*Q2b^-11*lnmq2b + 97/1760*
         de^6*Q1^-1*Q3^-2*Q2b^-11*lnmq2b^2 - 356087/1441440*de^6*Q1^-1*Q2b^-13
          + 7835627/17297280*de^6*Q1^-1*Q2b^-13*lnmq2b - 2773/24960*de^6*Q1^-1
         *Q2b^-13*lnmq2b^2 - 3/640*de^6*Q3^-7*Q2b^-7*lnmq2b + 7/2560*de^6*
         Q3^-7*Q2b^-7*lnmq2b^2 + 3/640*de^6*Q3^-7*Q2b^-7*lnmq1 - 7/2560*de^6*
         Q3^-7*Q2b^-7*lnmq1*lnmq2b + 1037/40320*de^6*Q3^-5*Q2b^-9 - 4469/53760
         *de^6*Q3^-5*Q2b^-9*lnmq2b + 307/7680*de^6*Q3^-5*Q2b^-9*lnmq2b^2 + 247/
         1920*de^6*Q3^-5*Q2b^-9*lnmq1 - 99/2560*de^6*Q3^-5*Q2b^-9*lnmq1*lnmq2b
          + 26051/177408*de^6*Q3^-3*Q2b^-11 + 1315841/5322240*de^6*Q3^-3*
         Q2b^-11*lnmq2b - 247/4224*de^6*Q3^-3*Q2b^-11*lnmq2b^2 + 337/1152*de^6
         *Q3^-3*Q2b^-11*lnmq1 + 29/1536*de^6*Q3^-3*Q2b^-11*lnmq1*lnmq2b - 
         22702039/34594560*de^6*Q3^-1*Q2b^-13 + 224224729/172972800*de^6*Q3^-1
         *Q2b^-13*lnmq2b - 4141/16640*de^6*Q3^-1*Q2b^-13*lnmq2b^2 - 2453/5760*
         de^6*Q3^-1*Q2b^-13*lnmq1 + 1517/7680*de^6*Q3^-1*Q2b^-13*lnmq1*lnmq2b
          + 13/20160*de^6*Q1*Q3^-6*Q2b^-9 + 1943/26880*de^6*Q1*Q3^-6*Q2b^-9*
         lnmq2b - 31/2688*de^6*Q1*Q3^-6*Q2b^-9*lnmq2b^2 - 11/192*de^6*Q1*Q3^-6
         *Q2b^-9*lnmq1 + 1/112*de^6*Q1*Q3^-6*Q2b^-9*lnmq1*lnmq2b - 9391/88704*
         de^6*Q1*Q3^-4*Q2b^-11 + 185279/241920*de^6*Q1*Q3^-4*Q2b^-11*lnmq2b - 
         4297/21120*de^6*Q1*Q3^-4*Q2b^-11*lnmq2b^2 - 913/1440*de^6*Q1*Q3^-4*
         Q2b^-11*lnmq1 + 151/960*de^6*Q1*Q3^-4*Q2b^-11*lnmq1*lnmq2b - 1700233/
         3088800*de^6*Q1*Q3^-2*Q2b^-13 + 1020023/1801800*de^6*Q1*Q3^-2*Q2b^-13
         *lnmq2b - 1511/24960*de^6*Q1*Q3^-2*Q2b^-13*lnmq2b^2 - 151/192*de^6*Q1
         *Q3^-2*Q2b^-13*lnmq1 + 43/960*de^6*Q1*Q3^-2*Q2b^-13*lnmq1*lnmq2b + 
         1549/80640*de^6*Q1^2*Q3^-7*Q2b^-9*lnmq2b - 403/53760*de^6*Q1^2*Q3^-7*
         Q2b^-9*lnmq2b^2 - 1549/80640*de^6*Q1^2*Q3^-7*Q2b^-9*lnmq1 + 403/53760
         *de^6*Q1^2*Q3^-7*Q2b^-9*lnmq1*lnmq2b - 16097/295680*de^6*Q1^2*Q3^-5*
         Q2b^-11 + 147451/1774080*de^6*Q1^2*Q3^-5*Q2b^-11*lnmq2b - 1811/24640*
         de^6*Q1^2*Q3^-5*Q2b^-11*lnmq2b^2 - 463/2688*de^6*Q1^2*Q3^-5*Q2b^-11*
         lnmq1 + 649/8960*de^6*Q1^2*Q3^-5*Q2b^-11*lnmq1*lnmq2b - 408997/
         8236800*de^6*Q1^2*Q3^-3*Q2b^-13 - 1413715/1729728*de^6*Q1^2*Q3^-3*
         Q2b^-13*lnmq2b + 31/156*de^6*Q1^2*Q3^-3*Q2b^-13*lnmq2b^2 + 3697/11520
         *de^6*Q1^2*Q3^-3*Q2b^-13*lnmq1 - 227/1536*de^6*Q1^2*Q3^-3*Q2b^-13*
         lnmq1*lnmq2b - 27/49280*de^6*Q1^3*Q3^-6*Q2b^-11 - 114269/887040*de^6*
         Q1^3*Q3^-6*Q2b^-11*lnmq2b + 1597/88704*de^6*Q1^3*Q3^-6*Q2b^-11*
         lnmq2b^2 + 377/3360*de^6*Q1^3*Q3^-6*Q2b^-11*lnmq1 - 1/63*de^6*Q1^3*
         Q3^-6*Q2b^-11*lnmq1*lnmq2b + 1151617/10810800*de^6*Q1^3*Q3^-4*Q2b^-13
          - 1316323/2162160*de^6*Q1^3*Q3^-4*Q2b^-13*lnmq2b + 2201/12480*de^6*
         Q1^3*Q3^-4*Q2b^-13*lnmq2b^2 + 2921/5040*de^6*Q1^3*Q3^-4*Q2b^-13*lnmq1
          - 49/320*de^6*Q1^3*Q3^-4*Q2b^-13*lnmq1*lnmq2b - 99/4480*de^6*Q1^4*
         Q3^-7*Q2b^-11*lnmq2b + 1111/161280*de^6*Q1^4*Q3^-7*Q2b^-11*lnmq2b^2
          + 99/4480*de^6*Q1^4*Q3^-7*Q2b^-11*lnmq1 - 1111/161280*de^6*Q1^4*
         Q3^-7*Q2b^-11*lnmq1*lnmq2b + 166987/5765760*de^6*Q1^4*Q3^-5*Q2b^-13
          + 8329/23063040*de^6*Q1^4*Q3^-5*Q2b^-13*lnmq2b + 23701/698880*de^6*
         Q1^4*Q3^-5*Q2b^-13*lnmq2b^2 + 1747/40320*de^6*Q1^4*Q3^-5*Q2b^-13*
         lnmq1 - 1807/53760*de^6*Q1^4*Q3^-5*Q2b^-13*lnmq1*lnmq2b + 4717/
         14414400*de^6*Q1^5*Q3^-6*Q2b^-13 + 319763/5241600*de^6*Q1^5*Q3^-6*
         Q2b^-13*lnmq2b - 45169/5765760*de^6*Q1^5*Q3^-6*Q2b^-13*lnmq2b^2 - 
         1853/33600*de^6*Q1^5*Q3^-6*Q2b^-13*lnmq1 + 401/55440*de^6*Q1^5*Q3^-6*
         Q2b^-13*lnmq1*lnmq2b + 35257/4435200*de^6*Q1^6*Q3^-7*Q2b^-13*lnmq2b
          - 49/23040*de^6*Q1^6*Q3^-7*Q2b^-13*lnmq2b^2 - 35257/4435200*de^6*
         Q1^6*Q3^-7*Q2b^-13*lnmq1 + 49/23040*de^6*Q1^6*Q3^-7*Q2b^-13*lnmq1*
         lnmq2b - 1/8064*de^7*Q1^-7*Q2b^-9*lnmq2b^2 + 1/4224*de^7*Q1^-7*Q3^2*
         Q2b^-11*lnmq2b^2 - 3/18304*de^7*Q1^-7*Q3^4*Q2b^-13*lnmq2b^2 + 1/24960
         *de^7*Q1^-7*Q3^6*Q2b^-15*lnmq2b^2 + 1/5376*de^7*Q1^-6*Q3^-1*Q2b^-9*
         lnmq2b - 19/32256*de^7*Q1^-6*Q3^-1*Q2b^-9*lnmq2b^2 - 3/19712*de^7*
         Q1^-6*Q3*Q2b^-11*lnmq2b + 431/354816*de^7*Q1^-6*Q3*Q2b^-11*lnmq2b^2
          - 7/329472*de^7*Q1^-6*Q3^3*Q2b^-13*lnmq2b - 203/219648*de^7*Q1^-6*
         Q3^3*Q2b^-13*lnmq2b^2 + 19/549120*de^7*Q1^-6*Q3^5*Q2b^-15*lnmq2b + 7/
         28160*de^7*Q1^-6*Q3^5*Q2b^-15*lnmq2b^2 + 1/8064*de^7*Q1^-5*Q3^-2*
         Q2b^-9 - 37/26880*de^7*Q1^-5*Q3^-2*Q2b^-9*lnmq2b + 49/69120*de^7*
         Q1^-5*Q3^-2*Q2b^-9*lnmq2b^2 - 19/29568*de^7*Q1^-5*Q2b^-11 + 5129/
         887040*de^7*Q1^-5*Q2b^-11*lnmq2b - 631/197120*de^7*Q1^-5*Q2b^-11*
         lnmq2b^2 + 115/164736*de^7*Q1^-5*Q3^2*Q2b^-13 - 14771/2306304*de^7*
         Q1^-5*Q3^2*Q2b^-13*lnmq2b + 71/19968*de^7*Q1^-5*Q3^2*Q2b^-13*lnmq2b^2
          - 21/91520*de^7*Q1^-5*Q3^4*Q2b^-15 + 1231/549120*de^7*Q1^-5*Q3^4*
         Q2b^-15*lnmq2b - 941/760320*de^7*Q1^-5*Q3^4*Q2b^-15*lnmq2b^2 - 11/
         26880*de^7*Q1^-4*Q3^-3*Q2b^-9 - 13/46080*de^7*Q1^-4*Q3^-3*Q2b^-9*
         lnmq2b - 41/46080*de^7*Q1^-4*Q3^-3*Q2b^-9*lnmq2b^2 - 1/295680*de^7*
         Q1^-4*Q3^-1*Q2b^-11 + 1117/107520*de^7*Q1^-4*Q3^-1*Q2b^-11*lnmq2b - 
         2909/394240*de^7*Q1^-4*Q3^-1*Q2b^-11*lnmq2b^2 + 157/768768*de^7*Q1^-4
         *Q3*Q2b^-13 - 262417/15375360*de^7*Q1^-4*Q3*Q2b^-13*lnmq2b + 12811/
         838656*de^7*Q1^-4*Q3*Q2b^-13*lnmq2b^2 - 41/549120*de^7*Q1^-4*Q3^3*
         Q2b^-15 + 1104749/138378240*de^7*Q1^-4*Q3^3*Q2b^-15*lnmq2b - 27239/
         3548160*de^7*Q1^-4*Q3^3*Q2b^-15*lnmq2b^2 - 29/32256*de^7*Q1^-3*Q3^-4*
         Q2b^-9 - 619/322560*de^7*Q1^-3*Q3^-4*Q2b^-9*lnmq2b + 11/9216*de^7*
         Q1^-3*Q3^-4*Q2b^-9*lnmq2b^2 + 33403/1774080*de^7*Q1^-3*Q3^-2*Q2b^-11
          - 77951/2128896*de^7*Q1^-3*Q3^-2*Q2b^-11*lnmq2b + 1669/168960*de^7*
         Q1^-3*Q3^-2*Q2b^-11*lnmq2b^2 - 373141/9884160*de^7*Q1^-3*Q2b^-13 + 
         45589/599040*de^7*Q1^-3*Q2b^-13*lnmq2b - 4523/279552*de^7*Q1^-3*
         Q2b^-13*lnmq2b^2 + 427249/23063040*de^7*Q1^-3*Q3^2*Q2b^-15 - 652243/
         19768320*de^7*Q1^-3*Q3^2*Q2b^-15*lnmq2b + 3953/1612800*de^7*Q1^-3*
         Q3^2*Q2b^-15*lnmq2b^2 - 31/8960*de^7*Q1^-2*Q3^-5*Q2b^-9 + 269/193536*
         de^7*Q1^-2*Q3^-5*Q2b^-9*lnmq2b - 25/13824*de^7*Q1^-2*Q3^-5*Q2b^-9*
         lnmq2b^2 - 40493/1774080*de^7*Q1^-2*Q3^-3*Q2b^-11 + 13243/887040*de^7
         *Q1^-2*Q3^-3*Q2b^-11*lnmq2b - 837/56320*de^7*Q1^-2*Q3^-3*Q2b^-11*
         lnmq2b^2 + 34897/4324320*de^7*Q1^-2*Q3^-1*Q2b^-13 + 3949541/46126080*
         de^7*Q1^-2*Q3^-1*Q2b^-13*lnmq2b - 6613/232960*de^7*Q1^-2*Q3^-1*
         Q2b^-13*lnmq2b^2 + 278587/23063040*de^7*Q1^-2*Q3*Q2b^-15 - 15972191/
         207567360*de^7*Q1^-2*Q3*Q2b^-15*lnmq2b + 1705/64512*de^7*Q1^-2*Q3*
         Q2b^-15*lnmq2b^2 - 961/483840*de^7*Q1^-1*Q3^-6*Q2b^-9 - 4961/322560*
         de^7*Q1^-1*Q3^-6*Q2b^-9*lnmq2b + 17/4608*de^7*Q1^-1*Q3^-6*Q2b^-9*
         lnmq2b^2 + 5479/253440*de^7*Q1^-1*Q3^-4*Q2b^-11 - 15437/110880*de^7*
         Q1^-1*Q3^-4*Q2b^-11*lnmq2b + 333/11264*de^7*Q1^-1*Q3^-4*Q2b^-11*
         lnmq2b^2 + 1304089/4612608*de^7*Q1^-1*Q3^-2*Q2b^-13 - 41868329/
         138378240*de^7*Q1^-1*Q3^-2*Q2b^-13*lnmq2b + 5159/99840*de^7*Q1^-1*
         Q3^-2*Q2b^-13*lnmq2b^2 - 9379193/31449600*de^7*Q1^-1*Q2b^-15 + 
         30382483/69189120*de^7*Q1^-1*Q2b^-15*lnmq2b - 2147/21504*de^7*Q1^-1*
         Q2b^-15*lnmq2b^2 + 67/60480*de^7*Q3^-7*Q2b^-9 - 289/16128*de^7*Q3^-7*
         Q2b^-9*lnmq2b + 3047/322560*de^7*Q3^-7*Q2b^-9*lnmq2b^2 + 49/2560*de^7
         *Q3^-7*Q2b^-9*lnmq1 - 323/35840*de^7*Q3^-7*Q2b^-9*lnmq1*lnmq2b + 
         22049/354816*de^7*Q3^-5*Q2b^-11 - 47687/967680*de^7*Q3^-5*Q2b^-11*
         lnmq2b + 5297/168960*de^7*Q3^-5*Q2b^-11*lnmq2b^2 + 4081/23040*de^7*
         Q3^-5*Q2b^-11*lnmq1 - 577/15360*de^7*Q3^-5*Q2b^-11*lnmq1*lnmq2b + 
         353737/3459456*de^7*Q3^-3*Q2b^-13 + 11069263/25625600*de^7*Q3^-3*
         Q2b^-13*lnmq2b - 2407/24960*de^7*Q3^-3*Q2b^-13*lnmq2b^2 + 1841/7680*
         de^7*Q3^-3*Q2b^-13*lnmq1 + 599/15360*de^7*Q3^-3*Q2b^-13*lnmq1*lnmq2b
          - 269785507/345945600*de^7*Q3^-1*Q2b^-15 + 973987771/807206400*de^7*
         Q3^-1*Q2b^-15*lnmq2b - 11519/53760*de^7*Q3^-1*Q2b^-15*lnmq2b^2 - 2009/
         4608*de^7*Q3^-1*Q2b^-15*lnmq1 + 18239/107520*de^7*Q3^-1*Q2b^-15*lnmq1
         *lnmq2b + 31/15120*de^7*Q1*Q3^-8*Q2b^-9*lnmq2b + 223/322560*de^7*Q1*
         Q3^-8*Q2b^-9*lnmq2b^2 - 31/15120*de^7*Q1*Q3^-8*Q2b^-9*lnmq1 - 223/
         322560*de^7*Q1*Q3^-8*Q2b^-9*lnmq1*lnmq2b - 173/36960*de^7*Q1*Q3^-6*
         Q2b^-11 + 745331/3548160*de^7*Q1*Q3^-6*Q2b^-11*lnmq2b - 21449/394240*
         de^7*Q1*Q3^-6*Q2b^-11*lnmq2b^2 - 9/56*de^7*Q1*Q3^-6*Q2b^-11*lnmq1 + 
         1549/35840*de^7*Q1*Q3^-6*Q2b^-11*lnmq1*lnmq2b - 85792351/345945600*
         de^7*Q1*Q3^-4*Q2b^-13 + 2533117/3075072*de^7*Q1*Q3^-4*Q2b^-13*lnmq2b
          - 353/1664*de^7*Q1*Q3^-4*Q2b^-13*lnmq2b^2 - 773/960*de^7*Q1*Q3^-4*
         Q2b^-13*lnmq1 + 169/1024*de^7*Q1*Q3^-4*Q2b^-13*lnmq1*lnmq2b - 
         4081519747/7264857600*de^7*Q1*Q3^-2*Q2b^-15 + 54438487/207567360*de^7
         *Q1*Q3^-2*Q2b^-15*lnmq2b + 17/1536*de^7*Q1*Q3^-2*Q2b^-15*lnmq2b^2 - 
         5693/8640*de^7*Q1*Q3^-2*Q2b^-15*lnmq1 - 35/9216*de^7*Q1*Q3^-2*Q2b^-15
         *lnmq1*lnmq2b - 59/14080*de^7*Q1^2*Q3^-7*Q2b^-11 + 106129/1774080*
         de^7*Q1^2*Q3^-7*Q2b^-11*lnmq2b - 35657/1182720*de^7*Q1^2*Q3^-7*
         Q2b^-11*lnmq2b^2 - 839/13440*de^7*Q1^2*Q3^-7*Q2b^-11*lnmq1 + 3127/
         107520*de^7*Q1^2*Q3^-7*Q2b^-11*lnmq1*lnmq2b - 5944957/57657600*de^7*
         Q1^2*Q3^-5*Q2b^-13 - 30410951/138378240*de^7*Q1^2*Q3^-5*Q2b^-13*
         lnmq2b + 55/9984*de^7*Q1^2*Q3^-5*Q2b^-13*lnmq2b^2 - 1657/40320*de^7*
         Q1^2*Q3^-5*Q2b^-13*lnmq1 + 19/1536*de^7*Q1^2*Q3^-5*Q2b^-13*lnmq1*
         lnmq2b + 76493761/807206400*de^7*Q1^2*Q3^-3*Q2b^-15 - 101261731/
         96096000*de^7*Q1^2*Q3^-3*Q2b^-15*lnmq2b + 807/3200*de^7*Q1^2*Q3^-3*
         Q2b^-15*lnmq2b^2 + 197/360*de^7*Q1^2*Q3^-3*Q2b^-15*lnmq1 - 14347/
         76800*de^7*Q1^2*Q3^-3*Q2b^-15*lnmq1*lnmq2b - 11/2560*de^7*Q1^3*Q3^-8*
         Q2b^-11*lnmq2b - 611/322560*de^7*Q1^3*Q3^-8*Q2b^-11*lnmq2b^2 + 11/
         2560*de^7*Q1^3*Q3^-8*Q2b^-11*lnmq1 + 611/322560*de^7*Q1^3*Q3^-8*
         Q2b^-11*lnmq1*lnmq2b + 1662341/115315200*de^7*Q1^3*Q3^-6*Q2b^-13 - 
         3490313/9225216*de^7*Q1^3*Q3^-6*Q2b^-13*lnmq2b + 34273/349440*de^7*
         Q1^3*Q3^-6*Q2b^-13*lnmq2b^2 + 26329/80640*de^7*Q1^3*Q3^-6*Q2b^-13*
         lnmq1 - 4667/53760*de^7*Q1^3*Q3^-6*Q2b^-13*lnmq1*lnmq2b + 294660893/
         1345344000*de^7*Q1^3*Q3^-4*Q2b^-15 - 16422017/34594560*de^7*Q1^3*
         Q3^-4*Q2b^-15*lnmq2b + 1961/13440*de^7*Q1^3*Q3^-4*Q2b^-15*lnmq2b^2 + 
         19301/32256*de^7*Q1^3*Q3^-4*Q2b^-15*lnmq1 - 13931/107520*de^7*Q1^3*
         Q3^-4*Q2b^-15*lnmq1*lnmq2b + 1871/400400*de^7*Q1^4*Q3^-7*Q2b^-13 - 
         250273/3843840*de^7*Q1^4*Q3^-7*Q2b^-13*lnmq2b + 484681/15375360*de^7*
         Q1^4*Q3^-7*Q2b^-13*lnmq2b^2 + 10813/161280*de^7*Q1^4*Q3^-7*Q2b^-13*
         lnmq1 - 36217/1182720*de^7*Q1^4*Q3^-7*Q2b^-13*lnmq1*lnmq2b + 
         145794827/3302208000*de^7*Q1^4*Q3^-5*Q2b^-15 + 12541271/46126080*de^7
         *Q1^4*Q3^-5*Q2b^-15*lnmq2b - 34451/967680*de^7*Q1^4*Q3^-5*Q2b^-15*
         lnmq2b^2 - 22613/161280*de^7*Q1^4*Q3^-5*Q2b^-15*lnmq1 + 24917/967680*
         de^7*Q1^4*Q3^-5*Q2b^-15*lnmq1*lnmq2b + 757/246400*de^7*Q1^5*Q3^-8*
         Q2b^-13*lnmq2b + 6163/3548160*de^7*Q1^5*Q3^-8*Q2b^-13*lnmq2b^2 - 757/
         246400*de^7*Q1^5*Q3^-8*Q2b^-13*lnmq1 - 6163/3548160*de^7*Q1^5*Q3^-8*
         Q2b^-13*lnmq1*lnmq2b - 11885257/1513512000*de^7*Q1^5*Q3^-6*Q2b^-15 + 
         6059923/32947200*de^7*Q1^5*Q3^-6*Q2b^-15*lnmq2b - 168221/3548160*de^7
         *Q1^5*Q3^-6*Q2b^-15*lnmq2b^2 - 52577/316800*de^7*Q1^5*Q3^-6*Q2b^-15*
         lnmq1 + 154823/3548160*de^7*Q1^5*Q3^-6*Q2b^-15*lnmq1*lnmq2b - 9988819/
         6054048000*de^7*Q1^6*Q3^-7*Q2b^-15 + 919/39424*de^7*Q1^6*Q3^-7*
         Q2b^-15*lnmq2b - 501733/46126080*de^7*Q1^6*Q3^-7*Q2b^-15*lnmq2b^2 - 
         5279/221760*de^7*Q1^6*Q3^-7*Q2b^-15*lnmq1 + 489721/46126080*de^7*Q1^6
         *Q3^-7*Q2b^-15*lnmq1*lnmq2b - 8930081/12108096000*de^7*Q1^7*Q3^-8*
         Q2b^-15*lnmq2b - 379/709632*de^7*Q1^7*Q3^-8*Q2b^-15*lnmq2b^2 + 
         8930081/12108096000*de^7*Q1^7*Q3^-8*Q2b^-15*lnmq1 + 379/709632*de^7*
         Q1^7*Q3^-8*Q2b^-15*lnmq1*lnmq2b;


*Master integrals in side region S_1
*defined by
*Q1^2 = (Q2+Q3)^2-de = Q1b^2-de
*Some definitions:
*lnmq2b = ln(Q2^2/Q1b^2)
*lnmq3b = ln(Q3^2/Q1b^2)
*P3 = \mathcal{P}_{3} in the paper
*z3 = Riemann zeta3

id   C1230 =
       + Q1b^-1*Q3^-1*lnmq2 - Q2^-1*Q3^-1*lnmq1b - 1/3*de*Q1b^-3*Q2*Q3^-2*
         lnmq2 - 1/3*de*Q1b^-2*Q3^-2 + 1/2*de*Q1b^-2*Q3^-2*lnmq2 + 1/3*de*
         Q1b^-1*Q2^-1*Q3^-2 - 1/6*de*Q2^-2*Q3^-2*lnmq1b + 1/5*de^2*Q1b^-5*Q2^2
         *Q3^-3*lnmq2 + 1/10*de^2*Q1b^-4*Q2*Q3^-3 - 1/2*de^2*Q1b^-4*Q2*Q3^-3*
         lnmq2 - 1/5*de^2*Q1b^-3*Q3^-3 + 1/3*de^2*Q1b^-3*Q3^-3*lnmq2 + 1/30*
         de^2*Q1b^-2*Q2^-1*Q3^-3 + 1/15*de^2*Q1b^-1*Q2^-2*Q3^-3 - 1/30*de^2*
         Q2^-3*Q3^-3*lnmq1b - 1/7*de^3*Q1b^-7*Q2^3*Q3^-4*lnmq2 - 1/21*de^3*
         Q1b^-6*Q2^2*Q3^-4 + 1/2*de^3*Q1b^-6*Q2^2*Q3^-4*lnmq2 + 1/7*de^3*
         Q1b^-5*Q2*Q3^-4 - 3/5*de^3*Q1b^-5*Q2*Q3^-4*lnmq2 - 17/140*de^3*Q1b^-4
         *Q3^-4 + 1/4*de^3*Q1b^-4*Q3^-4*lnmq2 + 1/210*de^3*Q1b^-3*Q2^-1*Q3^-4
          + 1/140*de^3*Q1b^-2*Q2^-2*Q3^-4 + 1/70*de^3*Q1b^-1*Q2^-3*Q3^-4 - 1/
         140*de^3*Q2^-4*Q3^-4*lnmq1b + 1/9*de^4*Q1b^-9*Q2^4*Q3^-5*lnmq2 + 1/36
         *de^4*Q1b^-8*Q2^3*Q3^-5 - 1/2*de^4*Q1b^-8*Q2^3*Q3^-5*lnmq2 - 1/9*de^4
         *Q1b^-7*Q2^2*Q3^-5 + 6/7*de^4*Q1b^-7*Q2^2*Q3^-5*lnmq2 + 59/378*de^4*
         Q1b^-6*Q2*Q3^-5 - 2/3*de^4*Q1b^-6*Q2*Q3^-5*lnmq2 - 5/63*de^4*Q1b^-5*
         Q3^-5 + 1/5*de^4*Q1b^-5*Q3^-5*lnmq2 + 1/1260*de^4*Q1b^-4*Q2^-1*Q3^-5
          + 1/945*de^4*Q1b^-3*Q2^-2*Q3^-5 + 1/630*de^4*Q1b^-2*Q2^-3*Q3^-5 + 1/
         315*de^4*Q1b^-1*Q2^-4*Q3^-5 - 1/630*de^4*Q2^-5*Q3^-5*lnmq1b - 1/11*
         de^5*Q1b^-11*Q2^5*Q3^-6*lnmq2 - 1/55*de^5*Q1b^-10*Q2^4*Q3^-6 + 1/2*
         de^5*Q1b^-10*Q2^4*Q3^-6*lnmq2 + 1/11*de^5*Q1b^-9*Q2^3*Q3^-6 - 10/9*
         de^5*Q1b^-9*Q2^3*Q3^-6*lnmq2 - 139/792*de^5*Q1b^-8*Q2^2*Q3^-6 + 5/4*
         de^5*Q1b^-8*Q2^2*Q3^-6*lnmq2 + 31/198*de^5*Q1b^-7*Q2*Q3^-6 - 5/7*de^5
         *Q1b^-7*Q2*Q3^-6*lnmq2 - 461/8316*de^5*Q1b^-6*Q3^-6 + 1/6*de^5*Q1b^-6
         *Q3^-6*lnmq2 + 1/6930*de^5*Q1b^-5*Q2^-1*Q3^-6 + 1/5544*de^5*Q1b^-4*
         Q2^-2*Q3^-6 + 1/4158*de^5*Q1b^-3*Q2^-3*Q3^-6 + 1/2772*de^5*Q1b^-2*
         Q2^-4*Q3^-6 + 1/1386*de^5*Q1b^-1*Q2^-5*Q3^-6 - 1/2772*de^5*Q2^-6*
         Q3^-6*lnmq1b + 1/13*de^6*Q1b^-13*Q2^6*Q3^-7*lnmq2 + 1/78*de^6*Q1b^-12
         *Q2^5*Q3^-7 - 1/2*de^6*Q1b^-12*Q2^5*Q3^-7*lnmq2 - 1/13*de^6*Q1b^-11*
         Q2^4*Q3^-7 + 15/11*de^6*Q1b^-11*Q2^4*Q3^-7*lnmq2 + 269/1430*de^6*
         Q1b^-10*Q2^3*Q3^-7 - 2*de^6*Q1b^-10*Q2^3*Q3^-7*lnmq2 - 101/429*de^6*
         Q1b^-9*Q2^2*Q3^-7 + 5/3*de^6*Q1b^-9*Q2^2*Q3^-7*lnmq2 + 521/3432*de^6*
         Q1b^-8*Q2*Q3^-7 - 3/4*de^6*Q1b^-8*Q2*Q3^-7*lnmq2 - 35/858*de^6*Q1b^-7
         *Q3^-7 + 1/7*de^6*Q1b^-7*Q3^-7*lnmq2 + 1/36036*de^6*Q1b^-6*Q2^-1*
         Q3^-7 + 1/30030*de^6*Q1b^-5*Q2^-2*Q3^-7 + 1/24024*de^6*Q1b^-4*Q2^-3*
         Q3^-7 + 1/18018*de^6*Q1b^-3*Q2^-4*Q3^-7 + 1/12012*de^6*Q1b^-2*Q2^-5*
         Q3^-7 + 1/6006*de^6*Q1b^-1*Q2^-6*Q3^-7 - 1/12012*de^6*Q2^-7*Q3^-7*
         lnmq1b - 1/15*de^7*Q1b^-15*Q2^7*Q3^-8*lnmq2 - 1/105*de^7*Q1b^-14*Q2^6
         *Q3^-8 + 1/2*de^7*Q1b^-14*Q2^6*Q3^-8*lnmq2 + 1/15*de^7*Q1b^-13*Q2^5*
         Q3^-8 - 21/13*de^7*Q1b^-13*Q2^5*Q3^-8*lnmq2 - 461/2340*de^7*Q1b^-12*
         Q2^4*Q3^-8 + 35/12*de^7*Q1b^-12*Q2^4*Q3^-8*lnmq2 + 41/130*de^7*
         Q1b^-11*Q2^3*Q3^-8 - 35/11*de^7*Q1b^-11*Q2^3*Q3^-8*lnmq2 - 4139/14300
         *de^7*Q1b^-10*Q2^2*Q3^-8 + 21/10*de^7*Q1b^-10*Q2^2*Q3^-8*lnmq2 + 1867/
         12870*de^7*Q1b^-9*Q2*Q3^-8 - 7/9*de^7*Q1b^-9*Q2*Q3^-8*lnmq2 - 3217/
         102960*de^7*Q1b^-8*Q3^-8 + 1/8*de^7*Q1b^-8*Q3^-8*lnmq2 + 1/180180*
         de^7*Q1b^-7*Q2^-1*Q3^-8 + 1/154440*de^7*Q1b^-6*Q2^-2*Q3^-8 + 1/128700
         *de^7*Q1b^-5*Q2^-3*Q3^-8 + 1/102960*de^7*Q1b^-4*Q2^-4*Q3^-8 + 1/77220
         *de^7*Q1b^-3*Q2^-5*Q3^-8 + 1/51480*de^7*Q1b^-2*Q2^-6*Q3^-8 + 1/25740*
         de^7*Q1b^-1*Q2^-7*Q3^-8 - 1/51480*de^7*Q2^-8*Q3^-8*lnmq1b;

id   F3122 =
       + P3(1/(Q3 + Q2)*Q2) * ( 6 )

       + 1/2*lnmq1b*lnmq2^2 + 1/2*lnmq1b^2*lnmq2 - 3*de*Q1b^-2*Q2^-1*Q3*lnmq1b
          + 3*de*Q1b^-2*lnmq2 - de*Q1b^-2*lnmq2^2 - 3*de*Q1b^-2*lnmq1b - 1/2*
         de*Q1b^-2*lnmq1b*lnmq2 - de^2*Q1b^-4*Q2^-2*Q3^2*lnmq1b + 1/8*de^2*
         Q1b^-4*Q2^-2*Q3^2*lnmq1b*lnmq2 + 1/4*de^2*Q1b^-4*Q2^-2*Q3^2*lnmq1b^2
          + 1/2*de^2*Q1b^-4*Q2^-1*Q3 + 3/4*de^2*Q1b^-4*Q2^-1*Q3*lnmq2 - 15/4*
         de^2*Q1b^-4*Q2^-1*Q3*lnmq1b + 1/4*de^2*Q1b^-4*Q2^-1*Q3*lnmq1b*lnmq2
          + 1/2*de^2*Q1b^-4*Q2^-1*Q3*lnmq1b^2 + 1/2*de^2*Q1b^-4 + 13/4*de^2*
         Q1b^-4*lnmq2 - 3/4*de^2*Q1b^-4*lnmq2^2 - 3*de^2*Q1b^-4*lnmq1b - 3/8*
         de^2*Q1b^-4*lnmq1b*lnmq2 + 1/4*de^2*Q1b^-4*Q2*Q3^-1*lnmq2 - 1/2*de^2*
         Q1b^-4*Q2*Q3^-1*lnmq2^2 - 1/4*de^2*Q1b^-4*Q2*Q3^-1*lnmq1b - 1/2*de^2*
         Q1b^-4*Q2*Q3^-1*lnmq1b*lnmq2 - 1/2*de^2*Q1b^-4*Q2*Q3^-1*lnmq1b^2 - 1/
         4*de^2*Q1b^-4*Q2^2*Q3^-2*lnmq2^2 - 1/4*de^2*Q1b^-4*Q2^2*Q3^-2*lnmq1b*
         lnmq2 - 1/4*de^2*Q1b^-4*Q2^2*Q3^-2*lnmq1b^2 + 3/4*de^2*Q1b^-2*Q2^-2*
         lnmq1b - 1/8*de^2*Q1b^-2*Q2^-2*lnmq1b*lnmq2 - 1/4*de^2*Q1b^-2*Q2^-2*
         lnmq1b^2 - 3/4*de^2*Q1b^-2*Q2^-1*Q3^-1*lnmq2 + 3/4*de^2*Q1b^-2*Q2^-1*
         Q3^-1*lnmq1b + 1/4*de^2*Q1b^-2*Q3^-2*lnmq2^2 + 1/4*de^2*Q1b^-2*Q3^-2*
         lnmq1b*lnmq2 + 1/4*de^2*Q1b^-2*Q3^-2*lnmq1b^2 + 13/60*de^3*Q1b^-6*
         Q2^-3*Q3^3*lnmq1b + 19/60*de^3*Q1b^-6*Q2^-2*Q3^2 - 1/2*de^3*Q1b^-6*
         Q2^-2*Q3^2*lnmq2 - 5/8*de^3*Q1b^-6*Q2^-2*Q3^2*lnmq1b + 1/8*de^3*
         Q1b^-6*Q2^-2*Q3^2*lnmq1b*lnmq2 + 1/4*de^3*Q1b^-6*Q2^-2*Q3^2*lnmq1b^2
          + 73/60*de^3*Q1b^-6*Q2^-1*Q3 - 1/4*de^3*Q1b^-6*Q2^-1*Q3*lnmq2 - 13/4
         *de^3*Q1b^-6*Q2^-1*Q3*lnmq1b + 1/4*de^3*Q1b^-6*Q2^-1*Q3*lnmq1b*lnmq2
          + 1/2*de^3*Q1b^-6*Q2^-1*Q3*lnmq1b^2 + 21/20*de^3*Q1b^-6 + 65/24*de^3
         *Q1b^-6*lnmq2 - 7/12*de^3*Q1b^-6*lnmq2^2 - 7/3*de^3*Q1b^-6*lnmq1b - 7/
         24*de^3*Q1b^-6*lnmq1b*lnmq2 + 3/20*de^3*Q1b^-6*Q2*Q3^-1 + de^3*Q1b^-6
         *Q2*Q3^-1*lnmq2 - 1/2*de^3*Q1b^-6*Q2*Q3^-1*lnmq2^2 + 1/2*de^3*Q1b^-6*
         Q2*Q3^-1*lnmq1b - 1/2*de^3*Q1b^-6*Q2*Q3^-1*lnmq1b*lnmq2 - 1/2*de^3*
         Q1b^-6*Q2*Q3^-1*lnmq1b^2 + 13/40*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq2 - 1/4*
         de^3*Q1b^-6*Q2^2*Q3^-2*lnmq2^2 + 17/40*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq1b
          - 1/4*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq1b*lnmq2 - 1/4*de^3*Q1b^-6*Q2^2*
         Q3^-2*lnmq1b^2 - 1/4*de^3*Q1b^-4*Q2^-3*Q3*lnmq1b - 1/4*de^3*Q1b^-4*
         Q2^-2 + 1/2*de^3*Q1b^-4*Q2^-2*lnmq2 + 7/8*de^3*Q1b^-4*Q2^-2*lnmq1b - 
         1/8*de^3*Q1b^-4*Q2^-2*lnmq1b*lnmq2 - 1/4*de^3*Q1b^-4*Q2^-2*lnmq1b^2
          - 1/4*de^3*Q1b^-4*Q2^-1*Q3^-1 - 3/4*de^3*Q1b^-4*Q2^-1*Q3^-1*lnmq2 + 
         3/4*de^3*Q1b^-4*Q2^-1*Q3^-1*lnmq1b - 3/8*de^3*Q1b^-4*Q3^-2*lnmq2 + 1/
         4*de^3*Q1b^-4*Q3^-2*lnmq2^2 - 3/8*de^3*Q1b^-4*Q3^-2*lnmq1b + 1/4*de^3
         *Q1b^-4*Q3^-2*lnmq1b*lnmq2 + 1/4*de^3*Q1b^-4*Q3^-2*lnmq1b^2 + 387/
         2240*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b - 1/64*de^4*Q1b^-8*Q2^-4*Q3^4*
         lnmq1b*lnmq2 - 1/32*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b^2 - 37/1120*de^4*
         Q1b^-8*Q2^-3*Q3^3 - 3/32*de^4*Q1b^-8*Q2^-3*Q3^3*lnmq2 + 169/160*de^4*
         Q1b^-8*Q2^-3*Q3^3*lnmq1b - 1/16*de^4*Q1b^-8*Q2^-3*Q3^3*lnmq1b*lnmq2
          - 1/8*de^4*Q1b^-8*Q2^-3*Q3^3*lnmq1b^2 + 129/224*de^4*Q1b^-8*Q2^-2*
         Q3^2 - 77/64*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq2 + 43/64*de^4*Q1b^-8*Q2^-2*
         Q3^2*lnmq1b + 1/32*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq1b*lnmq2 + 1/16*de^4*
         Q1b^-8*Q2^-2*Q3^2*lnmq1b^2 + 1087/560*de^4*Q1b^-8*Q2^-1*Q3 - 53/32*
         de^4*Q1b^-8*Q2^-1*Q3*lnmq2 - 77/32*de^4*Q1b^-8*Q2^-1*Q3*lnmq1b + 3/16
         *de^4*Q1b^-8*Q2^-1*Q3*lnmq1b*lnmq2 + 3/8*de^4*Q1b^-8*Q2^-1*Q3*
         lnmq1b^2 + 207/140*de^4*Q1b^-8 + 37/24*de^4*Q1b^-8*lnmq2 - 15/32*de^4
         *Q1b^-8*lnmq2^2 - 131/64*de^4*Q1b^-8*lnmq1b - 15/64*de^4*Q1b^-8*
         lnmq1b*lnmq2 - 41/1120*de^4*Q1b^-8*Q2*Q3^-1 + 197/160*de^4*Q1b^-8*Q2*
         Q3^-1*lnmq2 - 3/8*de^4*Q1b^-8*Q2*Q3^-1*lnmq2^2 + 163/160*de^4*Q1b^-8*
         Q2*Q3^-1*lnmq1b - 3/8*de^4*Q1b^-8*Q2*Q3^-1*lnmq1b*lnmq2 - 3/8*de^4*
         Q1b^-8*Q2*Q3^-1*lnmq1b^2 - 41/224*de^4*Q1b^-8*Q2^2*Q3^-2 + 287/320*
         de^4*Q1b^-8*Q2^2*Q3^-2*lnmq2 - 1/16*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq2^2 + 
         373/320*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq1b - 1/16*de^4*Q1b^-8*Q2^2*Q3^-2*
         lnmq1b*lnmq2 - 1/16*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq1b^2 + 81/224*de^4*
         Q1b^-8*Q2^3*Q3^-3*lnmq2 + 1/8*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq2^2 + 87/224
         *de^4*Q1b^-8*Q2^3*Q3^-3*lnmq1b + 1/8*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq1b*
         lnmq2 + 1/8*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq1b^2 + 3/32*de^4*Q1b^-8*Q2^4*
         Q3^-4*lnmq2 + 1/32*de^4*Q1b^-8*Q2^4*Q3^-4*lnmq2^2 + 3/32*de^4*Q1b^-8*
         Q2^4*Q3^-4*lnmq1b + 1/32*de^4*Q1b^-8*Q2^4*Q3^-4*lnmq1b*lnmq2 + 1/32*
         de^4*Q1b^-8*Q2^4*Q3^-4*lnmq1b^2 - 51/160*de^4*Q1b^-6*Q2^-4*Q3^2*
         lnmq1b + 1/32*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq1b*lnmq2 + 1/16*de^4*Q1b^-6*
         Q2^-4*Q3^2*lnmq1b^2 + 1/80*de^4*Q1b^-6*Q2^-3*Q3 + 3/16*de^4*Q1b^-6*
         Q2^-3*Q3*lnmq2 - 9/8*de^4*Q1b^-6*Q2^-3*Q3*lnmq1b + 1/16*de^4*Q1b^-6*
         Q2^-3*Q3*lnmq1b*lnmq2 + 1/8*de^4*Q1b^-6*Q2^-3*Q3*lnmq1b^2 - 53/80*
         de^4*Q1b^-6*Q2^-2 + 41/32*de^4*Q1b^-6*Q2^-2*lnmq2 + 9/16*de^4*Q1b^-6*
         Q2^-2*lnmq1b - 3/32*de^4*Q1b^-6*Q2^-2*lnmq1b*lnmq2 - 3/16*de^4*Q1b^-6
         *Q2^-2*lnmq1b^2 - 43/80*de^4*Q1b^-6*Q2^-1*Q3^-1 - 3/16*de^4*Q1b^-6*
         Q2^-1*Q3^-1*lnmq2 + 15/16*de^4*Q1b^-6*Q2^-1*Q3^-1*lnmq1b + 11/80*de^4
         *Q1b^-6*Q3^-2 - 15/32*de^4*Q1b^-6*Q3^-2*lnmq2 + 3/16*de^4*Q1b^-6*
         Q3^-2*lnmq2^2 - 21/32*de^4*Q1b^-6*Q3^-2*lnmq1b + 3/16*de^4*Q1b^-6*
         Q3^-2*lnmq1b*lnmq2 + 3/16*de^4*Q1b^-6*Q3^-2*lnmq1b^2 - 27/80*de^4*
         Q1b^-6*Q2*Q3^-3*lnmq2 - 1/8*de^4*Q1b^-6*Q2*Q3^-3*lnmq2^2 - 33/80*de^4
         *Q1b^-6*Q2*Q3^-3*lnmq1b - 1/8*de^4*Q1b^-6*Q2*Q3^-3*lnmq1b*lnmq2 - 1/8
         *de^4*Q1b^-6*Q2*Q3^-3*lnmq1b^2 - 3/16*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq2 - 
         1/16*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq2^2 - 3/16*de^4*Q1b^-6*Q2^2*Q3^-4*
         lnmq1b - 1/16*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq1b*lnmq2 - 1/16*de^4*Q1b^-6*
         Q2^2*Q3^-4*lnmq1b^2 + 9/64*de^4*Q1b^-4*Q2^-4*lnmq1b - 1/64*de^4*
         Q1b^-4*Q2^-4*lnmq1b*lnmq2 - 1/32*de^4*Q1b^-4*Q2^-4*lnmq1b^2 + 1/32*
         de^4*Q1b^-4*Q2^-3*Q3^-1 - 3/32*de^4*Q1b^-4*Q2^-3*Q3^-1*lnmq2 + 3/32*
         de^4*Q1b^-4*Q2^-3*Q3^-1*lnmq1b + 1/32*de^4*Q1b^-4*Q2^-2*Q3^-2 - 5/64*
         de^4*Q1b^-4*Q2^-2*Q3^-2*lnmq2 - 7/64*de^4*Q1b^-4*Q2^-2*Q3^-2*lnmq1b
          - 1/32*de^4*Q1b^-4*Q2^-1*Q3^-3*lnmq2 + 1/32*de^4*Q1b^-4*Q2^-1*Q3^-3*
         lnmq1b + 3/32*de^4*Q1b^-4*Q3^-4*lnmq2 + 1/32*de^4*Q1b^-4*Q3^-4*
         lnmq2^2 + 3/32*de^4*Q1b^-4*Q3^-4*lnmq1b + 1/32*de^4*Q1b^-4*Q3^-4*
         lnmq1b*lnmq2 + 1/32*de^4*Q1b^-4*Q3^-4*lnmq1b^2 - 263/8400*de^5*
         Q1b^-10*Q2^-5*Q3^5*lnmq1b - 1573/16800*de^5*Q1b^-10*Q2^-4*Q3^4 + 1/16
         *de^5*Q1b^-10*Q2^-4*Q3^4*lnmq2 + 101/448*de^5*Q1b^-10*Q2^-4*Q3^4*
         lnmq1b - 1/32*de^5*Q1b^-10*Q2^-4*Q3^4*lnmq1b*lnmq2 - 1/16*de^5*
         Q1b^-10*Q2^-4*Q3^4*lnmq1b^2 - 947/2100*de^5*Q1b^-10*Q2^-3*Q3^3 + 1/16
         *de^5*Q1b^-10*Q2^-3*Q3^3*lnmq2 + 17/10*de^5*Q1b^-10*Q2^-3*Q3^3*lnmq1b
          - 1/8*de^5*Q1b^-10*Q2^-3*Q3^3*lnmq1b*lnmq2 - 1/4*de^5*Q1b^-10*Q2^-3*
         Q3^3*lnmq1b^2 + 2081/7200*de^5*Q1b^-10*Q2^-2*Q3^2 - 139/96*de^5*
         Q1b^-10*Q2^-2*Q3^2*lnmq2 + 11/6*de^5*Q1b^-10*Q2^-2*Q3^2*lnmq1b - 1/16
         *de^5*Q1b^-10*Q2^-2*Q3^2*lnmq1b*lnmq2 - 1/8*de^5*Q1b^-10*Q2^-2*Q3^2*
         lnmq1b^2 + 42397/16800*de^5*Q1b^-10*Q2^-1*Q3 - 127/48*de^5*Q1b^-10*
         Q2^-1*Q3*lnmq2 - 79/48*de^5*Q1b^-10*Q2^-1*Q3*lnmq1b + 1/8*de^5*
         Q1b^-10*Q2^-1*Q3*lnmq1b*lnmq2 + 1/4*de^5*Q1b^-10*Q2^-1*Q3*lnmq1b^2 + 
         3631/1680*de^5*Q1b^-10 + 787/1600*de^5*Q1b^-10*lnmq2 - 31/80*de^5*
         Q1b^-10*lnmq2^2 - 1531/800*de^5*Q1b^-10*lnmq1b - 31/160*de^5*Q1b^-10*
         lnmq1b*lnmq2 - 1471/5040*de^5*Q1b^-10*Q2*Q3^-1 + 7/6*de^5*Q1b^-10*Q2*
         Q3^-1*lnmq2 - 1/4*de^5*Q1b^-10*Q2*Q3^-1*lnmq2^2 + 29/24*de^5*Q1b^-10*
         Q2*Q3^-1*lnmq1b - 1/4*de^5*Q1b^-10*Q2*Q3^-1*lnmq1b*lnmq2 - 1/4*de^5*
         Q1b^-10*Q2*Q3^-1*lnmq1b^2 - 583/672*de^5*Q1b^-10*Q2^2*Q3^-2 + 1979/
         1680*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq2 + 1/8*de^5*Q1b^-10*Q2^2*Q3^-2*
         lnmq2^2 + 317/210*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq1b + 1/8*de^5*Q1b^-10*
         Q2^2*Q3^-2*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq1b^2 - 37/
         96*de^5*Q1b^-10*Q2^3*Q3^-3 + 4/7*de^5*Q1b^-10*Q2^3*Q3^-3*lnmq2 + 1/4*
         de^5*Q1b^-10*Q2^3*Q3^-3*lnmq2^2 + 31/56*de^5*Q1b^-10*Q2^3*Q3^-3*
         lnmq1b + 1/4*de^5*Q1b^-10*Q2^3*Q3^-3*lnmq1b*lnmq2 + 1/4*de^5*Q1b^-10*
         Q2^3*Q3^-3*lnmq1b^2 - 3/32*de^5*Q1b^-10*Q2^4*Q3^-4 + 29/192*de^5*
         Q1b^-10*Q2^4*Q3^-4*lnmq2 + 1/16*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq2^2 + 25/
         192*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq1b + 1/16*de^5*Q1b^-10*Q2^4*Q3^-4*
         lnmq1b*lnmq2 + 1/16*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq1b^2 + 19/280*de^5*
         Q1b^-8*Q2^-5*Q3^3*lnmq1b + 99/560*de^5*Q1b^-8*Q2^-4*Q3^2 - 1/8*de^5*
         Q1b^-8*Q2^-4*Q3^2*lnmq2 - 83/160*de^5*Q1b^-8*Q2^-4*Q3^2*lnmq1b + 1/16
         *de^5*Q1b^-8*Q2^-4*Q3^2*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-8*Q2^-4*Q3^2*
         lnmq1b^2 + 117/280*de^5*Q1b^-8*Q2^-3*Q3 + 1/8*de^5*Q1b^-8*Q2^-3*Q3*
         lnmq2 - 31/16*de^5*Q1b^-8*Q2^-3*Q3*lnmq1b + 1/8*de^5*Q1b^-8*Q2^-3*Q3*
         lnmq1b*lnmq2 + 1/4*de^5*Q1b^-8*Q2^-3*Q3*lnmq1b^2 - 111/112*de^5*
         Q1b^-8*Q2^-2 + 89/48*de^5*Q1b^-8*Q2^-2*lnmq2 + 19/96*de^5*Q1b^-8*
         Q2^-2*lnmq1b - 1/16*de^5*Q1b^-8*Q2^-2*lnmq1b*lnmq2 - 1/8*de^5*Q1b^-8*
         Q2^-2*lnmq1b^2 - 639/560*de^5*Q1b^-8*Q2^-1*Q3^-1 + 3/8*de^5*Q1b^-8*
         Q2^-1*Q3^-1*lnmq2 + 9/8*de^5*Q1b^-8*Q2^-1*Q3^-1*lnmq1b + 171/560*de^5
         *Q1b^-8*Q3^-2 - 199/480*de^5*Q1b^-8*Q3^-2*lnmq2 + 1/8*de^5*Q1b^-8*
         Q3^-2*lnmq2^2 - 371/480*de^5*Q1b^-8*Q3^-2*lnmq1b + 1/8*de^5*Q1b^-8*
         Q3^-2*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-8*Q3^-2*lnmq1b^2 + 45/112*de^5*
         Q1b^-8*Q2*Q3^-3 - 41/80*de^5*Q1b^-8*Q2*Q3^-3*lnmq2 - 1/4*de^5*Q1b^-8*
         Q2*Q3^-3*lnmq2^2 - 49/80*de^5*Q1b^-8*Q2*Q3^-3*lnmq1b - 1/4*de^5*
         Q1b^-8*Q2*Q3^-3*lnmq1b*lnmq2 - 1/4*de^5*Q1b^-8*Q2*Q3^-3*lnmq1b^2 + 3/
         16*de^5*Q1b^-8*Q2^2*Q3^-4 - 67/224*de^5*Q1b^-8*Q2^2*Q3^-4*lnmq2 - 1/8
         *de^5*Q1b^-8*Q2^2*Q3^-4*lnmq2^2 - 59/224*de^5*Q1b^-8*Q2^2*Q3^-4*
         lnmq1b - 1/8*de^5*Q1b^-8*Q2^2*Q3^-4*lnmq1b*lnmq2 - 1/8*de^5*Q1b^-8*
         Q2^2*Q3^-4*lnmq1b^2 - 3/80*de^5*Q1b^-6*Q2^-5*Q3*lnmq1b - 13/160*de^5*
         Q1b^-6*Q2^-4 + 1/16*de^5*Q1b^-6*Q2^-4*lnmq2 + 19/64*de^5*Q1b^-6*Q2^-4
         *lnmq1b - 1/32*de^5*Q1b^-6*Q2^-4*lnmq1b*lnmq2 - 1/16*de^5*Q1b^-6*
         Q2^-4*lnmq1b^2 + 1/40*de^5*Q1b^-6*Q2^-3*Q3^-1 - 3/16*de^5*Q1b^-6*
         Q2^-3*Q3^-1*lnmq2 + 3/16*de^5*Q1b^-6*Q2^-3*Q3^-1*lnmq1b + 29/160*de^5
         *Q1b^-6*Q2^-2*Q3^-2 - 5/32*de^5*Q1b^-6*Q2^-2*Q3^-2*lnmq2 - 7/32*de^5*
         Q1b^-6*Q2^-2*Q3^-2*lnmq1b - 3/160*de^5*Q1b^-6*Q2^-1*Q3^-3 - 1/16*de^5
         *Q1b^-6*Q2^-1*Q3^-3*lnmq2 + 1/16*de^5*Q1b^-6*Q2^-1*Q3^-3*lnmq1b - 3/
         32*de^5*Q1b^-6*Q3^-4 + 47/320*de^5*Q1b^-6*Q3^-4*lnmq2 + 1/16*de^5*
         Q1b^-6*Q3^-4*lnmq2^2 + 43/320*de^5*Q1b^-6*Q3^-4*lnmq1b + 1/16*de^5*
         Q1b^-6*Q3^-4*lnmq1b*lnmq2 + 1/16*de^5*Q1b^-6*Q3^-4*lnmq1b^2 - 29497/
         887040*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq1b + 1/384*de^6*Q1b^-12*Q2^-6*Q3^6
         *lnmq1b*lnmq2 + 1/192*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq1b^2 + 1777/443520*
         de^6*Q1b^-12*Q2^-5*Q3^5 + 1/64*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq2 - 547/
         1920*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq1b + 1/64*de^6*Q1b^-12*Q2^-5*Q3^5*
         lnmq1b*lnmq2 + 1/32*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq1b^2 - 28433/110880*
         de^6*Q1b^-12*Q2^-4*Q3^4 + 33/128*de^6*Q1b^-12*Q2^-4*Q3^4*lnmq2 - 2791/
         8960*de^6*Q1b^-12*Q2^-4*Q3^4*lnmq1b - 1/128*de^6*Q1b^-12*Q2^-4*Q3^4*
         lnmq1b*lnmq2 - 1/64*de^6*Q1b^-12*Q2^-4*Q3^4*lnmq1b^2 - 234131/190080*
         de^6*Q1b^-12*Q2^-3*Q3^3 + 121/192*de^6*Q1b^-12*Q2^-3*Q3^3*lnmq2 + 
         1481/960*de^6*Q1b^-12*Q2^-3*Q3^3*lnmq1b - 13/96*de^6*Q1b^-12*Q2^-3*
         Q3^3*lnmq1b*lnmq2 - 13/48*de^6*Q1b^-12*Q2^-3*Q3^3*lnmq1b^2 - 12109/
         18480*de^6*Q1b^-12*Q2^-2*Q3^2 - 761/768*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq2
          + 59/24*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq1b - 15/128*de^6*Q1b^-12*Q2^-2*
         Q3^2*lnmq1b*lnmq2 - 15/64*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq1b^2 + 1190771/
         443520*de^6*Q1b^-12*Q2^-1*Q3 - 5539/1920*de^6*Q1b^-12*Q2^-1*Q3*lnmq2
          - 469/480*de^6*Q1b^-12*Q2^-1*Q3*lnmq1b + 5/64*de^6*Q1b^-12*Q2^-1*Q3*
         lnmq1b*lnmq2 + 5/32*de^6*Q1b^-12*Q2^-1*Q3*lnmq1b^2 + 2004017/665280*
         de^6*Q1b^-12 - 121/11520*de^6*Q1b^-12*lnmq2 - 21/64*de^6*Q1b^-12*
         lnmq2^2 - 3247/1920*de^6*Q1b^-12*lnmq1b - 21/128*de^6*Q1b^-12*lnmq1b*
         lnmq2 - 94849/443520*de^6*Q1b^-12*Q2*Q3^-1 + 2053/1680*de^6*Q1b^-12*
         Q2*Q3^-1*lnmq2 - 5/32*de^6*Q1b^-12*Q2*Q3^-1*lnmq2^2 + 8693/6720*de^6*
         Q1b^-12*Q2*Q3^-1*lnmq1b - 5/32*de^6*Q1b^-12*Q2*Q3^-1*lnmq1b*lnmq2 - 5/
         32*de^6*Q1b^-12*Q2*Q3^-1*lnmq1b^2 - 68939/44352*de^6*Q1b^-12*Q2^2*
         Q3^-2 + 4691/3840*de^6*Q1b^-12*Q2^2*Q3^-2*lnmq2 + 15/64*de^6*Q1b^-12*
         Q2^2*Q3^-2*lnmq2^2 + 5449/3840*de^6*Q1b^-12*Q2^2*Q3^-2*lnmq1b + 15/64
         *de^6*Q1b^-12*Q2^2*Q3^-2*lnmq1b*lnmq2 + 15/64*de^6*Q1b^-12*Q2^2*Q3^-2
         *lnmq1b^2 - 137/132*de^6*Q1b^-12*Q2^3*Q3^-3 + 2759/8064*de^6*Q1b^-12*
         Q2^3*Q3^-3*lnmq2 + 13/48*de^6*Q1b^-12*Q2^3*Q3^-3*lnmq2^2 + 1399/8064*
         de^6*Q1b^-12*Q2^3*Q3^-3*lnmq1b + 13/48*de^6*Q1b^-12*Q2^3*Q3^-3*lnmq1b
         *lnmq2 + 13/48*de^6*Q1b^-12*Q2^3*Q3^-3*lnmq1b^2 - 295/704*de^6*
         Q1b^-12*Q2^4*Q3^-4 - 107/768*de^6*Q1b^-12*Q2^4*Q3^-4*lnmq2 + 1/64*
         de^6*Q1b^-12*Q2^4*Q3^-4*lnmq2^2 - 163/768*de^6*Q1b^-12*Q2^4*Q3^-4*
         lnmq1b + 1/64*de^6*Q1b^-12*Q2^4*Q3^-4*lnmq1b*lnmq2 + 1/64*de^6*
         Q1b^-12*Q2^4*Q3^-4*lnmq1b^2 - 3/32*de^6*Q1b^-12*Q2^5*Q3^-5 - 49/352*
         de^6*Q1b^-12*Q2^5*Q3^-5*lnmq2 - 1/32*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq2^2
          - 25/176*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq1b - 1/32*de^6*Q1b^-12*Q2^5*
         Q3^-5*lnmq1b*lnmq2 - 1/32*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq1b^2 - 1/64*
         de^6*Q1b^-12*Q2^6*Q3^-6 - 3/128*de^6*Q1b^-12*Q2^6*Q3^-6*lnmq2 - 1/192
         *de^6*Q1b^-12*Q2^6*Q3^-6*lnmq2^2 - 3/128*de^6*Q1b^-12*Q2^6*Q3^-6*
         lnmq1b - 1/192*de^6*Q1b^-12*Q2^6*Q3^-6*lnmq1b*lnmq2 - 1/192*de^6*
         Q1b^-12*Q2^6*Q3^-6*lnmq1b^2 + 2567/26880*de^6*Q1b^-10*Q2^-6*Q3^4*
         lnmq1b - 1/128*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq1b*lnmq2 - 1/64*de^6*
         Q1b^-10*Q2^-6*Q3^4*lnmq1b^2 - 47/13440*de^6*Q1b^-10*Q2^-5*Q3^3 - 3/64
         *de^6*Q1b^-10*Q2^-5*Q3^3*lnmq2 + 647/1120*de^6*Q1b^-10*Q2^-5*Q3^3*
         lnmq1b - 1/32*de^6*Q1b^-10*Q2^-5*Q3^3*lnmq1b*lnmq2 - 1/16*de^6*
         Q1b^-10*Q2^-5*Q3^3*lnmq1b^2 + 7333/13440*de^6*Q1b^-10*Q2^-4*Q3^2 - 67/
         128*de^6*Q1b^-10*Q2^-4*Q3^2*lnmq2 - 11/640*de^6*Q1b^-10*Q2^-4*Q3^2*
         lnmq1b + 3/64*de^6*Q1b^-10*Q2^-4*Q3^2*lnmq1b*lnmq2 + 3/32*de^6*
         Q1b^-10*Q2^-4*Q3^2*lnmq1b^2 + 859/630*de^6*Q1b^-10*Q2^-3*Q3 - 29/64*
         de^6*Q1b^-10*Q2^-3*Q3*lnmq2 - 37/16*de^6*Q1b^-10*Q2^-3*Q3*lnmq1b + 5/
         32*de^6*Q1b^-10*Q2^-3*Q3*lnmq1b*lnmq2 + 5/16*de^6*Q1b^-10*Q2^-3*Q3*
         lnmq1b^2 - 73/80*de^6*Q1b^-10*Q2^-2 + 1457/768*de^6*Q1b^-10*Q2^-2*
         lnmq2 - 77/384*de^6*Q1b^-10*Q2^-2*lnmq1b - 5/128*de^6*Q1b^-10*Q2^-2*
         lnmq1b*lnmq2 - 5/64*de^6*Q1b^-10*Q2^-2*lnmq1b^2 - 25939/13440*de^6*
         Q1b^-10*Q2^-1*Q3^-1 + 177/320*de^6*Q1b^-10*Q2^-1*Q3^-1*lnmq2 + 363/
         320*de^6*Q1b^-10*Q2^-1*Q3^-1*lnmq1b + 5581/40320*de^6*Q1b^-10*Q3^-2
          - 1057/1920*de^6*Q1b^-10*Q3^-2*lnmq2 + 5/64*de^6*Q1b^-10*Q3^-2*
         lnmq2^2 - 859/960*de^6*Q1b^-10*Q3^-2*lnmq1b + 5/64*de^6*Q1b^-10*Q3^-2
         *lnmq1b*lnmq2 + 5/64*de^6*Q1b^-10*Q3^-2*lnmq1b^2 + 1117/1344*de^6*
         Q1b^-10*Q2*Q3^-3 - 37/70*de^6*Q1b^-10*Q2*Q3^-3*lnmq2 - 5/16*de^6*
         Q1b^-10*Q2*Q3^-3*lnmq2^2 - 563/1120*de^6*Q1b^-10*Q2*Q3^-3*lnmq1b - 5/
         16*de^6*Q1b^-10*Q2*Q3^-3*lnmq1b*lnmq2 - 5/16*de^6*Q1b^-10*Q2*Q3^-3*
         lnmq1b^2 + 121/192*de^6*Q1b^-10*Q2^2*Q3^-4 - 23/1792*de^6*Q1b^-10*
         Q2^2*Q3^-4*lnmq2 - 3/32*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq2^2 + 233/1792*
         de^6*Q1b^-10*Q2^2*Q3^-4*lnmq1b - 3/32*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq1b*
         lnmq2 - 3/32*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq1b^2 + 3/16*de^6*Q1b^-10*
         Q2^3*Q3^-5 + 53/192*de^6*Q1b^-10*Q2^3*Q3^-5*lnmq2 + 1/16*de^6*Q1b^-10
         *Q2^3*Q3^-5*lnmq2^2 + 55/192*de^6*Q1b^-10*Q2^3*Q3^-5*lnmq1b + 1/16*
         de^6*Q1b^-10*Q2^3*Q3^-5*lnmq1b*lnmq2 + 1/16*de^6*Q1b^-10*Q2^3*Q3^-5*
         lnmq1b^2 + 3/64*de^6*Q1b^-10*Q2^4*Q3^-6 + 9/128*de^6*Q1b^-10*Q2^4*
         Q3^-6*lnmq2 + 1/64*de^6*Q1b^-10*Q2^4*Q3^-6*lnmq2^2 + 9/128*de^6*
         Q1b^-10*Q2^4*Q3^-6*lnmq1b + 1/64*de^6*Q1b^-10*Q2^4*Q3^-6*lnmq1b*lnmq2
          + 1/64*de^6*Q1b^-10*Q2^4*Q3^-6*lnmq1b^2 - 809/8960*de^6*Q1b^-8*Q2^-6
         *Q3^2*lnmq1b + 1/128*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq1b*lnmq2 + 1/64*de^6*
         Q1b^-8*Q2^-6*Q3^2*lnmq1b^2 - 31/4480*de^6*Q1b^-8*Q2^-5*Q3 + 3/64*de^6
         *Q1b^-8*Q2^-5*Q3*lnmq2 - 197/640*de^6*Q1b^-8*Q2^-5*Q3*lnmq1b + 1/64*
         de^6*Q1b^-8*Q2^-5*Q3*lnmq1b*lnmq2 + 1/32*de^6*Q1b^-8*Q2^-5*Q3*
         lnmq1b^2 - 687/2240*de^6*Q1b^-8*Q2^-4 + 35/128*de^6*Q1b^-8*Q2^-4*
         lnmq2 + 87/256*de^6*Q1b^-8*Q2^-4*lnmq1b - 5/128*de^6*Q1b^-8*Q2^-4*
         lnmq1b*lnmq2 - 5/64*de^6*Q1b^-8*Q2^-4*lnmq1b^2 - 561/4480*de^6*Q1b^-8
         *Q2^-3*Q3^-1 - 11/64*de^6*Q1b^-8*Q2^-3*Q3^-1*lnmq2 + 5/16*de^6*Q1b^-8
         *Q2^-3*Q3^-1*lnmq1b + 177/448*de^6*Q1b^-8*Q2^-2*Q3^-2 - 37/256*de^6*
         Q1b^-8*Q2^-2*Q3^-2*lnmq2 - 71/256*de^6*Q1b^-8*Q2^-2*Q3^-2*lnmq1b + 87/
         1120*de^6*Q1b^-8*Q2^-1*Q3^-3 + 1/640*de^6*Q1b^-8*Q2^-1*Q3^-3*lnmq2 + 
         89/640*de^6*Q1b^-8*Q2^-1*Q3^-3*lnmq1b - 85/448*de^6*Q1b^-8*Q3^-4 + 
         209/1280*de^6*Q1b^-8*Q3^-4*lnmq2 + 5/64*de^6*Q1b^-8*Q3^-4*lnmq2^2 + 
         121/1280*de^6*Q1b^-8*Q3^-4*lnmq1b + 5/64*de^6*Q1b^-8*Q3^-4*lnmq1b*
         lnmq2 + 5/64*de^6*Q1b^-8*Q3^-4*lnmq1b^2 - 3/32*de^6*Q1b^-8*Q2*Q3^-5
          - 15/112*de^6*Q1b^-8*Q2*Q3^-5*lnmq2 - 1/32*de^6*Q1b^-8*Q2*Q3^-5*
         lnmq2^2 - 33/224*de^6*Q1b^-8*Q2*Q3^-5*lnmq1b - 1/32*de^6*Q1b^-8*Q2*
         Q3^-5*lnmq1b*lnmq2 - 1/32*de^6*Q1b^-8*Q2*Q3^-5*lnmq1b^2 - 3/64*de^6*
         Q1b^-8*Q2^2*Q3^-6 - 9/128*de^6*Q1b^-8*Q2^2*Q3^-6*lnmq2 - 1/64*de^6*
         Q1b^-8*Q2^2*Q3^-6*lnmq2^2 - 9/128*de^6*Q1b^-8*Q2^2*Q3^-6*lnmq1b - 1/
         64*de^6*Q1b^-8*Q2^2*Q3^-6*lnmq1b*lnmq2 - 1/64*de^6*Q1b^-8*Q2^2*Q3^-6*
         lnmq1b^2 + 107/3840*de^6*Q1b^-6*Q2^-6*lnmq1b - 1/384*de^6*Q1b^-6*
         Q2^-6*lnmq1b*lnmq2 - 1/192*de^6*Q1b^-6*Q2^-6*lnmq1b^2 + 13/1920*de^6*
         Q1b^-6*Q2^-5*Q3^-1 - 1/64*de^6*Q1b^-6*Q2^-5*Q3^-1*lnmq2 + 1/64*de^6*
         Q1b^-6*Q2^-5*Q3^-1*lnmq1b + 31/1920*de^6*Q1b^-6*Q2^-4*Q3^-2 - 1/128*
         de^6*Q1b^-6*Q2^-4*Q3^-2*lnmq2 - 1/64*de^6*Q1b^-6*Q2^-4*Q3^-2*lnmq1b
          + 1/320*de^6*Q1b^-6*Q2^-3*Q3^-3 - 1/192*de^6*Q1b^-6*Q2^-3*Q3^-3*
         lnmq2 + 1/192*de^6*Q1b^-6*Q2^-3*Q3^-3*lnmq1b - 7/320*de^6*Q1b^-6*
         Q2^-2*Q3^-4 - 3/256*de^6*Q1b^-6*Q2^-2*Q3^-4*lnmq2 - 3/256*de^6*Q1b^-6
         *Q2^-2*Q3^-4*lnmq1b - 1/320*de^6*Q1b^-6*Q2^-1*Q3^-5*lnmq2 + 1/320*
         de^6*Q1b^-6*Q2^-1*Q3^-5*lnmq1b + 1/64*de^6*Q1b^-6*Q3^-6 + 3/128*de^6*
         Q1b^-6*Q3^-6*lnmq2 + 1/192*de^6*Q1b^-6*Q3^-6*lnmq2^2 + 3/128*de^6*
         Q1b^-6*Q3^-6*lnmq1b + 1/192*de^6*Q1b^-6*Q3^-6*lnmq1b*lnmq2 + 1/192*
         de^6*Q1b^-6*Q3^-6*lnmq1b^2 + 36979/6726720*de^7*Q1b^-14*Q2^-7*Q3^7*
         lnmq1b + 34063/1681680*de^7*Q1b^-14*Q2^-6*Q3^6 - 1/96*de^7*Q1b^-14*
         Q2^-6*Q3^6*lnmq2 - 3991/59136*de^7*Q1b^-14*Q2^-6*Q3^6*lnmq1b + 1/128*
         de^7*Q1b^-14*Q2^-6*Q3^6*lnmq1b*lnmq2 + 1/64*de^7*Q1b^-14*Q2^-6*Q3^6*
         lnmq1b^2 + 1819793/13453440*de^7*Q1b^-14*Q2^-5*Q3^5 - 1/64*de^7*
         Q1b^-14*Q2^-5*Q3^5*lnmq2 - 9119/13440*de^7*Q1b^-14*Q2^-5*Q3^5*lnmq1b
          + 3/64*de^7*Q1b^-14*Q2^-5*Q3^5*lnmq1b*lnmq2 + 3/32*de^7*Q1b^-14*
         Q2^-5*Q3^5*lnmq1b^2 - 13923719/80720640*de^7*Q1b^-14*Q2^-4*Q3^4 + 161/
         384*de^7*Q1b^-14*Q2^-4*Q3^4*lnmq2 - 35599/26880*de^7*Q1b^-14*Q2^-4*
         Q3^4*lnmq1b + 7/128*de^7*Q1b^-14*Q2^-4*Q3^4*lnmq1b*lnmq2 + 7/64*de^7*
         Q1b^-14*Q2^-4*Q3^4*lnmq1b^2 - 26373041/13453440*de^7*Q1b^-14*Q2^-3*
         Q3^3 + 87/64*de^7*Q1b^-14*Q2^-3*Q3^3*lnmq2 + 27/40*de^7*Q1b^-14*Q2^-3
         *Q3^3*lnmq1b - 3/32*de^7*Q1b^-14*Q2^-3*Q3^3*lnmq1b*lnmq2 - 3/16*de^7*
         Q1b^-14*Q2^-3*Q3^3*lnmq1b^2 - 3724033/1834560*de^7*Q1b^-14*Q2^-2*Q3^2
          - 259/3840*de^7*Q1b^-14*Q2^-2*Q3^2*lnmq2 + 4957/1920*de^7*Q1b^-14*
         Q2^-2*Q3^2*lnmq1b - 17/128*de^7*Q1b^-14*Q2^-2*Q3^2*lnmq1b*lnmq2 - 17/
         64*de^7*Q1b^-14*Q2^-2*Q3^2*lnmq1b^2 + 92352599/40360320*de^7*Q1b^-14*
         Q2^-1*Q3 - 1607/640*de^7*Q1b^-14*Q2^-1*Q3*lnmq2 - 31/80*de^7*Q1b^-14*
         Q2^-1*Q3*lnmq1b + 3/64*de^7*Q1b^-14*Q2^-1*Q3*lnmq1b*lnmq2 + 3/32*de^7
         *Q1b^-14*Q2^-1*Q3*lnmq1b^2 + 357107/96096*de^7*Q1b^-14 + 501/62720*
         de^7*Q1b^-14*lnmq2 - 127/448*de^7*Q1b^-14*lnmq2^2 - 42121/31360*de^7*
         Q1b^-14*lnmq1b - 127/896*de^7*Q1b^-14*lnmq1b*lnmq2 + 520697/5765760*
         de^7*Q1b^-14*Q2*Q3^-1 + 3341/2240*de^7*Q1b^-14*Q2*Q3^-1*lnmq2 - 3/32*
         de^7*Q1b^-14*Q2*Q3^-1*lnmq2^2 + 1553/1120*de^7*Q1b^-14*Q2*Q3^-1*
         lnmq1b - 3/32*de^7*Q1b^-14*Q2*Q3^-1*lnmq1b*lnmq2 - 3/32*de^7*Q1b^-14*
         Q2*Q3^-1*lnmq1b^2 - 751561/384384*de^7*Q1b^-14*Q2^2*Q3^-2 + 2103/1792
         *de^7*Q1b^-14*Q2^2*Q3^-2*lnmq2 + 17/64*de^7*Q1b^-14*Q2^2*Q3^-2*
         lnmq2^2 + 9869/8960*de^7*Q1b^-14*Q2^2*Q3^-2*lnmq1b + 17/64*de^7*
         Q1b^-14*Q2^2*Q3^-2*lnmq1b*lnmq2 + 17/64*de^7*Q1b^-14*Q2^2*Q3^-2*
         lnmq1b^2 - 40393/27456*de^7*Q1b^-14*Q2^3*Q3^-3 - 159/896*de^7*Q1b^-14
         *Q2^3*Q3^-3*lnmq2 + 3/16*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq2^2 - 471/896*
         de^7*Q1b^-14*Q2^3*Q3^-3*lnmq1b + 3/16*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq1b*
         lnmq2 + 3/16*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq1b^2 - 22421/36608*de^7*
         Q1b^-14*Q2^4*Q3^-4 - 1917/2816*de^7*Q1b^-14*Q2^4*Q3^-4*lnmq2 - 7/64*
         de^7*Q1b^-14*Q2^4*Q3^-4*lnmq2^2 - 2197/2816*de^7*Q1b^-14*Q2^4*Q3^-4*
         lnmq1b - 7/64*de^7*Q1b^-14*Q2^4*Q3^-4*lnmq1b*lnmq2 - 7/64*de^7*
         Q1b^-14*Q2^4*Q3^-4*lnmq1b^2 - 29/208*de^7*Q1b^-14*Q2^5*Q3^-5 - 269/
         704*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq2 - 3/32*de^7*Q1b^-14*Q2^5*Q3^-5*
         lnmq2^2 - 259/704*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq1b - 3/32*de^7*Q1b^-14*
         Q2^5*Q3^-5*lnmq1b*lnmq2 - 3/32*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq1b^2 - 3/
         128*de^7*Q1b^-14*Q2^6*Q3^-6 - 161/2496*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq2
          - 1/64*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq2^2 - 151/2496*de^7*Q1b^-14*Q2^6*
         Q3^-6*lnmq1b - 1/64*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq1b*lnmq2 - 1/64*de^7*
         Q1b^-14*Q2^6*Q3^-6*lnmq1b^2 - 1289/73920*de^7*Q1b^-12*Q2^-7*Q3^5*
         lnmq1b - 68/1155*de^7*Q1b^-12*Q2^-6*Q3^4 + 1/32*de^7*Q1b^-12*Q2^-6*
         Q3^4*lnmq2 + 5911/26880*de^7*Q1b^-12*Q2^-6*Q3^4*lnmq1b - 3/128*de^7*
         Q1b^-12*Q2^-6*Q3^4*lnmq1b*lnmq2 - 3/64*de^7*Q1b^-12*Q2^-6*Q3^4*
         lnmq1b^2 - 1789/7040*de^7*Q1b^-12*Q2^-5*Q3^3 - 1/64*de^7*Q1b^-12*
         Q2^-5*Q3^3*lnmq2 + 1601/1120*de^7*Q1b^-12*Q2^-5*Q3^3*lnmq1b - 3/32*
         de^7*Q1b^-12*Q2^-5*Q3^3*lnmq1b*lnmq2 - 3/16*de^7*Q1b^-12*Q2^-5*Q3^3*
         lnmq1b^2 + 649291/887040*de^7*Q1b^-12*Q2^-4*Q3^2 - 379/384*de^7*
         Q1b^-12*Q2^-4*Q3^2*lnmq2 + 2161/1920*de^7*Q1b^-12*Q2^-4*Q3^2*lnmq1b
          - 1/64*de^7*Q1b^-12*Q2^-4*Q3^2*lnmq1b*lnmq2 - 1/32*de^7*Q1b^-12*
         Q2^-4*Q3^2*lnmq1b^2 + 1177951/443520*de^7*Q1b^-12*Q2^-3*Q3 - 265/192*
         de^7*Q1b^-12*Q2^-3*Q3*lnmq2 - 433/192*de^7*Q1b^-12*Q2^-3*Q3*lnmq1b + 
         5/32*de^7*Q1b^-12*Q2^-3*Q3*lnmq1b*lnmq2 + 5/16*de^7*Q1b^-12*Q2^-3*Q3*
         lnmq1b^2 - 27287/98560*de^7*Q1b^-12*Q2^-2 + 1893/1280*de^7*Q1b^-12*
         Q2^-2*lnmq2 - 197/320*de^7*Q1b^-12*Q2^-2*lnmq1b - 3/128*de^7*Q1b^-12*
         Q2^-2*lnmq1b*lnmq2 - 3/64*de^7*Q1b^-12*Q2^-2*lnmq1b^2 - 1150879/
         443520*de^7*Q1b^-12*Q2^-1*Q3^-1 + 111/320*de^7*Q1b^-12*Q2^-1*Q3^-1*
         lnmq2 + 309/320*de^7*Q1b^-12*Q2^-1*Q3^-1*lnmq1b - 203809/887040*de^7*
         Q1b^-12*Q3^-2 - 2069/2240*de^7*Q1b^-12*Q3^-2*lnmq2 + 3/64*de^7*
         Q1b^-12*Q3^-2*lnmq2^2 - 4829/4480*de^7*Q1b^-12*Q3^-2*lnmq1b + 3/64*
         de^7*Q1b^-12*Q3^-2*lnmq1b*lnmq2 + 3/64*de^7*Q1b^-12*Q3^-2*lnmq1b^2 + 
         10293/9856*de^7*Q1b^-12*Q2*Q3^-3 - 103/210*de^7*Q1b^-12*Q2*Q3^-3*
         lnmq2 - 5/16*de^7*Q1b^-12*Q2*Q3^-3*lnmq2^2 - 767/3360*de^7*Q1b^-12*Q2
         *Q3^-3*lnmq1b - 5/16*de^7*Q1b^-12*Q2*Q3^-3*lnmq1b*lnmq2 - 5/16*de^7*
         Q1b^-12*Q2*Q3^-3*lnmq1b^2 + 7531/8448*de^7*Q1b^-12*Q2^2*Q3^-4 + 979/
         1792*de^7*Q1b^-12*Q2^2*Q3^-4*lnmq2 + 1/32*de^7*Q1b^-12*Q2^2*Q3^-4*
         lnmq2^2 + 1443/1792*de^7*Q1b^-12*Q2^2*Q3^-4*lnmq1b + 1/32*de^7*
         Q1b^-12*Q2^2*Q3^-4*lnmq1b*lnmq2 + 1/32*de^7*Q1b^-12*Q2^2*Q3^-4*
         lnmq1b^2 + 195/704*de^7*Q1b^-12*Q2^3*Q3^-5 + 145/192*de^7*Q1b^-12*
         Q2^3*Q3^-5*lnmq2 + 3/16*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq2^2 + 143/192*
         de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b + 3/16*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b*
         lnmq2 + 3/16*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b^2 + 9/128*de^7*Q1b^-12*
         Q2^4*Q3^-6 + 17/88*de^7*Q1b^-12*Q2^4*Q3^-6*lnmq2 + 3/64*de^7*Q1b^-12*
         Q2^4*Q3^-6*lnmq2^2 + 2/11*de^7*Q1b^-12*Q2^4*Q3^-6*lnmq1b + 3/64*de^7*
         Q1b^-12*Q2^4*Q3^-6*lnmq1b*lnmq2 + 3/64*de^7*Q1b^-12*Q2^4*Q3^-6*
         lnmq1b^2 + 25/1344*de^7*Q1b^-10*Q2^-7*Q3^3*lnmq1b + 19/336*de^7*
         Q1b^-10*Q2^-6*Q3^2 - 1/32*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq2 - 2137/8960*
         de^7*Q1b^-10*Q2^-6*Q3^2*lnmq1b + 3/128*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq1b
         *lnmq2 + 3/64*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq1b^2 + 1411/13440*de^7*
         Q1b^-10*Q2^-5*Q3 + 5/64*de^7*Q1b^-10*Q2^-5*Q3*lnmq2 - 511/640*de^7*
         Q1b^-10*Q2^-5*Q3*lnmq1b + 3/64*de^7*Q1b^-10*Q2^-5*Q3*lnmq1b*lnmq2 + 3/
         32*de^7*Q1b^-10*Q2^-5*Q3*lnmq1b^2 - 50221/80640*de^7*Q1b^-10*Q2^-4 + 
         227/384*de^7*Q1b^-10*Q2^-4*lnmq2 + 199/768*de^7*Q1b^-10*Q2^-4*lnmq1b
          - 5/128*de^7*Q1b^-10*Q2^-4*lnmq1b*lnmq2 - 5/64*de^7*Q1b^-10*Q2^-4*
         lnmq1b^2 - 6439/13440*de^7*Q1b^-10*Q2^-3*Q3^-1 - 3/64*de^7*Q1b^-10*
         Q2^-3*Q3^-1*lnmq2 + 15/32*de^7*Q1b^-10*Q2^-3*Q3^-1*lnmq1b + 75/128*
         de^7*Q1b^-10*Q2^-2*Q3^-2 - 11/256*de^7*Q1b^-10*Q2^-2*Q3^-2*lnmq2 - 73/
         256*de^7*Q1b^-10*Q2^-2*Q3^-2*lnmq1b + 293/1260*de^7*Q1b^-10*Q2^-1*
         Q3^-3 + 103/640*de^7*Q1b^-10*Q2^-1*Q3^-3*lnmq2 + 167/640*de^7*Q1b^-10
         *Q2^-1*Q3^-3*lnmq1b - 1217/5376*de^7*Q1b^-10*Q3^-4 + 4547/26880*de^7*
         Q1b^-10*Q3^-4*lnmq2 + 5/64*de^7*Q1b^-10*Q3^-4*lnmq2^2 + 283/26880*
         de^7*Q1b^-10*Q3^-4*lnmq1b + 5/64*de^7*Q1b^-10*Q3^-4*lnmq1b*lnmq2 + 5/
         64*de^7*Q1b^-10*Q3^-4*lnmq1b^2 - 13/96*de^7*Q1b^-10*Q2*Q3^-5 - 163/
         448*de^7*Q1b^-10*Q2*Q3^-5*lnmq2 - 3/32*de^7*Q1b^-10*Q2*Q3^-5*lnmq2^2
          - 173/448*de^7*Q1b^-10*Q2*Q3^-5*lnmq1b - 3/32*de^7*Q1b^-10*Q2*Q3^-5*
         lnmq1b*lnmq2 - 3/32*de^7*Q1b^-10*Q2*Q3^-5*lnmq1b^2 - 9/128*de^7*
         Q1b^-10*Q2^2*Q3^-6 - 37/192*de^7*Q1b^-10*Q2^2*Q3^-6*lnmq2 - 3/64*de^7
         *Q1b^-10*Q2^2*Q3^-6*lnmq2^2 - 35/192*de^7*Q1b^-10*Q2^2*Q3^-6*lnmq1b
          - 3/64*de^7*Q1b^-10*Q2^2*Q3^-6*lnmq1b*lnmq2 - 3/64*de^7*Q1b^-10*Q2^2
         *Q3^-6*lnmq1b^2 - 3/448*de^7*Q1b^-8*Q2^-7*Q3*lnmq1b - 1/56*de^7*
         Q1b^-8*Q2^-6 + 1/96*de^7*Q1b^-8*Q2^-6*lnmq2 + 331/3840*de^7*Q1b^-8*
         Q2^-6*lnmq1b - 1/128*de^7*Q1b^-8*Q2^-6*lnmq1b*lnmq2 - 1/64*de^7*
         Q1b^-8*Q2^-6*lnmq1b^2 + 61/4480*de^7*Q1b^-8*Q2^-5*Q3^-1 - 3/64*de^7*
         Q1b^-8*Q2^-5*Q3^-1*lnmq2 + 3/64*de^7*Q1b^-8*Q2^-5*Q3^-1*lnmq1b + 579/
         8960*de^7*Q1b^-8*Q2^-4*Q3^-2 - 3/128*de^7*Q1b^-8*Q2^-4*Q3^-2*lnmq2 - 
         3/64*de^7*Q1b^-8*Q2^-4*Q3^-2*lnmq1b + 27/4480*de^7*Q1b^-8*Q2^-3*Q3^-3
          - 1/64*de^7*Q1b^-8*Q2^-3*Q3^-3*lnmq2 + 1/64*de^7*Q1b^-8*Q2^-3*Q3^-3*
         lnmq1b - 473/8960*de^7*Q1b^-8*Q2^-2*Q3^-4 - 9/256*de^7*Q1b^-8*Q2^-2*
         Q3^-4*lnmq2 - 9/256*de^7*Q1b^-8*Q2^-2*Q3^-4*lnmq1b - 1/448*de^7*
         Q1b^-8*Q2^-1*Q3^-5 - 3/320*de^7*Q1b^-8*Q2^-1*Q3^-5*lnmq2 + 3/320*de^7
         *Q1b^-8*Q2^-1*Q3^-5*lnmq1b + 3/128*de^7*Q1b^-8*Q3^-6 + 43/672*de^7*
         Q1b^-8*Q3^-6*lnmq2 + 1/64*de^7*Q1b^-8*Q3^-6*lnmq2^2 + 41/672*de^7*
         Q1b^-8*Q3^-6*lnmq1b + 1/64*de^7*Q1b^-8*Q3^-6*lnmq1b*lnmq2 + 1/64*de^7
         *Q1b^-8*Q3^-6*lnmq1b^2 - 6*z3;

id   W3120 =
       + P3(1/(Q3 + Q2)*Q2) * (  - 3*Q1b^-1*Q2^-1 - 1/2*de*Q1b^-3*Q2^-2*Q3 - 3/
         2*de*Q1b^-3*Q2^-1 + 3/20*de^2*Q1b^-5*Q2^-3*Q3^2 - 3/4*de^2*Q1b^-5*
         Q2^-1 - 1/4*de^2*Q1b^-3*Q2^-3 + 3/56*de^3*Q1b^-7*Q2^-4*Q3^3 + 3/8*
         de^3*Q1b^-7*Q2^-3*Q3^2 + 3/8*de^3*Q1b^-7*Q2^-2*Q3 - 3/8*de^3*Q1b^-7*
         Q2^-1 - 3/40*de^3*Q1b^-5*Q2^-4*Q3 - 3/8*de^3*Q1b^-5*Q2^-3 - 1/48*de^4
         *Q1b^-9*Q2^-5*Q3^4 + 3/8*de^4*Q1b^-9*Q2^-3*Q3^2 + 1/2*de^4*Q1b^-9*
         Q2^-2*Q3 - 3/16*de^4*Q1b^-9*Q2^-1 + 3/56*de^4*Q1b^-7*Q2^-5*Q3^2 - 3/8
         *de^4*Q1b^-7*Q2^-3 - 3/80*de^4*Q1b^-5*Q2^-5 - 3/352*de^5*Q1b^-11*
         Q2^-6*Q3^5 - 3/32*de^5*Q1b^-11*Q2^-5*Q3^4 - 3/16*de^5*Q1b^-11*Q2^-4*
         Q3^3 + 3/16*de^5*Q1b^-11*Q2^-3*Q3^2 + 15/32*de^5*Q1b^-11*Q2^-2*Q3 - 3/
         32*de^5*Q1b^-11*Q2^-1 + 1/48*de^5*Q1b^-9*Q2^-6*Q3^3 + 3/16*de^5*
         Q1b^-9*Q2^-5*Q3^2 + 3/16*de^5*Q1b^-9*Q2^-4*Q3 - 5/16*de^5*Q1b^-9*
         Q2^-3 - 3/224*de^5*Q1b^-7*Q2^-6*Q3 - 3/32*de^5*Q1b^-7*Q2^-5 + 3/832*
         de^6*Q1b^-13*Q2^-7*Q3^6 - 9/64*de^6*Q1b^-13*Q2^-5*Q3^4 - 3/8*de^6*
         Q1b^-13*Q2^-4*Q3^3 - 3/64*de^6*Q1b^-13*Q2^-3*Q3^2 + 3/8*de^6*Q1b^-13*
         Q2^-2*Q3 - 3/64*de^6*Q1b^-13*Q2^-1 - 9/704*de^6*Q1b^-11*Q2^-7*Q3^4 + 
         9/32*de^6*Q1b^-11*Q2^-5*Q3^2 + 3/8*de^6*Q1b^-11*Q2^-4*Q3 - 15/64*de^6
         *Q1b^-11*Q2^-3 + 1/64*de^6*Q1b^-9*Q2^-7*Q3^2 - 9/64*de^6*Q1b^-9*Q2^-5
          - 3/448*de^6*Q1b^-7*Q2^-7 + 1/640*de^7*Q1b^-15*Q2^-8*Q3^7 + 3/128*
         de^7*Q1b^-15*Q2^-7*Q3^6 + 9/128*de^7*Q1b^-15*Q2^-6*Q3^5 - 9/128*de^7*
         Q1b^-15*Q2^-5*Q3^4 - 57/128*de^7*Q1b^-15*Q2^-4*Q3^3 - 147/640*de^7*
         Q1b^-15*Q2^-3*Q3^2 + 35/128*de^7*Q1b^-15*Q2^-2*Q3 - 3/128*de^7*
         Q1b^-15*Q2^-1 - 9/1664*de^7*Q1b^-13*Q2^-8*Q3^5 - 9/128*de^7*Q1b^-13*
         Q2^-7*Q3^4 - 9/64*de^7*Q1b^-13*Q2^-6*Q3^3 + 15/64*de^7*Q1b^-13*Q2^-5*
         Q3^2 + 63/128*de^7*Q1b^-13*Q2^-4*Q3 - 21/128*de^7*Q1b^-13*Q2^-3 + 9/
         1408*de^7*Q1b^-11*Q2^-8*Q3^3 + 9/128*de^7*Q1b^-11*Q2^-7*Q3^2 + 9/128*
         de^7*Q1b^-11*Q2^-6*Q3 - 21/128*de^7*Q1b^-11*Q2^-5 - 1/384*de^7*Q1b^-9
         *Q2^-8*Q3 - 3/128*de^7*Q1b^-9*Q2^-7 )

       + 1/2*de*Q1b^-3*Q2^-2*Q3*lnmq1b - 1/2*de*Q1b^-3*Q2^-1*lnmq2 + 1/12*de*
         Q1b^-3*Q2^-1*lnmq2^2 + 1/2*de*Q1b^-3*Q2^-1*lnmq1b + 1/12*de*Q1b^-3*
         Q2^-1*lnmq1b*lnmq2 - 1/6*de*Q1b^-3*Q2^-1*lnmq1b^2 - 1/6*de*Q1b^-3*
         Q3^-1*lnmq2^2 + 1/3*de*Q1b^-3*Q3^-1*lnmq1b*lnmq2 - 1/6*de*Q1b^-3*
         Q3^-1*lnmq1b^2 + 1/4*de^2*Q1b^-5*Q2^-3*Q3^2*lnmq1b + 1/16*de^2*Q1b^-5
         *Q2^-3*Q3^2*lnmq1b*lnmq2 - 1/16*de^2*Q1b^-5*Q2^-3*Q3^2*lnmq1b^2 - 1/
         20*de^2*Q1b^-5*Q2^-2*Q3 - 9/40*de^2*Q1b^-5*Q2^-2*Q3*lnmq2 - 1/40*de^2
         *Q1b^-5*Q2^-2*Q3*lnmq2^2 + 39/40*de^2*Q1b^-5*Q2^-2*Q3*lnmq1b + 13/60*
         de^2*Q1b^-5*Q2^-2*Q3*lnmq1b*lnmq2 - 23/120*de^2*Q1b^-5*Q2^-2*Q3*
         lnmq1b^2 - 1/20*de^2*Q1b^-5*Q2^-1 - 91/120*de^2*Q1b^-5*Q2^-1*lnmq2 + 
         1/80*de^2*Q1b^-5*Q2^-1*lnmq2^2 + 53/60*de^2*Q1b^-5*Q2^-1*lnmq1b + 23/
         80*de^2*Q1b^-5*Q2^-1*lnmq1b*lnmq2 - 3/10*de^2*Q1b^-5*Q2^-1*lnmq1b^2
          - 19/120*de^2*Q1b^-5*Q3^-1*lnmq2 - 7/40*de^2*Q1b^-5*Q3^-1*lnmq2^2 + 
         19/120*de^2*Q1b^-5*Q3^-1*lnmq1b + 7/20*de^2*Q1b^-5*Q3^-1*lnmq1b*lnmq2
          - 7/40*de^2*Q1b^-5*Q3^-1*lnmq1b^2 - 1/240*de^2*Q1b^-5*Q2*Q3^-2*
         lnmq2^2 + 1/120*de^2*Q1b^-5*Q2*Q3^-2*lnmq1b*lnmq2 - 1/240*de^2*Q1b^-5
         *Q2*Q3^-2*lnmq1b^2 - 1/8*de^2*Q1b^-3*Q2^-3*lnmq1b - 1/16*de^2*Q1b^-3*
         Q2^-3*lnmq1b*lnmq2 + 1/16*de^2*Q1b^-3*Q2^-3*lnmq1b^2 + 1/8*de^2*
         Q1b^-3*Q2^-2*Q3^-1*lnmq2 + 1/24*de^2*Q1b^-3*Q2^-2*Q3^-1*lnmq2^2 - 1/8
         *de^2*Q1b^-3*Q2^-2*Q3^-1*lnmq1b - 1/12*de^2*Q1b^-3*Q2^-2*Q3^-1*lnmq1b
         *lnmq2 + 1/24*de^2*Q1b^-3*Q2^-2*Q3^-1*lnmq1b^2 - 1/48*de^2*Q1b^-3*
         Q2^-1*Q3^-2*lnmq2^2 + 1/24*de^2*Q1b^-3*Q2^-1*Q3^-2*lnmq1b*lnmq2 - 1/
         48*de^2*Q1b^-3*Q2^-1*Q3^-2*lnmq1b^2 - 1/30*de^3*Q1b^-7*Q2^-4*Q3^3*
         lnmq1b + 1/96*de^3*Q1b^-7*Q2^-4*Q3^3*lnmq1b*lnmq2 - 1/96*de^3*Q1b^-7*
         Q2^-4*Q3^3*lnmq1b^2 - 17/420*de^3*Q1b^-7*Q2^-3*Q3^2 + 11/336*de^3*
         Q1b^-7*Q2^-3*Q3^2*lnmq2 - 1/112*de^3*Q1b^-7*Q2^-3*Q3^2*lnmq2^2 + 47/
         168*de^3*Q1b^-7*Q2^-3*Q3^2*lnmq1b + 403/3360*de^3*Q1b^-7*Q2^-3*Q3^2*
         lnmq1b*lnmq2 - 373/3360*de^3*Q1b^-7*Q2^-3*Q3^2*lnmq1b^2 - 19/120*de^3
         *Q1b^-7*Q2^-2*Q3 - 83/280*de^3*Q1b^-7*Q2^-2*Q3*lnmq2 - 13/224*de^3*
         Q1b^-7*Q2^-2*Q3*lnmq2^2 + 2003/1680*de^3*Q1b^-7*Q2^-2*Q3*lnmq1b + 75/
         224*de^3*Q1b^-7*Q2^-2*Q3*lnmq1b*lnmq2 - 31/112*de^3*Q1b^-7*Q2^-2*Q3*
         lnmq1b^2 - 16/105*de^3*Q1b^-7*Q2^-1 - 1541/1680*de^3*Q1b^-7*Q2^-1*
         lnmq2 - 23/672*de^3*Q1b^-7*Q2^-1*lnmq2^2 + 1961/1680*de^3*Q1b^-7*
         Q2^-1*lnmq1b + 83/224*de^3*Q1b^-7*Q2^-1*lnmq1b*lnmq2 - 113/336*de^3*
         Q1b^-7*Q2^-1*lnmq1b^2 - 29/840*de^3*Q1b^-7*Q3^-1 - 167/560*de^3*
         Q1b^-7*Q3^-1*lnmq2 - 107/672*de^3*Q1b^-7*Q3^-1*lnmq2^2 + 167/560*de^3
         *Q1b^-7*Q3^-1*lnmq1b + 107/336*de^3*Q1b^-7*Q3^-1*lnmq1b*lnmq2 - 107/
         672*de^3*Q1b^-7*Q3^-1*lnmq1b^2 - 17/1680*de^3*Q1b^-7*Q2*Q3^-2*lnmq2
          + 1/224*de^3*Q1b^-7*Q2*Q3^-2*lnmq2^2 + 17/1680*de^3*Q1b^-7*Q2*Q3^-2*
         lnmq1b - 1/112*de^3*Q1b^-7*Q2*Q3^-2*lnmq1b*lnmq2 + 1/224*de^3*Q1b^-7*
         Q2*Q3^-2*lnmq1b^2 + 1/280*de^3*Q1b^-7*Q2^2*Q3^-3*lnmq2^2 - 1/140*de^3
         *Q1b^-7*Q2^2*Q3^-3*lnmq1b*lnmq2 + 1/280*de^3*Q1b^-7*Q2^2*Q3^-3*
         lnmq1b^2 + 1/16*de^3*Q1b^-5*Q2^-4*Q3*lnmq1b - 1/96*de^3*Q1b^-5*Q2^-4*
         Q3*lnmq1b*lnmq2 + 1/96*de^3*Q1b^-5*Q2^-4*Q3*lnmq1b^2 + 1/40*de^3*
         Q1b^-5*Q2^-3 - 13/240*de^3*Q1b^-5*Q2^-3*lnmq2 + 1/80*de^3*Q1b^-5*
         Q2^-3*lnmq2^2 - 47/240*de^3*Q1b^-5*Q2^-3*lnmq1b - 47/480*de^3*Q1b^-5*
         Q2^-3*lnmq1b*lnmq2 + 41/480*de^3*Q1b^-5*Q2^-3*lnmq1b^2 + 1/40*de^3*
         Q1b^-5*Q2^-2*Q3^-1 + 61/240*de^3*Q1b^-5*Q2^-2*Q3^-1*lnmq2 + 9/160*
         de^3*Q1b^-5*Q2^-2*Q3^-1*lnmq2^2 - 61/240*de^3*Q1b^-5*Q2^-2*Q3^-1*
         lnmq1b - 9/80*de^3*Q1b^-5*Q2^-2*Q3^-1*lnmq1b*lnmq2 + 9/160*de^3*
         Q1b^-5*Q2^-2*Q3^-1*lnmq1b^2 - 1/240*de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq2 - 
         13/480*de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq2^2 + 1/240*de^3*Q1b^-5*Q2^-1*
         Q3^-2*lnmq1b + 13/240*de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq1b*lnmq2 - 13/480*
         de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq1b^2 - 1/120*de^3*Q1b^-5*Q3^-3*lnmq2^2 + 
         1/60*de^3*Q1b^-5*Q3^-3*lnmq1b*lnmq2 - 1/120*de^3*Q1b^-5*Q3^-3*
         lnmq1b^2 - 5039/120960*de^4*Q1b^-9*Q2^-5*Q3^4*lnmq1b - 7/640*de^4*
         Q1b^-9*Q2^-5*Q3^4*lnmq1b*lnmq2 + 7/640*de^4*Q1b^-9*Q2^-5*Q3^4*
         lnmq1b^2 - 1/60480*de^4*Q1b^-9*Q2^-4*Q3^3 + 31/960*de^4*Q1b^-9*Q2^-4*
         Q3^3*lnmq2 + 1/288*de^4*Q1b^-9*Q2^-4*Q3^3*lnmq2^2 - 223/960*de^4*
         Q1b^-9*Q2^-4*Q3^3*lnmq1b - 97/2520*de^4*Q1b^-9*Q2^-4*Q3^3*lnmq1b*
         lnmq2 + 353/10080*de^4*Q1b^-9*Q2^-4*Q3^3*lnmq1b^2 - 1115/12096*de^4*
         Q1b^-9*Q2^-3*Q3^2 + 2381/13440*de^4*Q1b^-9*Q2^-3*Q3^2*lnmq2 - 1/576*
         de^4*Q1b^-9*Q2^-3*Q3^2*lnmq2^2 + 25/2688*de^4*Q1b^-9*Q2^-3*Q3^2*
         lnmq1b + 133/2880*de^4*Q1b^-9*Q2^-3*Q3^2*lnmq1b*lnmq2 - 2/45*de^4*
         Q1b^-9*Q2^-3*Q3^2*lnmq1b^2 - 1039/3360*de^4*Q1b^-9*Q2^-2*Q3 - 11813/
         60480*de^4*Q1b^-9*Q2^-2*Q3*lnmq2 - 53/864*de^4*Q1b^-9*Q2^-2*Q3*
         lnmq2^2 + 68513/60480*de^4*Q1b^-9*Q2^-2*Q3*lnmq1b + 131/432*de^4*
         Q1b^-9*Q2^-2*Q3*lnmq1b*lnmq2 - 209/864*de^4*Q1b^-9*Q2^-2*Q3*lnmq1b^2
          - 311/1008*de^4*Q1b^-9*Q2^-1 - 6553/6720*de^4*Q1b^-9*Q2^-1*lnmq2 - 
         61/1152*de^4*Q1b^-9*Q2^-1*lnmq2^2 + 5897/4480*de^4*Q1b^-9*Q2^-1*
         lnmq1b + 431/1152*de^4*Q1b^-9*Q2^-1*lnmq1b*lnmq2 - 185/576*de^4*
         Q1b^-9*Q2^-1*lnmq1b^2 - 649/6720*de^4*Q1b^-9*Q3^-1 - 887/2240*de^4*
         Q1b^-9*Q3^-1*lnmq2 - 203/1440*de^4*Q1b^-9*Q3^-1*lnmq2^2 + 887/2240*
         de^4*Q1b^-9*Q3^-1*lnmq1b + 203/720*de^4*Q1b^-9*Q3^-1*lnmq1b*lnmq2 - 
         203/1440*de^4*Q1b^-9*Q3^-1*lnmq1b^2 - 103/20160*de^4*Q1b^-9*Q2*Q3^-2
          - 19/2688*de^4*Q1b^-9*Q2*Q3^-2*lnmq2 + 31/2160*de^4*Q1b^-9*Q2*Q3^-2*
         lnmq2^2 + 19/2688*de^4*Q1b^-9*Q2*Q3^-2*lnmq1b - 31/1080*de^4*Q1b^-9*
         Q2*Q3^-2*lnmq1b*lnmq2 + 31/2160*de^4*Q1b^-9*Q2*Q3^-2*lnmq1b^2 + 37/
         6720*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq2 + 11/1440*de^4*Q1b^-9*Q2^2*Q3^-3*
         lnmq2^2 - 37/6720*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq1b - 11/720*de^4*Q1b^-9*
         Q2^2*Q3^-3*lnmq1b*lnmq2 + 11/1440*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq1b^2 + 1/
         8064*de^4*Q1b^-9*Q2^3*Q3^-4*lnmq2^2 - 1/4032*de^4*Q1b^-9*Q2^3*Q3^-4*
         lnmq1b*lnmq2 + 1/8064*de^4*Q1b^-9*Q2^3*Q3^-4*lnmq1b^2 + 23/320*de^4*
         Q1b^-7*Q2^-5*Q3^2*lnmq1b + 23/960*de^4*Q1b^-7*Q2^-5*Q3^2*lnmq1b*lnmq2
          - 23/960*de^4*Q1b^-7*Q2^-5*Q3^2*lnmq1b^2 - 1/1120*de^4*Q1b^-7*Q2^-4*
         Q3 - 191/3360*de^4*Q1b^-7*Q2^-4*Q3*lnmq2 - 1/112*de^4*Q1b^-7*Q2^-4*Q3
         *lnmq2^2 + 297/1120*de^4*Q1b^-7*Q2^-4*Q3*lnmq1b + 31/560*de^4*Q1b^-7*
         Q2^-4*Q3*lnmq1b*lnmq2 - 13/280*de^4*Q1b^-7*Q2^-4*Q3*lnmq1b^2 + 37/480
         *de^4*Q1b^-7*Q2^-3 - 1243/6720*de^4*Q1b^-7*Q2^-3*lnmq2 + 1/224*de^4*
         Q1b^-7*Q2^-3*lnmq2^2 - 223/1680*de^4*Q1b^-7*Q2^-3*lnmq1b - 25/448*
         de^4*Q1b^-7*Q2^-3*lnmq1b*lnmq2 + 23/448*de^4*Q1b^-7*Q2^-3*lnmq1b^2 + 
         93/1120*de^4*Q1b^-7*Q2^-2*Q3^-1 + 23/70*de^4*Q1b^-7*Q2^-2*Q3^-1*lnmq2
          + 5/84*de^4*Q1b^-7*Q2^-2*Q3^-1*lnmq2^2 - 23/70*de^4*Q1b^-7*Q2^-2*
         Q3^-1*lnmq1b - 5/42*de^4*Q1b^-7*Q2^-2*Q3^-1*lnmq1b*lnmq2 + 5/84*de^4*
         Q1b^-7*Q2^-2*Q3^-1*lnmq1b^2 + 17/3360*de^4*Q1b^-7*Q2^-1*Q3^-2 - 13/
         1344*de^4*Q1b^-7*Q2^-1*Q3^-2*lnmq2 - 13/448*de^4*Q1b^-7*Q2^-1*Q3^-2*
         lnmq2^2 + 13/1344*de^4*Q1b^-7*Q2^-1*Q3^-2*lnmq1b + 13/224*de^4*Q1b^-7
         *Q2^-1*Q3^-2*lnmq1b*lnmq2 - 13/448*de^4*Q1b^-7*Q2^-1*Q3^-2*lnmq1b^2
          - 41/3360*de^4*Q1b^-7*Q3^-3*lnmq2 - 1/70*de^4*Q1b^-7*Q3^-3*lnmq2^2
          + 41/3360*de^4*Q1b^-7*Q3^-3*lnmq1b + 1/35*de^4*Q1b^-7*Q3^-3*lnmq1b*
         lnmq2 - 1/70*de^4*Q1b^-7*Q3^-3*lnmq1b^2 + 1/2240*de^4*Q1b^-7*Q2*Q3^-4
         *lnmq2^2 - 1/1120*de^4*Q1b^-7*Q2*Q3^-4*lnmq1b*lnmq2 + 1/2240*de^4*
         Q1b^-7*Q2*Q3^-4*lnmq1b^2 - 3/128*de^4*Q1b^-5*Q2^-5*lnmq1b - 5/384*
         de^4*Q1b^-5*Q2^-5*lnmq1b*lnmq2 + 5/384*de^4*Q1b^-5*Q2^-5*lnmq1b^2 - 1/
         320*de^4*Q1b^-5*Q2^-4*Q3^-1 + 19/960*de^4*Q1b^-5*Q2^-4*Q3^-1*lnmq2 + 
         1/160*de^4*Q1b^-5*Q2^-4*Q3^-1*lnmq2^2 - 19/960*de^4*Q1b^-5*Q2^-4*
         Q3^-1*lnmq1b - 1/80*de^4*Q1b^-5*Q2^-4*Q3^-1*lnmq1b*lnmq2 + 1/160*de^4
         *Q1b^-5*Q2^-4*Q3^-1*lnmq1b^2 - 1/320*de^4*Q1b^-5*Q2^-3*Q3^-2 - 1/1920
         *de^4*Q1b^-5*Q2^-3*Q3^-2*lnmq2 - 1/320*de^4*Q1b^-5*Q2^-3*Q3^-2*
         lnmq2^2 + 1/1920*de^4*Q1b^-5*Q2^-3*Q3^-2*lnmq1b + 1/160*de^4*Q1b^-5*
         Q2^-3*Q3^-2*lnmq1b*lnmq2 - 1/320*de^4*Q1b^-5*Q2^-3*Q3^-2*lnmq1b^2 + 1/
         320*de^4*Q1b^-5*Q2^-2*Q3^-3*lnmq2 + 1/480*de^4*Q1b^-5*Q2^-2*Q3^-3*
         lnmq2^2 - 1/320*de^4*Q1b^-5*Q2^-2*Q3^-3*lnmq1b - 1/240*de^4*Q1b^-5*
         Q2^-2*Q3^-3*lnmq1b*lnmq2 + 1/480*de^4*Q1b^-5*Q2^-2*Q3^-3*lnmq1b^2 - 1/
         640*de^4*Q1b^-5*Q2^-1*Q3^-4*lnmq2^2 + 1/320*de^4*Q1b^-5*Q2^-1*Q3^-4*
         lnmq1b*lnmq2 - 1/640*de^4*Q1b^-5*Q2^-1*Q3^-4*lnmq1b^2 + 599/134400*
         de^5*Q1b^-11*Q2^-6*Q3^5*lnmq1b - 13/5376*de^5*Q1b^-11*Q2^-6*Q3^5*
         lnmq1b*lnmq2 + 13/5376*de^5*Q1b^-11*Q2^-6*Q3^5*lnmq1b^2 + 6011/739200
         *de^5*Q1b^-11*Q2^-5*Q3^4 - 109/29568*de^5*Q1b^-11*Q2^-5*Q3^4*lnmq2 + 
         1/704*de^5*Q1b^-11*Q2^-5*Q3^4*lnmq2^2 - 4985/59136*de^5*Q1b^-11*Q2^-5
         *Q3^4*lnmq1b - 34607/887040*de^5*Q1b^-11*Q2^-5*Q3^4*lnmq1b*lnmq2 + 
         33347/887040*de^5*Q1b^-11*Q2^-5*Q3^4*lnmq1b^2 + 3547/123200*de^5*
         Q1b^-11*Q2^-4*Q3^3 + 60769/887040*de^5*Q1b^-11*Q2^-4*Q3^3*lnmq2 + 21/
         1408*de^5*Q1b^-11*Q2^-4*Q3^3*lnmq2^2 - 434659/887040*de^5*Q1b^-11*
         Q2^-4*Q3^3*lnmq1b - 20459/147840*de^5*Q1b^-11*Q2^-4*Q3^3*lnmq1b*lnmq2
          + 9127/73920*de^5*Q1b^-11*Q2^-4*Q3^3*lnmq1b^2 - 241939/2217600*de^5*
         Q1b^-11*Q2^-3*Q3^2 + 4223/11520*de^5*Q1b^-11*Q2^-3*Q3^2*lnmq2 + 101/
         4224*de^5*Q1b^-11*Q2^-3*Q3^2*lnmq2^2 - 4841/11520*de^5*Q1b^-11*Q2^-3*
         Q3^2*lnmq1b - 773/7040*de^5*Q1b^-11*Q2^-3*Q3^2*lnmq1b*lnmq2 + 907/
         10560*de^5*Q1b^-11*Q2^-3*Q3^2*lnmq1b^2 - 21089/46200*de^5*Q1b^-11*
         Q2^-2*Q3 + 137/33264*de^5*Q1b^-11*Q2^-2*Q3*lnmq2 - 355/8448*de^5*
         Q1b^-11*Q2^-2*Q3*lnmq2^2 + 471589/532224*de^5*Q1b^-11*Q2^-2*Q3*lnmq1b
          + 1645/8448*de^5*Q1b^-11*Q2^-2*Q3*lnmq1b*lnmq2 - 215/1408*de^5*
         Q1b^-11*Q2^-2*Q3*lnmq1b^2 - 30989/63360*de^5*Q1b^-11*Q2^-1 - 300763/
         316800*de^5*Q1b^-11*Q2^-1*lnmq2 - 2353/42240*de^5*Q1b^-11*Q2^-1*
         lnmq2^2 + 853151/633600*de^5*Q1b^-11*Q2^-1*lnmq1b + 4821/14080*de^5*
         Q1b^-11*Q2^-1*lnmq1b*lnmq2 - 1211/4224*de^5*Q1b^-11*Q2^-1*lnmq1b^2 - 
         1207/6930*de^5*Q1b^-11*Q3^-1 - 78851/177408*de^5*Q1b^-11*Q3^-1*lnmq2
          - 439/3520*de^5*Q1b^-11*Q3^-1*lnmq2^2 + 78851/177408*de^5*Q1b^-11*
         Q3^-1*lnmq1b + 439/1760*de^5*Q1b^-11*Q3^-1*lnmq1b*lnmq2 - 439/3520*
         de^5*Q1b^-11*Q3^-1*lnmq1b^2 - 1433/147840*de^5*Q1b^-11*Q2*Q3^-2 + 
         3263/241920*de^5*Q1b^-11*Q2*Q3^-2*lnmq2 + 1577/73920*de^5*Q1b^-11*Q2*
         Q3^-2*lnmq2^2 - 3263/241920*de^5*Q1b^-11*Q2*Q3^-2*lnmq1b - 1577/36960
         *de^5*Q1b^-11*Q2*Q3^-2*lnmq1b*lnmq2 + 1577/73920*de^5*Q1b^-11*Q2*
         Q3^-2*lnmq1b^2 + 31/14784*de^5*Q1b^-11*Q2^2*Q3^-3 + 7493/443520*de^5*
         Q1b^-11*Q2^2*Q3^-3*lnmq2 + 857/98560*de^5*Q1b^-11*Q2^2*Q3^-3*lnmq2^2
          - 7493/443520*de^5*Q1b^-11*Q2^2*Q3^-3*lnmq1b - 857/49280*de^5*
         Q1b^-11*Q2^2*Q3^-3*lnmq1b*lnmq2 + 857/98560*de^5*Q1b^-11*Q2^2*Q3^-3*
         lnmq1b^2 + 37/88704*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq2 - 25/19712*de^5*
         Q1b^-11*Q2^3*Q3^-4*lnmq2^2 - 37/88704*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq1b
          + 25/9856*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq1b*lnmq2 - 25/19712*de^5*
         Q1b^-11*Q2^3*Q3^-4*lnmq1b^2 - 1/3168*de^5*Q1b^-11*Q2^4*Q3^-5*lnmq2^2
          + 1/1584*de^5*Q1b^-11*Q2^4*Q3^-5*lnmq1b*lnmq2 - 1/3168*de^5*Q1b^-11*
         Q2^4*Q3^-5*lnmq1b^2 - 1639/120960*de^5*Q1b^-9*Q2^-6*Q3^3*lnmq1b + 71/
         13440*de^5*Q1b^-9*Q2^-6*Q3^3*lnmq1b*lnmq2 - 71/13440*de^5*Q1b^-9*
         Q2^-6*Q3^3*lnmq1b^2 - 881/60480*de^5*Q1b^-9*Q2^-5*Q3^2 + 23/2240*de^5
         *Q1b^-9*Q2^-5*Q3^2*lnmq2 - 1/288*de^5*Q1b^-9*Q2^-5*Q3^2*lnmq2^2 + 135/
         896*de^5*Q1b^-9*Q2^-5*Q3^2*lnmq1b + 2977/40320*de^5*Q1b^-9*Q2^-5*Q3^2
         *lnmq1b*lnmq2 - 2837/40320*de^5*Q1b^-9*Q2^-5*Q3^2*lnmq1b^2 - 193/7560
         *de^5*Q1b^-9*Q2^-4*Q3 - 1727/13440*de^5*Q1b^-9*Q2^-4*Q3*lnmq2 - 17/
         576*de^5*Q1b^-9*Q2^-4*Q3*lnmq2^2 + 3667/6720*de^5*Q1b^-9*Q2^-4*Q3*
         lnmq1b + 967/5760*de^5*Q1b^-9*Q2^-4*Q3*lnmq1b*lnmq2 - 797/5760*de^5*
         Q1b^-9*Q2^-4*Q3*lnmq1b^2 + 437/3360*de^5*Q1b^-9*Q2^-3 - 6287/17280*
         de^5*Q1b^-9*Q2^-3*lnmq2 - 29/1728*de^5*Q1b^-9*Q2^-3*lnmq2^2 + 331/
         8640*de^5*Q1b^-9*Q2^-3*lnmq1b + 77/3456*de^5*Q1b^-9*Q2^-3*lnmq1b*
         lnmq2 - 19/3456*de^5*Q1b^-9*Q2^-3*lnmq1b^2 + 1619/10080*de^5*Q1b^-9*
         Q2^-2*Q3^-1 + 937/2688*de^5*Q1b^-9*Q2^-2*Q3^-1*lnmq2 + 67/1152*de^5*
         Q1b^-9*Q2^-2*Q3^-1*lnmq2^2 - 937/2688*de^5*Q1b^-9*Q2^-2*Q3^-1*lnmq1b
          - 67/576*de^5*Q1b^-9*Q2^-2*Q3^-1*lnmq1b*lnmq2 + 67/1152*de^5*Q1b^-9*
         Q2^-2*Q3^-1*lnmq1b^2 + 103/6720*de^5*Q1b^-9*Q2^-1*Q3^-2 - 379/13440*
         de^5*Q1b^-9*Q2^-1*Q3^-2*lnmq2 - 169/5760*de^5*Q1b^-9*Q2^-1*Q3^-2*
         lnmq2^2 + 379/13440*de^5*Q1b^-9*Q2^-1*Q3^-2*lnmq1b + 169/2880*de^5*
         Q1b^-9*Q2^-1*Q3^-2*lnmq1b*lnmq2 - 169/5760*de^5*Q1b^-9*Q2^-1*Q3^-2*
         lnmq1b^2 - 43/10080*de^5*Q1b^-9*Q3^-3 - 227/6720*de^5*Q1b^-9*Q3^-3*
         lnmq2 - 293/17280*de^5*Q1b^-9*Q3^-3*lnmq2^2 + 227/6720*de^5*Q1b^-9*
         Q3^-3*lnmq1b + 293/8640*de^5*Q1b^-9*Q3^-3*lnmq1b*lnmq2 - 293/17280*
         de^5*Q1b^-9*Q3^-3*lnmq1b^2 - 1/6720*de^5*Q1b^-9*Q2*Q3^-4*lnmq2 + 151/
         40320*de^5*Q1b^-9*Q2*Q3^-4*lnmq2^2 + 1/6720*de^5*Q1b^-9*Q2*Q3^-4*
         lnmq1b - 151/20160*de^5*Q1b^-9*Q2*Q3^-4*lnmq1b*lnmq2 + 151/40320*de^5
         *Q1b^-9*Q2*Q3^-4*lnmq1b^2 + 1/1008*de^5*Q1b^-9*Q2^2*Q3^-5*lnmq2^2 - 1/
         504*de^5*Q1b^-9*Q2^2*Q3^-5*lnmq1b*lnmq2 + 1/1008*de^5*Q1b^-9*Q2^2*
         Q3^-5*lnmq1b^2 + 41/3840*de^5*Q1b^-7*Q2^-6*Q3*lnmq1b - 11/3840*de^5*
         Q1b^-7*Q2^-6*Q3*lnmq1b*lnmq2 + 11/3840*de^5*Q1b^-7*Q2^-6*Q3*lnmq1b^2
          + 73/13440*de^5*Q1b^-7*Q2^-5 - 103/13440*de^5*Q1b^-7*Q2^-5*lnmq2 + 1/
         448*de^5*Q1b^-7*Q2^-5*lnmq2^2 - 573/8960*de^5*Q1b^-7*Q2^-5*lnmq1b - 
         911/26880*de^5*Q1b^-7*Q2^-5*lnmq1b*lnmq2 + 851/26880*de^5*Q1b^-7*
         Q2^-5*lnmq1b^2 - 1/160*de^5*Q1b^-7*Q2^-4*Q3^-1 + 313/5376*de^5*Q1b^-7
         *Q2^-4*Q3^-1*lnmq2 + 13/896*de^5*Q1b^-7*Q2^-4*Q3^-1*lnmq2^2 - 313/
         5376*de^5*Q1b^-7*Q2^-4*Q3^-1*lnmq1b - 13/448*de^5*Q1b^-7*Q2^-4*Q3^-1*
         lnmq1b*lnmq2 + 13/896*de^5*Q1b^-7*Q2^-4*Q3^-1*lnmq1b^2 - 139/13440*
         de^5*Q1b^-7*Q2^-3*Q3^-2 - 73/26880*de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq2 - 19/
         2688*de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq2^2 + 73/26880*de^5*Q1b^-7*Q2^-3*
         Q3^-2*lnmq1b + 19/1344*de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq1b*lnmq2 - 19/2688
         *de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq1b^2 + 3/2240*de^5*Q1b^-7*Q2^-2*Q3^-3 + 
         169/13440*de^5*Q1b^-7*Q2^-2*Q3^-3*lnmq2 + 25/5376*de^5*Q1b^-7*Q2^-2*
         Q3^-3*lnmq2^2 - 169/13440*de^5*Q1b^-7*Q2^-2*Q3^-3*lnmq1b - 25/2688*
         de^5*Q1b^-7*Q2^-2*Q3^-3*lnmq1b*lnmq2 + 25/5376*de^5*Q1b^-7*Q2^-2*
         Q3^-3*lnmq1b^2 - 1/896*de^5*Q1b^-7*Q2^-1*Q3^-4*lnmq2 - 31/8960*de^5*
         Q1b^-7*Q2^-1*Q3^-4*lnmq2^2 + 1/896*de^5*Q1b^-7*Q2^-1*Q3^-4*lnmq1b + 
         31/4480*de^5*Q1b^-7*Q2^-1*Q3^-4*lnmq1b*lnmq2 - 31/8960*de^5*Q1b^-7*
         Q2^-1*Q3^-4*lnmq1b^2 - 1/1120*de^5*Q1b^-7*Q3^-5*lnmq2^2 + 1/560*de^5*
         Q1b^-7*Q3^-5*lnmq1b*lnmq2 - 1/1120*de^5*Q1b^-7*Q3^-5*lnmq1b^2 + 35257/
         4435200*de^6*Q1b^-13*Q2^-7*Q3^6*lnmq1b + 49/23040*de^6*Q1b^-13*Q2^-7*
         Q3^6*lnmq1b*lnmq2 - 49/23040*de^6*Q1b^-13*Q2^-7*Q3^6*lnmq1b^2 + 4717/
         14414400*de^6*Q1b^-13*Q2^-6*Q3^5 - 877/149760*de^6*Q1b^-13*Q2^-6*Q3^5
         *lnmq2 - 1/1664*de^6*Q1b^-13*Q2^-6*Q3^5*lnmq2^2 + 319763/5241600*de^6
         *Q1b^-13*Q2^-6*Q3^5*lnmq1b + 24317/2882880*de^6*Q1b^-13*Q2^-6*Q3^5*
         lnmq1b*lnmq2 - 45169/5765760*de^6*Q1b^-13*Q2^-6*Q3^5*lnmq1b^2 + 
         166987/5765760*de^6*Q1b^-13*Q2^-5*Q3^4 - 111957/2562560*de^6*Q1b^-13*
         Q2^-5*Q3^4*lnmq2 + 1/3328*de^6*Q1b^-13*Q2^-5*Q3^4*lnmq2^2 + 8329/
         23063040*de^6*Q1b^-13*Q2^-5*Q3^4*lnmq1b - 23911/698880*de^6*Q1b^-13*
         Q2^-5*Q3^4*lnmq1b*lnmq2 + 23701/698880*de^6*Q1b^-13*Q2^-5*Q3^4*
         lnmq1b^2 + 1151617/10810800*de^6*Q1b^-13*Q2^-4*Q3^3 + 31607/1081080*
         de^6*Q1b^-13*Q2^-4*Q3^3*lnmq2 + 29/1248*de^6*Q1b^-13*Q2^-4*Q3^3*
         lnmq2^2 - 1316323/2162160*de^6*Q1b^-13*Q2^-4*Q3^3*lnmq1b - 2491/12480
         *de^6*Q1b^-13*Q2^-4*Q3^3*lnmq1b*lnmq2 + 2201/12480*de^6*Q1b^-13*Q2^-4
         *Q3^3*lnmq1b^2 - 408997/8236800*de^6*Q1b^-13*Q2^-3*Q3^2 + 17172209/
         34594560*de^6*Q1b^-13*Q2^-3*Q3^2*lnmq2 + 339/6656*de^6*Q1b^-13*Q2^-3*
         Q3^2*lnmq2^2 - 1413715/1729728*de^6*Q1b^-13*Q2^-3*Q3^2*lnmq1b - 4985/
         19968*de^6*Q1b^-13*Q2^-3*Q3^2*lnmq1b*lnmq2 + 31/156*de^6*Q1b^-13*
         Q2^-3*Q3^2*lnmq1b^2 - 1700233/3088800*de^6*Q1b^-13*Q2^-2*Q3 + 3176141/
         14414400*de^6*Q1b^-13*Q2^-2*Q3*lnmq2 - 131/8320*de^6*Q1b^-13*Q2^-2*Q3
         *lnmq2^2 + 1020023/1801800*de^6*Q1b^-13*Q2^-2*Q3*lnmq1b + 119/1560*
         de^6*Q1b^-13*Q2^-2*Q3*lnmq1b*lnmq2 - 1511/24960*de^6*Q1b^-13*Q2^-2*Q3
         *lnmq1b^2 - 22702039/34594560*de^6*Q1b^-13*Q2^-1 - 150561139/
         172972800*de^6*Q1b^-13*Q2^-1*lnmq2 - 1025/19968*de^6*Q1b^-13*Q2^-1*
         lnmq2^2 + 224224729/172972800*de^6*Q1b^-13*Q2^-1*lnmq1b + 29971/99840
         *de^6*Q1b^-13*Q2^-1*lnmq1b*lnmq2 - 4141/16640*de^6*Q1b^-13*Q2^-1*
         lnmq1b^2 - 356087/1441440*de^6*Q1b^-13*Q3^-1 - 7835627/17297280*de^6*
         Q1b^-13*Q3^-1*lnmq2 - 2773/24960*de^6*Q1b^-13*Q3^-1*lnmq2^2 + 7835627/
         17297280*de^6*Q1b^-13*Q3^-1*lnmq1b + 2773/12480*de^6*Q1b^-13*Q3^-1*
         lnmq1b*lnmq2 - 2773/24960*de^6*Q1b^-13*Q3^-1*lnmq1b^2 - 191923/
         34594560*de^6*Q1b^-13*Q2*Q3^-2 + 520633/11531520*de^6*Q1b^-13*Q2*
         Q3^-2*lnmq2 + 17531/698880*de^6*Q1b^-13*Q2*Q3^-2*lnmq2^2 - 520633/
         11531520*de^6*Q1b^-13*Q2*Q3^-2*lnmq1b - 17531/349440*de^6*Q1b^-13*Q2*
         Q3^-2*lnmq1b*lnmq2 + 17531/698880*de^6*Q1b^-13*Q2*Q3^-2*lnmq1b^2 + 
         4855/576576*de^6*Q1b^-13*Q2^2*Q3^-3 + 109159/3843840*de^6*Q1b^-13*
         Q2^2*Q3^-3*lnmq2 + 341/52416*de^6*Q1b^-13*Q2^2*Q3^-3*lnmq2^2 - 109159/
         3843840*de^6*Q1b^-13*Q2^2*Q3^-3*lnmq1b - 341/26208*de^6*Q1b^-13*Q2^2*
         Q3^-3*lnmq1b*lnmq2 + 341/52416*de^6*Q1b^-13*Q2^2*Q3^-3*lnmq1b^2 + 85/
         329472*de^6*Q1b^-13*Q2^3*Q3^-4 - 1999/1537536*de^6*Q1b^-13*Q2^3*Q3^-4
         *lnmq2 - 259/59904*de^6*Q1b^-13*Q2^3*Q3^-4*lnmq2^2 + 1999/1537536*
         de^6*Q1b^-13*Q2^3*Q3^-4*lnmq1b + 259/29952*de^6*Q1b^-13*Q2^3*Q3^-4*
         lnmq1b*lnmq2 - 259/59904*de^6*Q1b^-13*Q2^3*Q3^-4*lnmq1b^2 - 89/164736
         *de^6*Q1b^-13*Q2^4*Q3^-5*lnmq2 - 5/4992*de^6*Q1b^-13*Q2^4*Q3^-5*
         lnmq2^2 + 89/164736*de^6*Q1b^-13*Q2^4*Q3^-5*lnmq1b + 5/2496*de^6*
         Q1b^-13*Q2^4*Q3^-5*lnmq1b*lnmq2 - 5/4992*de^6*Q1b^-13*Q2^4*Q3^-5*
         lnmq1b^2 - 1/109824*de^6*Q1b^-13*Q2^5*Q3^-6*lnmq2^2 + 1/54912*de^6*
         Q1b^-13*Q2^5*Q3^-6*lnmq1b*lnmq2 - 1/109824*de^6*Q1b^-13*Q2^5*Q3^-6*
         lnmq1b^2 - 99/4480*de^6*Q1b^-11*Q2^-7*Q3^4*lnmq1b - 1111/161280*de^6*
         Q1b^-11*Q2^-7*Q3^4*lnmq1b*lnmq2 + 1111/161280*de^6*Q1b^-11*Q2^-7*Q3^4
         *lnmq1b^2 - 27/49280*de^6*Q1b^-11*Q2^-6*Q3^3 + 14741/887040*de^6*
         Q1b^-11*Q2^-6*Q3^3*lnmq2 + 3/1408*de^6*Q1b^-11*Q2^-6*Q3^3*lnmq2^2 - 
         114269/887040*de^6*Q1b^-11*Q2^-6*Q3^3*lnmq1b - 893/44352*de^6*Q1b^-11
         *Q2^-6*Q3^3*lnmq1b*lnmq2 + 1597/88704*de^6*Q1b^-11*Q2^-6*Q3^3*
         lnmq1b^2 - 16097/295680*de^6*Q1b^-11*Q2^-5*Q3^2 + 158129/1774080*de^6
         *Q1b^-11*Q2^-5*Q3^2*lnmq2 - 3/2816*de^6*Q1b^-11*Q2^-5*Q3^2*lnmq2^2 + 
         147451/1774080*de^6*Q1b^-11*Q2^-5*Q3^2*lnmq1b + 7349/98560*de^6*
         Q1b^-11*Q2^-5*Q3^2*lnmq1b*lnmq2 - 1811/24640*de^6*Q1b^-11*Q2^-5*Q3^2*
         lnmq1b^2 - 9391/88704*de^6*Q1b^-11*Q2^-4*Q3 - 6379/48384*de^6*Q1b^-11
         *Q2^-4*Q3*lnmq2 - 65/1408*de^6*Q1b^-11*Q2^-4*Q3*lnmq2^2 + 185279/
         241920*de^6*Q1b^-11*Q2^-4*Q3*lnmq1b + 659/2640*de^6*Q1b^-11*Q2^-4*Q3*
         lnmq1b*lnmq2 - 4297/21120*de^6*Q1b^-11*Q2^-4*Q3*lnmq1b^2 + 26051/
         177408*de^6*Q1b^-11*Q2^-3 - 2872781/5322240*de^6*Q1b^-11*Q2^-3*lnmq2
          - 223/5632*de^6*Q1b^-11*Q2^-3*lnmq2^2 + 1315841/5322240*de^6*Q1b^-11
         *Q2^-3*lnmq1b + 1657/16896*de^6*Q1b^-11*Q2^-3*lnmq1b*lnmq2 - 247/4224
         *de^6*Q1b^-11*Q2^-3*lnmq1b^2 + 104017/443520*de^6*Q1b^-11*Q2^-2*Q3^-1
          + 294677/887040*de^6*Q1b^-11*Q2^-2*Q3^-1*lnmq2 + 97/1760*de^6*
         Q1b^-11*Q2^-2*Q3^-1*lnmq2^2 - 294677/887040*de^6*Q1b^-11*Q2^-2*Q3^-1*
         lnmq1b - 97/880*de^6*Q1b^-11*Q2^-2*Q3^-1*lnmq1b*lnmq2 + 97/1760*de^6*
         Q1b^-11*Q2^-2*Q3^-1*lnmq1b^2 + 5791/295680*de^6*Q1b^-11*Q2^-1*Q3^-2
          - 60703/1064448*de^6*Q1b^-11*Q2^-1*Q3^-2*lnmq2 - 245/8448*de^6*
         Q1b^-11*Q2^-1*Q3^-2*lnmq2^2 + 60703/1064448*de^6*Q1b^-11*Q2^-1*Q3^-2*
         lnmq1b + 245/4224*de^6*Q1b^-11*Q2^-1*Q3^-2*lnmq1b*lnmq2 - 245/8448*
         de^6*Q1b^-11*Q2^-1*Q3^-2*lnmq1b^2 - 2441/147840*de^6*Q1b^-11*Q3^-3 - 
         14069/241920*de^6*Q1b^-11*Q3^-3*lnmq2 - 2551/147840*de^6*Q1b^-11*
         Q3^-3*lnmq2^2 + 14069/241920*de^6*Q1b^-11*Q3^-3*lnmq1b + 2551/73920*
         de^6*Q1b^-11*Q3^-3*lnmq1b*lnmq2 - 2551/147840*de^6*Q1b^-11*Q3^-3*
         lnmq1b^2 - 23/59136*de^6*Q1b^-11*Q2*Q3^-4 + 7019/1774080*de^6*Q1b^-11
         *Q2*Q3^-4*lnmq2 + 1823/197120*de^6*Q1b^-11*Q2*Q3^-4*lnmq2^2 - 7019/
         1774080*de^6*Q1b^-11*Q2*Q3^-4*lnmq1b - 1823/98560*de^6*Q1b^-11*Q2*
         Q3^-4*lnmq1b*lnmq2 + 1823/197120*de^6*Q1b^-11*Q2*Q3^-4*lnmq1b^2 + 149/
         88704*de^6*Q1b^-11*Q2^2*Q3^-5*lnmq2 + 241/88704*de^6*Q1b^-11*Q2^2*
         Q3^-5*lnmq2^2 - 149/88704*de^6*Q1b^-11*Q2^2*Q3^-5*lnmq1b - 241/44352*
         de^6*Q1b^-11*Q2^2*Q3^-5*lnmq1b*lnmq2 + 241/88704*de^6*Q1b^-11*Q2^2*
         Q3^-5*lnmq1b^2 - 1/25344*de^6*Q1b^-11*Q2^3*Q3^-6*lnmq2^2 + 1/12672*
         de^6*Q1b^-11*Q2^3*Q3^-6*lnmq1b*lnmq2 - 1/25344*de^6*Q1b^-11*Q2^3*
         Q3^-6*lnmq1b^2 + 1549/80640*de^6*Q1b^-9*Q2^-7*Q3^2*lnmq1b + 403/53760
         *de^6*Q1b^-9*Q2^-7*Q3^2*lnmq1b*lnmq2 - 403/53760*de^6*Q1b^-9*Q2^-7*
         Q3^2*lnmq1b^2 + 13/20160*de^6*Q1b^-9*Q2^-6*Q3 - 403/26880*de^6*Q1b^-9
         *Q2^-6*Q3*lnmq2 - 1/384*de^6*Q1b^-9*Q2^-6*Q3*lnmq2^2 + 1943/26880*
         de^6*Q1b^-9*Q2^-6*Q3*lnmq1b + 19/1344*de^6*Q1b^-9*Q2^-6*Q3*lnmq1b*
         lnmq2 - 31/2688*de^6*Q1b^-9*Q2^-6*Q3*lnmq1b^2 + 1037/40320*de^6*
         Q1b^-9*Q2^-5 - 2447/53760*de^6*Q1b^-9*Q2^-5*lnmq2 + 1/768*de^6*Q1b^-9
         *Q2^-5*lnmq2^2 - 4469/53760*de^6*Q1b^-9*Q2^-5*lnmq1b - 317/7680*de^6*
         Q1b^-9*Q2^-5*lnmq1b*lnmq2 + 307/7680*de^6*Q1b^-9*Q2^-5*lnmq1b^2 - 1/
         1680*de^6*Q1b^-9*Q2^-4*Q3^-1 + 4117/40320*de^6*Q1b^-9*Q2^-4*Q3^-1*
         lnmq2 + 13/576*de^6*Q1b^-9*Q2^-4*Q3^-1*lnmq2^2 - 4117/40320*de^6*
         Q1b^-9*Q2^-4*Q3^-1*lnmq1b - 13/288*de^6*Q1b^-9*Q2^-4*Q3^-1*lnmq1b*
         lnmq2 + 13/576*de^6*Q1b^-9*Q2^-4*Q3^-1*lnmq1b^2 - 499/26880*de^6*
         Q1b^-9*Q2^-3*Q3^-2 - 3/448*de^6*Q1b^-9*Q2^-3*Q3^-2*lnmq2 - 17/1536*
         de^6*Q1b^-9*Q2^-3*Q3^-2*lnmq2^2 + 3/448*de^6*Q1b^-9*Q2^-3*Q3^-2*
         lnmq1b + 17/768*de^6*Q1b^-9*Q2^-3*Q3^-2*lnmq1b*lnmq2 - 17/1536*de^6*
         Q1b^-9*Q2^-3*Q3^-2*lnmq1b^2 + 1/140*de^6*Q1b^-9*Q2^-2*Q3^-3 + 45/1792
         *de^6*Q1b^-9*Q2^-2*Q3^-3*lnmq2 + 7/960*de^6*Q1b^-9*Q2^-2*Q3^-3*
         lnmq2^2 - 45/1792*de^6*Q1b^-9*Q2^-2*Q3^-3*lnmq1b - 7/480*de^6*Q1b^-9*
         Q2^-2*Q3^-3*lnmq1b*lnmq2 + 7/960*de^6*Q1b^-9*Q2^-2*Q3^-3*lnmq1b^2 + 1/
         26880*de^6*Q1b^-9*Q2^-1*Q3^-4 - 69/17920*de^6*Q1b^-9*Q2^-1*Q3^-4*
         lnmq2 - 25/4608*de^6*Q1b^-9*Q2^-1*Q3^-4*lnmq2^2 + 69/17920*de^6*
         Q1b^-9*Q2^-1*Q3^-4*lnmq1b + 25/2304*de^6*Q1b^-9*Q2^-1*Q3^-4*lnmq1b*
         lnmq2 - 25/4608*de^6*Q1b^-9*Q2^-1*Q3^-4*lnmq1b^2 - 1/640*de^6*Q1b^-9*
         Q3^-5*lnmq2 - 29/13440*de^6*Q1b^-9*Q3^-5*lnmq2^2 + 1/640*de^6*Q1b^-9*
         Q3^-5*lnmq1b + 29/6720*de^6*Q1b^-9*Q3^-5*lnmq1b*lnmq2 - 29/13440*de^6
         *Q1b^-9*Q3^-5*lnmq1b^2 + 1/5376*de^6*Q1b^-9*Q2*Q3^-6*lnmq2^2 - 1/2688
         *de^6*Q1b^-9*Q2*Q3^-6*lnmq1b*lnmq2 + 1/5376*de^6*Q1b^-9*Q2*Q3^-6*
         lnmq1b^2 - 3/640*de^6*Q1b^-7*Q2^-7*lnmq1b - 7/2560*de^6*Q1b^-7*Q2^-7*
         lnmq1b*lnmq2 + 7/2560*de^6*Q1b^-7*Q2^-7*lnmq1b^2 - 3/4480*de^6*Q1b^-7
         *Q2^-6*Q3^-1 + 107/26880*de^6*Q1b^-7*Q2^-6*Q3^-1*lnmq2 + 1/896*de^6*
         Q1b^-7*Q2^-6*Q3^-1*lnmq2^2 - 107/26880*de^6*Q1b^-7*Q2^-6*Q3^-1*lnmq1b
          - 1/448*de^6*Q1b^-7*Q2^-6*Q3^-1*lnmq1b*lnmq2 + 1/896*de^6*Q1b^-7*
         Q2^-6*Q3^-1*lnmq1b^2 - 1/1280*de^6*Q1b^-7*Q2^-5*Q3^-2 - 17/53760*de^6
         *Q1b^-7*Q2^-5*Q3^-2*lnmq2 - 1/1792*de^6*Q1b^-7*Q2^-5*Q3^-2*lnmq2^2 + 
         17/53760*de^6*Q1b^-7*Q2^-5*Q3^-2*lnmq1b + 1/896*de^6*Q1b^-7*Q2^-5*
         Q3^-2*lnmq1b*lnmq2 - 1/1792*de^6*Q1b^-7*Q2^-5*Q3^-2*lnmq1b^2 - 1/4480
         *de^6*Q1b^-7*Q2^-4*Q3^-3 + 3/8960*de^6*Q1b^-7*Q2^-4*Q3^-3*lnmq2 + 1/
         2688*de^6*Q1b^-7*Q2^-4*Q3^-3*lnmq2^2 - 3/8960*de^6*Q1b^-7*Q2^-4*Q3^-3
         *lnmq1b - 1/1344*de^6*Q1b^-7*Q2^-4*Q3^-3*lnmq1b*lnmq2 + 1/2688*de^6*
         Q1b^-7*Q2^-4*Q3^-3*lnmq1b^2 - 1/8960*de^6*Q1b^-7*Q2^-3*Q3^-4 + 3/
         17920*de^6*Q1b^-7*Q2^-3*Q3^-4*lnmq2 - 1/3584*de^6*Q1b^-7*Q2^-3*Q3^-4*
         lnmq2^2 - 3/17920*de^6*Q1b^-7*Q2^-3*Q3^-4*lnmq1b + 1/1792*de^6*Q1b^-7
         *Q2^-3*Q3^-4*lnmq1b*lnmq2 - 1/3584*de^6*Q1b^-7*Q2^-3*Q3^-4*lnmq1b^2
          + 1/4480*de^6*Q1b^-7*Q2^-2*Q3^-5*lnmq2 + 1/4480*de^6*Q1b^-7*Q2^-2*
         Q3^-5*lnmq2^2 - 1/4480*de^6*Q1b^-7*Q2^-2*Q3^-5*lnmq1b - 1/2240*de^6*
         Q1b^-7*Q2^-2*Q3^-5*lnmq1b*lnmq2 + 1/4480*de^6*Q1b^-7*Q2^-2*Q3^-5*
         lnmq1b^2 - 1/5376*de^6*Q1b^-7*Q2^-1*Q3^-6*lnmq2^2 + 1/2688*de^6*
         Q1b^-7*Q2^-1*Q3^-6*lnmq1b*lnmq2 - 1/5376*de^6*Q1b^-7*Q2^-1*Q3^-6*
         lnmq1b^2 - 8930081/12108096000*de^7*Q1b^-15*Q2^-8*Q3^7*lnmq1b + 379/
         709632*de^7*Q1b^-15*Q2^-8*Q3^7*lnmq1b*lnmq2 - 379/709632*de^7*Q1b^-15
         *Q2^-8*Q3^7*lnmq1b^2 - 9988819/6054048000*de^7*Q1b^-15*Q2^-7*Q3^6 + 
         877/1774080*de^7*Q1b^-15*Q2^-7*Q3^6*lnmq2 - 1/3840*de^7*Q1b^-15*Q2^-7
         *Q3^6*lnmq2^2 + 919/39424*de^7*Q1b^-15*Q2^-7*Q3^6*lnmq1b + 102749/
         9225216*de^7*Q1b^-15*Q2^-7*Q3^6*lnmq1b*lnmq2 - 501733/46126080*de^7*
         Q1b^-15*Q2^-7*Q3^6*lnmq1b^2 - 11885257/1513512000*de^7*Q1b^-15*Q2^-6*
         Q3^5 - 39461/2196480*de^7*Q1b^-15*Q2^-6*Q3^5*lnmq2 - 29/7680*de^7*
         Q1b^-15*Q2^-6*Q3^5*lnmq2^2 + 6059923/32947200*de^7*Q1b^-15*Q2^-6*Q3^5
         *lnmq1b + 181619/3548160*de^7*Q1b^-15*Q2^-6*Q3^5*lnmq1b*lnmq2 - 
         168221/3548160*de^7*Q1b^-15*Q2^-6*Q3^5*lnmq1b^2 + 145794827/
         3302208000*de^7*Q1b^-15*Q2^-5*Q3^4 - 2024651/15375360*de^7*Q1b^-15*
         Q2^-5*Q3^4*lnmq2 - 227/23040*de^7*Q1b^-15*Q2^-5*Q3^4*lnmq2^2 + 
         12541271/46126080*de^7*Q1b^-15*Q2^-5*Q3^4*lnmq1b + 8797/193536*de^7*
         Q1b^-15*Q2^-5*Q3^4*lnmq1b*lnmq2 - 34451/967680*de^7*Q1b^-15*Q2^-5*
         Q3^4*lnmq1b^2 + 294660893/1345344000*de^7*Q1b^-15*Q2^-4*Q3^3 - 
         1222373/9884160*de^7*Q1b^-15*Q2^-4*Q3^3*lnmq2 + 251/15360*de^7*
         Q1b^-15*Q2^-4*Q3^3*lnmq2^2 - 16422017/34594560*de^7*Q1b^-15*Q2^-4*
         Q3^3*lnmq1b - 1163/7168*de^7*Q1b^-15*Q2^-4*Q3^3*lnmq1b*lnmq2 + 1961/
         13440*de^7*Q1b^-15*Q2^-4*Q3^3*lnmq1b^2 + 76493761/807206400*de^7*
         Q1b^-15*Q2^-3*Q3^2 + 146027593/288288000*de^7*Q1b^-15*Q2^-3*Q3^2*
         lnmq2 + 5021/76800*de^7*Q1b^-15*Q2^-3*Q3^2*lnmq2^2 - 101261731/
         96096000*de^7*Q1b^-15*Q2^-3*Q3^2*lnmq1b - 24389/76800*de^7*Q1b^-15*
         Q2^-3*Q3^2*lnmq1b*lnmq2 + 807/3200*de^7*Q1b^-15*Q2^-3*Q3^2*lnmq1b^2
          - 4081519747/7264857600*de^7*Q1b^-15*Q2^-2*Q3 + 16466029/41513472*
         de^7*Q1b^-15*Q2^-2*Q3*lnmq2 + 67/9216*de^7*Q1b^-15*Q2^-2*Q3*lnmq2^2
          + 54438487/207567360*de^7*Q1b^-15*Q2^-2*Q3*lnmq1b - 169/9216*de^7*
         Q1b^-15*Q2^-2*Q3*lnmq1b*lnmq2 + 17/1536*de^7*Q1b^-15*Q2^-2*Q3*
         lnmq1b^2 - 269785507/345945600*de^7*Q1b^-15*Q2^-1 - 51838433/67267200
         *de^7*Q1b^-15*Q2^-1*lnmq2 - 4799/107520*de^7*Q1b^-15*Q2^-1*lnmq2^2 + 
         973987771/807206400*de^7*Q1b^-15*Q2^-1*lnmq1b + 9279/35840*de^7*
         Q1b^-15*Q2^-1*lnmq1b*lnmq2 - 11519/53760*de^7*Q1b^-15*Q2^-1*lnmq1b^2
          - 9379193/31449600*de^7*Q1b^-15*Q3^-1 - 30382483/69189120*de^7*
         Q1b^-15*Q3^-1*lnmq2 - 2147/21504*de^7*Q1b^-15*Q3^-1*lnmq2^2 + 
         30382483/69189120*de^7*Q1b^-15*Q3^-1*lnmq1b + 2147/10752*de^7*Q1b^-15
         *Q3^-1*lnmq1b*lnmq2 - 2147/21504*de^7*Q1b^-15*Q3^-1*lnmq1b^2 + 278587/
         23063040*de^7*Q1b^-15*Q2*Q3^-2 + 15972191/207567360*de^7*Q1b^-15*Q2*
         Q3^-2*lnmq2 + 1705/64512*de^7*Q1b^-15*Q2*Q3^-2*lnmq2^2 - 15972191/
         207567360*de^7*Q1b^-15*Q2*Q3^-2*lnmq1b - 1705/32256*de^7*Q1b^-15*Q2*
         Q3^-2*lnmq1b*lnmq2 + 1705/64512*de^7*Q1b^-15*Q2*Q3^-2*lnmq1b^2 + 
         427249/23063040*de^7*Q1b^-15*Q2^2*Q3^-3 + 652243/19768320*de^7*
         Q1b^-15*Q2^2*Q3^-3*lnmq2 + 3953/1612800*de^7*Q1b^-15*Q2^2*Q3^-3*
         lnmq2^2 - 652243/19768320*de^7*Q1b^-15*Q2^2*Q3^-3*lnmq1b - 3953/
         806400*de^7*Q1b^-15*Q2^2*Q3^-3*lnmq1b*lnmq2 + 3953/1612800*de^7*
         Q1b^-15*Q2^2*Q3^-3*lnmq1b^2 - 41/549120*de^7*Q1b^-15*Q2^3*Q3^-4 - 
         1104749/138378240*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq2 - 27239/3548160*de^7*
         Q1b^-15*Q2^3*Q3^-4*lnmq2^2 + 1104749/138378240*de^7*Q1b^-15*Q2^3*
         Q3^-4*lnmq1b + 27239/1774080*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq1b*lnmq2 - 
         27239/3548160*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq1b^2 - 21/91520*de^7*
         Q1b^-15*Q2^4*Q3^-5 - 1231/549120*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq2 - 941/
         760320*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq2^2 + 1231/549120*de^7*Q1b^-15*
         Q2^4*Q3^-5*lnmq1b + 941/380160*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq1b*lnmq2
          - 941/760320*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq1b^2 - 19/549120*de^7*
         Q1b^-15*Q2^5*Q3^-6*lnmq2 + 7/28160*de^7*Q1b^-15*Q2^5*Q3^-6*lnmq2^2 + 
         19/549120*de^7*Q1b^-15*Q2^5*Q3^-6*lnmq1b - 7/14080*de^7*Q1b^-15*Q2^5*
         Q3^-6*lnmq1b*lnmq2 + 7/28160*de^7*Q1b^-15*Q2^5*Q3^-6*lnmq1b^2 + 1/
         24960*de^7*Q1b^-15*Q2^6*Q3^-7*lnmq2^2 - 1/12480*de^7*Q1b^-15*Q2^6*
         Q3^-7*lnmq1b*lnmq2 + 1/24960*de^7*Q1b^-15*Q2^6*Q3^-7*lnmq1b^2 + 757/
         246400*de^7*Q1b^-13*Q2^-8*Q3^5*lnmq1b - 6163/3548160*de^7*Q1b^-13*
         Q2^-8*Q3^5*lnmq1b*lnmq2 + 6163/3548160*de^7*Q1b^-13*Q2^-8*Q3^5*
         lnmq1b^2 + 1871/400400*de^7*Q1b^-13*Q2^-7*Q3^4 - 44621/23063040*de^7*
         Q1b^-13*Q2^-7*Q3^4*lnmq2 + 3/3328*de^7*Q1b^-13*Q2^-7*Q3^4*lnmq2^2 - 
         250273/3843840*de^7*Q1b^-13*Q2^-7*Q3^4*lnmq1b - 498541/15375360*de^7*
         Q1b^-13*Q2^-7*Q3^4*lnmq1b*lnmq2 + 484681/15375360*de^7*Q1b^-13*Q2^-7*
         Q3^4*lnmq1b^2 + 1662341/115315200*de^7*Q1b^-13*Q2^-6*Q3^3 + 2391377/
         46126080*de^7*Q1b^-13*Q2^-6*Q3^3*lnmq2 + 75/6656*de^7*Q1b^-13*Q2^-6*
         Q3^3*lnmq2^2 - 3490313/9225216*de^7*Q1b^-13*Q2^-6*Q3^3*lnmq1b - 76421/
         698880*de^7*Q1b^-13*Q2^-6*Q3^3*lnmq1b*lnmq2 + 34273/349440*de^7*
         Q1b^-13*Q2^-6*Q3^3*lnmq1b^2 - 5944957/57657600*de^7*Q1b^-13*Q2^-5*
         Q3^2 + 1031365/3953664*de^7*Q1b^-13*Q2^-5*Q3^2*lnmq2 + 119/6656*de^7*
         Q1b^-13*Q2^-5*Q3^2*lnmq2^2 - 30410951/138378240*de^7*Q1b^-13*Q2^-5*
         Q3^2*lnmq1b - 467/19968*de^7*Q1b^-13*Q2^-5*Q3^2*lnmq1b*lnmq2 + 55/
         9984*de^7*Q1b^-13*Q2^-5*Q3^2*lnmq1b^2 - 85792351/345945600*de^7*
         Q1b^-13*Q2^-4*Q3 - 285217/15375360*de^7*Q1b^-13*Q2^-4*Q3*lnmq2 - 627/
         13312*de^7*Q1b^-13*Q2^-4*Q3*lnmq2^2 + 2533117/3075072*de^7*Q1b^-13*
         Q2^-4*Q3*lnmq1b + 3451/13312*de^7*Q1b^-13*Q2^-4*Q3*lnmq1b*lnmq2 - 353/
         1664*de^7*Q1b^-13*Q2^-4*Q3*lnmq1b^2 + 353737/3459456*de^7*Q1b^-13*
         Q2^-3 - 51636199/76876800*de^7*Q1b^-13*Q2^-3*lnmq2 - 3823/66560*de^7*
         Q1b^-13*Q2^-3*lnmq2^2 + 11069263/25625600*de^7*Q1b^-13*Q2^-3*lnmq1b
          + 6145/39936*de^7*Q1b^-13*Q2^-3*lnmq1b*lnmq2 - 2407/24960*de^7*
         Q1b^-13*Q2^-3*lnmq1b^2 + 1304089/4612608*de^7*Q1b^-13*Q2^-2*Q3^-1 + 
         41868329/138378240*de^7*Q1b^-13*Q2^-2*Q3^-1*lnmq2 + 5159/99840*de^7*
         Q1b^-13*Q2^-2*Q3^-1*lnmq2^2 - 41868329/138378240*de^7*Q1b^-13*Q2^-2*
         Q3^-1*lnmq1b - 5159/49920*de^7*Q1b^-13*Q2^-2*Q3^-1*lnmq1b*lnmq2 + 
         5159/99840*de^7*Q1b^-13*Q2^-2*Q3^-1*lnmq1b^2 + 34897/4324320*de^7*
         Q1b^-13*Q2^-1*Q3^-2 - 3949541/46126080*de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq2
          - 6613/232960*de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq2^2 + 3949541/46126080*
         de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq1b + 6613/116480*de^7*Q1b^-13*Q2^-1*
         Q3^-2*lnmq1b*lnmq2 - 6613/232960*de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq1b^2 - 
         373141/9884160*de^7*Q1b^-13*Q3^-3 - 45589/599040*de^7*Q1b^-13*Q3^-3*
         lnmq2 - 4523/279552*de^7*Q1b^-13*Q3^-3*lnmq2^2 + 45589/599040*de^7*
         Q1b^-13*Q3^-3*lnmq1b + 4523/139776*de^7*Q1b^-13*Q3^-3*lnmq1b*lnmq2 - 
         4523/279552*de^7*Q1b^-13*Q3^-3*lnmq1b^2 + 157/768768*de^7*Q1b^-13*Q2*
         Q3^-4 + 262417/15375360*de^7*Q1b^-13*Q2*Q3^-4*lnmq2 + 12811/838656*
         de^7*Q1b^-13*Q2*Q3^-4*lnmq2^2 - 262417/15375360*de^7*Q1b^-13*Q2*Q3^-4
         *lnmq1b - 12811/419328*de^7*Q1b^-13*Q2*Q3^-4*lnmq1b*lnmq2 + 12811/
         838656*de^7*Q1b^-13*Q2*Q3^-4*lnmq1b^2 + 115/164736*de^7*Q1b^-13*Q2^2*
         Q3^-5 + 14771/2306304*de^7*Q1b^-13*Q2^2*Q3^-5*lnmq2 + 71/19968*de^7*
         Q1b^-13*Q2^2*Q3^-5*lnmq2^2 - 14771/2306304*de^7*Q1b^-13*Q2^2*Q3^-5*
         lnmq1b - 71/9984*de^7*Q1b^-13*Q2^2*Q3^-5*lnmq1b*lnmq2 + 71/19968*de^7
         *Q1b^-13*Q2^2*Q3^-5*lnmq1b^2 + 7/329472*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq2
          - 203/219648*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq2^2 - 7/329472*de^7*Q1b^-13
         *Q2^3*Q3^-6*lnmq1b + 203/109824*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq1b*lnmq2
          - 203/219648*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq1b^2 - 3/18304*de^7*Q1b^-13
         *Q2^4*Q3^-7*lnmq2^2 + 3/9152*de^7*Q1b^-13*Q2^4*Q3^-7*lnmq1b*lnmq2 - 3/
         18304*de^7*Q1b^-13*Q2^4*Q3^-7*lnmq1b^2 - 11/2560*de^7*Q1b^-11*Q2^-8*
         Q3^3*lnmq1b + 611/322560*de^7*Q1b^-11*Q2^-8*Q3^3*lnmq1b*lnmq2 - 611/
         322560*de^7*Q1b^-11*Q2^-8*Q3^3*lnmq1b^2 - 59/14080*de^7*Q1b^-11*Q2^-7
         *Q3^2 + 4619/1774080*de^7*Q1b^-11*Q2^-7*Q3^2*lnmq2 - 3/2816*de^7*
         Q1b^-11*Q2^-7*Q3^2*lnmq2^2 + 106129/1774080*de^7*Q1b^-11*Q2^-7*Q3^2*
         lnmq1b + 36917/1182720*de^7*Q1b^-11*Q2^-7*Q3^2*lnmq1b*lnmq2 - 35657/
         1182720*de^7*Q1b^-11*Q2^-7*Q3^2*lnmq1b^2 - 173/36960*de^7*Q1b^-11*
         Q2^-6*Q3 - 25013/506880*de^7*Q1b^-11*Q2^-6*Q3*lnmq2 - 63/5632*de^7*
         Q1b^-11*Q2^-6*Q3*lnmq2^2 + 745331/3548160*de^7*Q1b^-11*Q2^-6*Q3*
         lnmq1b + 25859/394240*de^7*Q1b^-11*Q2^-6*Q3*lnmq1b*lnmq2 - 21449/
         394240*de^7*Q1b^-11*Q2^-6*Q3*lnmq1b^2 + 22049/354816*de^7*Q1b^-11*
         Q2^-5 - 24743/193536*de^7*Q1b^-11*Q2^-5*lnmq2 - 35/5632*de^7*Q1b^-11*
         Q2^-5*lnmq2^2 - 47687/967680*de^7*Q1b^-11*Q2^-5*lnmq1b - 4247/168960*
         de^7*Q1b^-11*Q2^-5*lnmq1b*lnmq2 + 5297/168960*de^7*Q1b^-11*Q2^-5*
         lnmq1b^2 + 5479/253440*de^7*Q1b^-11*Q2^-4*Q3^-1 + 15437/110880*de^7*
         Q1b^-11*Q2^-4*Q3^-1*lnmq2 + 333/11264*de^7*Q1b^-11*Q2^-4*Q3^-1*
         lnmq2^2 - 15437/110880*de^7*Q1b^-11*Q2^-4*Q3^-1*lnmq1b - 333/5632*
         de^7*Q1b^-11*Q2^-4*Q3^-1*lnmq1b*lnmq2 + 333/11264*de^7*Q1b^-11*Q2^-4*
         Q3^-1*lnmq1b^2 - 40493/1774080*de^7*Q1b^-11*Q2^-3*Q3^-2 - 13243/
         887040*de^7*Q1b^-11*Q2^-3*Q3^-2*lnmq2 - 837/56320*de^7*Q1b^-11*Q2^-3*
         Q3^-2*lnmq2^2 + 13243/887040*de^7*Q1b^-11*Q2^-3*Q3^-2*lnmq1b + 837/
         28160*de^7*Q1b^-11*Q2^-3*Q3^-2*lnmq1b*lnmq2 - 837/56320*de^7*Q1b^-11*
         Q2^-3*Q3^-2*lnmq1b^2 + 33403/1774080*de^7*Q1b^-11*Q2^-2*Q3^-3 + 77951/
         2128896*de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq2 + 1669/168960*de^7*Q1b^-11*
         Q2^-2*Q3^-3*lnmq2^2 - 77951/2128896*de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq1b
          - 1669/84480*de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq1b*lnmq2 + 1669/168960*
         de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq1b^2 - 1/295680*de^7*Q1b^-11*Q2^-1*Q3^-4
          - 1117/107520*de^7*Q1b^-11*Q2^-1*Q3^-4*lnmq2 - 2909/394240*de^7*
         Q1b^-11*Q2^-1*Q3^-4*lnmq2^2 + 1117/107520*de^7*Q1b^-11*Q2^-1*Q3^-4*
         lnmq1b + 2909/197120*de^7*Q1b^-11*Q2^-1*Q3^-4*lnmq1b*lnmq2 - 2909/
         394240*de^7*Q1b^-11*Q2^-1*Q3^-4*lnmq1b^2 - 19/29568*de^7*Q1b^-11*
         Q3^-5 - 5129/887040*de^7*Q1b^-11*Q3^-5*lnmq2 - 631/197120*de^7*
         Q1b^-11*Q3^-5*lnmq2^2 + 5129/887040*de^7*Q1b^-11*Q3^-5*lnmq1b + 631/
         98560*de^7*Q1b^-11*Q3^-5*lnmq1b*lnmq2 - 631/197120*de^7*Q1b^-11*Q3^-5
         *lnmq1b^2 + 3/19712*de^7*Q1b^-11*Q2*Q3^-6*lnmq2 + 431/354816*de^7*
         Q1b^-11*Q2*Q3^-6*lnmq2^2 - 3/19712*de^7*Q1b^-11*Q2*Q3^-6*lnmq1b - 431/
         177408*de^7*Q1b^-11*Q2*Q3^-6*lnmq1b*lnmq2 + 431/354816*de^7*Q1b^-11*
         Q2*Q3^-6*lnmq1b^2 + 1/4224*de^7*Q1b^-11*Q2^2*Q3^-7*lnmq2^2 - 1/2112*
         de^7*Q1b^-11*Q2^2*Q3^-7*lnmq1b*lnmq2 + 1/4224*de^7*Q1b^-11*Q2^2*Q3^-7
         *lnmq1b^2 + 31/15120*de^7*Q1b^-9*Q2^-8*Q3*lnmq1b - 223/322560*de^7*
         Q1b^-9*Q2^-8*Q3*lnmq1b*lnmq2 + 223/322560*de^7*Q1b^-9*Q2^-8*Q3*
         lnmq1b^2 + 67/60480*de^7*Q1b^-9*Q2^-7 - 197/161280*de^7*Q1b^-9*Q2^-7*
         lnmq2 + 1/2304*de^7*Q1b^-9*Q2^-7*lnmq2^2 - 289/16128*de^7*Q1b^-9*
         Q2^-7*lnmq1b - 3187/322560*de^7*Q1b^-9*Q2^-7*lnmq1b*lnmq2 + 3047/
         322560*de^7*Q1b^-9*Q2^-7*lnmq1b^2 - 961/483840*de^7*Q1b^-9*Q2^-6*
         Q3^-1 + 4961/322560*de^7*Q1b^-9*Q2^-6*Q3^-1*lnmq2 + 17/4608*de^7*
         Q1b^-9*Q2^-6*Q3^-1*lnmq2^2 - 4961/322560*de^7*Q1b^-9*Q2^-6*Q3^-1*
         lnmq1b - 17/2304*de^7*Q1b^-9*Q2^-6*Q3^-1*lnmq1b*lnmq2 + 17/4608*de^7*
         Q1b^-9*Q2^-6*Q3^-1*lnmq1b^2 - 31/8960*de^7*Q1b^-9*Q2^-5*Q3^-2 - 269/
         193536*de^7*Q1b^-9*Q2^-5*Q3^-2*lnmq2 - 25/13824*de^7*Q1b^-9*Q2^-5*
         Q3^-2*lnmq2^2 + 269/193536*de^7*Q1b^-9*Q2^-5*Q3^-2*lnmq1b + 25/6912*
         de^7*Q1b^-9*Q2^-5*Q3^-2*lnmq1b*lnmq2 - 25/13824*de^7*Q1b^-9*Q2^-5*
         Q3^-2*lnmq1b^2 - 29/32256*de^7*Q1b^-9*Q2^-4*Q3^-3 + 619/322560*de^7*
         Q1b^-9*Q2^-4*Q3^-3*lnmq2 + 11/9216*de^7*Q1b^-9*Q2^-4*Q3^-3*lnmq2^2 - 
         619/322560*de^7*Q1b^-9*Q2^-4*Q3^-3*lnmq1b - 11/4608*de^7*Q1b^-9*Q2^-4
         *Q3^-3*lnmq1b*lnmq2 + 11/9216*de^7*Q1b^-9*Q2^-4*Q3^-3*lnmq1b^2 - 11/
         26880*de^7*Q1b^-9*Q2^-3*Q3^-4 + 13/46080*de^7*Q1b^-9*Q2^-3*Q3^-4*
         lnmq2 - 41/46080*de^7*Q1b^-9*Q2^-3*Q3^-4*lnmq2^2 - 13/46080*de^7*
         Q1b^-9*Q2^-3*Q3^-4*lnmq1b + 41/23040*de^7*Q1b^-9*Q2^-3*Q3^-4*lnmq1b*
         lnmq2 - 41/46080*de^7*Q1b^-9*Q2^-3*Q3^-4*lnmq1b^2 + 1/8064*de^7*
         Q1b^-9*Q2^-2*Q3^-5 + 37/26880*de^7*Q1b^-9*Q2^-2*Q3^-5*lnmq2 + 49/
         69120*de^7*Q1b^-9*Q2^-2*Q3^-5*lnmq2^2 - 37/26880*de^7*Q1b^-9*Q2^-2*
         Q3^-5*lnmq1b - 49/34560*de^7*Q1b^-9*Q2^-2*Q3^-5*lnmq1b*lnmq2 + 49/
         69120*de^7*Q1b^-9*Q2^-2*Q3^-5*lnmq1b^2 - 1/5376*de^7*Q1b^-9*Q2^-1*
         Q3^-6*lnmq2 - 19/32256*de^7*Q1b^-9*Q2^-1*Q3^-6*lnmq2^2 + 1/5376*de^7*
         Q1b^-9*Q2^-1*Q3^-6*lnmq1b + 19/16128*de^7*Q1b^-9*Q2^-1*Q3^-6*lnmq1b*
         lnmq2 - 19/32256*de^7*Q1b^-9*Q2^-1*Q3^-6*lnmq1b^2 - 1/8064*de^7*
         Q1b^-9*Q3^-7*lnmq2^2 + 1/4032*de^7*Q1b^-9*Q3^-7*lnmq1b*lnmq2 - 1/8064
         *de^7*Q1b^-9*Q3^-7*lnmq1b^2;

id   F2132 =
       + P3(1/(Q3 + Q2)*Q3) * ( 6 )

       - lnmq2^3 + 3/2*lnmq1b*lnmq2^2 - 1/2*lnmq1b^2*lnmq2 - 3/2*de*Q1b^-2*
         lnmq2^2 - 3*de*Q1b^-2*lnmq1b + 1/2*de*Q1b^-2*lnmq1b*lnmq2 + 3*de*
         Q1b^-2*Q2*Q3^-1*lnmq2 - 3*de*Q1b^-2*Q2*Q3^-1*lnmq1b - 3/4*de^2*Q1b^-4
         *Q2^-2*Q3^2*lnmq2^2 + 3/4*de^2*Q1b^-4*Q2^-2*Q3^2*lnmq1b*lnmq2 - 1/4*
         de^2*Q1b^-4*Q2^-2*Q3^2*lnmq1b^2 - 3/2*de^2*Q1b^-4*Q2^-1*Q3*lnmq2^2 - 
         1/4*de^2*Q1b^-4*Q2^-1*Q3*lnmq1b + 3/2*de^2*Q1b^-4*Q2^-1*Q3*lnmq1b*
         lnmq2 - 1/2*de^2*Q1b^-4*Q2^-1*Q3*lnmq1b^2 + 1/2*de^2*Q1b^-4 - 1/4*
         de^2*Q1b^-4*lnmq2 - 9/8*de^2*Q1b^-4*lnmq2^2 - 3*de^2*Q1b^-4*lnmq1b + 
         3/8*de^2*Q1b^-4*lnmq1b*lnmq2 + 1/2*de^2*Q1b^-4*Q2*Q3^-1 + 3*de^2*
         Q1b^-4*Q2*Q3^-1*lnmq2 + 3/4*de^2*Q1b^-4*Q2*Q3^-1*lnmq2^2 - 15/4*de^2*
         Q1b^-4*Q2*Q3^-1*lnmq1b - 5/4*de^2*Q1b^-4*Q2*Q3^-1*lnmq1b*lnmq2 + 1/2*
         de^2*Q1b^-4*Q2*Q3^-1*lnmq1b^2 + de^2*Q1b^-4*Q2^2*Q3^-2*lnmq2 + 3/8*
         de^2*Q1b^-4*Q2^2*Q3^-2*lnmq2^2 - de^2*Q1b^-4*Q2^2*Q3^-2*lnmq1b - 5/8*
         de^2*Q1b^-4*Q2^2*Q3^-2*lnmq1b*lnmq2 + 1/4*de^2*Q1b^-4*Q2^2*Q3^-2*
         lnmq1b^2 + 3/4*de^2*Q1b^-2*Q2^-2*lnmq2^2 - 3/4*de^2*Q1b^-2*Q2^-2*
         lnmq1b*lnmq2 + 1/4*de^2*Q1b^-2*Q2^-2*lnmq1b^2 + 3/4*de^2*Q1b^-2*Q2^-1
         *Q3^-1*lnmq1b - 3/4*de^2*Q1b^-2*Q3^-2*lnmq2 - 3/8*de^2*Q1b^-2*Q3^-2*
         lnmq2^2 + 3/4*de^2*Q1b^-2*Q3^-2*lnmq1b + 5/8*de^2*Q1b^-2*Q3^-2*lnmq1b
         *lnmq2 - 1/4*de^2*Q1b^-2*Q3^-2*lnmq1b^2 - 3/4*de^3*Q1b^-6*Q2^-2*Q3^2*
         lnmq2 - 3/4*de^3*Q1b^-6*Q2^-2*Q3^2*lnmq2^2 + 17/40*de^3*Q1b^-6*Q2^-2*
         Q3^2*lnmq1b + 3/4*de^3*Q1b^-6*Q2^-2*Q3^2*lnmq1b*lnmq2 - 1/4*de^3*
         Q1b^-6*Q2^-2*Q3^2*lnmq1b^2 + 3/20*de^3*Q1b^-6*Q2^-1*Q3 - 3/2*de^3*
         Q1b^-6*Q2^-1*Q3*lnmq2 - 3/2*de^3*Q1b^-6*Q2^-1*Q3*lnmq2^2 + 1/2*de^3*
         Q1b^-6*Q2^-1*Q3*lnmq1b + 3/2*de^3*Q1b^-6*Q2^-1*Q3*lnmq1b*lnmq2 - 1/2*
         de^3*Q1b^-6*Q2^-1*Q3*lnmq1b^2 + 21/20*de^3*Q1b^-6 - 3/8*de^3*Q1b^-6*
         lnmq2 - 7/8*de^3*Q1b^-6*lnmq2^2 - 7/3*de^3*Q1b^-6*lnmq1b + 7/24*de^3*
         Q1b^-6*lnmq1b*lnmq2 + 73/60*de^3*Q1b^-6*Q2*Q3^-1 + 7/2*de^3*Q1b^-6*Q2
         *Q3^-1*lnmq2 + 3/4*de^3*Q1b^-6*Q2*Q3^-1*lnmq2^2 - 13/4*de^3*Q1b^-6*Q2
         *Q3^-1*lnmq1b - 5/4*de^3*Q1b^-6*Q2*Q3^-1*lnmq1b*lnmq2 + 1/2*de^3*
         Q1b^-6*Q2*Q3^-1*lnmq1b^2 + 19/60*de^3*Q1b^-6*Q2^2*Q3^-2 + 9/8*de^3*
         Q1b^-6*Q2^2*Q3^-2*lnmq2 + 3/8*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq2^2 - 5/8*
         de^3*Q1b^-6*Q2^2*Q3^-2*lnmq1b - 5/8*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq1b*
         lnmq2 + 1/4*de^3*Q1b^-6*Q2^2*Q3^-2*lnmq1b^2 - 13/60*de^3*Q1b^-6*Q2^3*
         Q3^-3*lnmq2 + 13/60*de^3*Q1b^-6*Q2^3*Q3^-3*lnmq1b + 3/4*de^3*Q1b^-4*
         Q2^-2*lnmq2 + 3/4*de^3*Q1b^-4*Q2^-2*lnmq2^2 - 3/8*de^3*Q1b^-4*Q2^-2*
         lnmq1b - 3/4*de^3*Q1b^-4*Q2^-2*lnmq1b*lnmq2 + 1/4*de^3*Q1b^-4*Q2^-2*
         lnmq1b^2 - 1/4*de^3*Q1b^-4*Q2^-1*Q3^-1 + 3/4*de^3*Q1b^-4*Q2^-1*Q3^-1*
         lnmq1b - 1/4*de^3*Q1b^-4*Q3^-2 - 11/8*de^3*Q1b^-4*Q3^-2*lnmq2 - 3/8*
         de^3*Q1b^-4*Q3^-2*lnmq2^2 + 7/8*de^3*Q1b^-4*Q3^-2*lnmq1b + 5/8*de^3*
         Q1b^-4*Q3^-2*lnmq1b*lnmq2 - 1/4*de^3*Q1b^-4*Q3^-2*lnmq1b^2 + 1/4*de^3
         *Q1b^-4*Q2*Q3^-3*lnmq2 - 1/4*de^3*Q1b^-4*Q2*Q3^-3*lnmq1b - 3/16*de^4*
         Q1b^-8*Q2^-4*Q3^4*lnmq2 + 3/32*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq2^2 + 3/32*
         de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b - 3/32*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b*
         lnmq2 + 1/32*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b^2 - 3/4*de^4*Q1b^-8*Q2^-3*
         Q3^3*lnmq2 + 3/8*de^4*Q1b^-8*Q2^-3*Q3^3*lnmq2^2 + 87/224*de^4*Q1b^-8*
         Q2^-3*Q3^3*lnmq1b - 3/8*de^4*Q1b^-8*Q2^-3*Q3^3*lnmq1b*lnmq2 + 1/8*
         de^4*Q1b^-8*Q2^-3*Q3^3*lnmq1b^2 - 41/224*de^4*Q1b^-8*Q2^-2*Q3^2 - 33/
         16*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq2 - 3/16*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq2^2
          + 373/320*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq1b + 3/16*de^4*Q1b^-8*Q2^-2*
         Q3^2*lnmq1b*lnmq2 - 1/16*de^4*Q1b^-8*Q2^-2*Q3^2*lnmq1b^2 - 41/1120*
         de^4*Q1b^-8*Q2^-1*Q3 - 9/4*de^4*Q1b^-8*Q2^-1*Q3*lnmq2 - 9/8*de^4*
         Q1b^-8*Q2^-1*Q3*lnmq2^2 + 163/160*de^4*Q1b^-8*Q2^-1*Q3*lnmq1b + 9/8*
         de^4*Q1b^-8*Q2^-1*Q3*lnmq1b*lnmq2 - 3/8*de^4*Q1b^-8*Q2^-1*Q3*lnmq1b^2
          + 207/140*de^4*Q1b^-8 + 97/192*de^4*Q1b^-8*lnmq2 - 45/64*de^4*Q1b^-8
         *lnmq2^2 - 131/64*de^4*Q1b^-8*lnmq1b + 15/64*de^4*Q1b^-8*lnmq1b*lnmq2
          + 1087/560*de^4*Q1b^-8*Q2*Q3^-1 + 65/16*de^4*Q1b^-8*Q2*Q3^-1*lnmq2
          + 9/16*de^4*Q1b^-8*Q2*Q3^-1*lnmq2^2 - 77/32*de^4*Q1b^-8*Q2*Q3^-1*
         lnmq1b - 15/16*de^4*Q1b^-8*Q2*Q3^-1*lnmq1b*lnmq2 + 3/8*de^4*Q1b^-8*Q2
         *Q3^-1*lnmq1b^2 + 129/224*de^4*Q1b^-8*Q2^2*Q3^-2 + 17/32*de^4*Q1b^-8*
         Q2^2*Q3^-2*lnmq2 + 3/32*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq2^2 + 43/64*de^4*
         Q1b^-8*Q2^2*Q3^-2*lnmq1b - 5/32*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq1b*lnmq2
          + 1/16*de^4*Q1b^-8*Q2^2*Q3^-2*lnmq1b^2 - 37/1120*de^4*Q1b^-8*Q2^3*
         Q3^-3 - 77/80*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq2 - 3/16*de^4*Q1b^-8*Q2^3*
         Q3^-3*lnmq2^2 + 169/160*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq1b + 5/16*de^4*
         Q1b^-8*Q2^3*Q3^-3*lnmq1b*lnmq2 - 1/8*de^4*Q1b^-8*Q2^3*Q3^-3*lnmq1b^2
          - 387/2240*de^4*Q1b^-8*Q2^4*Q3^-4*lnmq2 - 3/64*de^4*Q1b^-8*Q2^4*
         Q3^-4*lnmq2^2 + 387/2240*de^4*Q1b^-8*Q2^4*Q3^-4*lnmq1b + 5/64*de^4*
         Q1b^-8*Q2^4*Q3^-4*lnmq1b*lnmq2 - 1/32*de^4*Q1b^-8*Q2^4*Q3^-4*lnmq1b^2
          + 3/8*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq2 - 3/16*de^4*Q1b^-6*Q2^-4*Q3^2*
         lnmq2^2 - 3/16*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq1b + 3/16*de^4*Q1b^-6*Q2^-4
         *Q3^2*lnmq1b*lnmq2 - 1/16*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq1b^2 + 3/4*de^4*
         Q1b^-6*Q2^-3*Q3*lnmq2 - 3/8*de^4*Q1b^-6*Q2^-3*Q3*lnmq2^2 - 33/80*de^4
         *Q1b^-6*Q2^-3*Q3*lnmq1b + 3/8*de^4*Q1b^-6*Q2^-3*Q3*lnmq1b*lnmq2 - 1/8
         *de^4*Q1b^-6*Q2^-3*Q3*lnmq1b^2 + 11/80*de^4*Q1b^-6*Q2^-2 + 9/8*de^4*
         Q1b^-6*Q2^-2*lnmq2 + 9/16*de^4*Q1b^-6*Q2^-2*lnmq2^2 - 21/32*de^4*
         Q1b^-6*Q2^-2*lnmq1b - 9/16*de^4*Q1b^-6*Q2^-2*lnmq1b*lnmq2 + 3/16*de^4
         *Q1b^-6*Q2^-2*lnmq1b^2 - 43/80*de^4*Q1b^-6*Q2^-1*Q3^-1 - 3/4*de^4*
         Q1b^-6*Q2^-1*Q3^-1*lnmq2 + 15/16*de^4*Q1b^-6*Q2^-1*Q3^-1*lnmq1b - 53/
         80*de^4*Q1b^-6*Q3^-2 - 59/32*de^4*Q1b^-6*Q3^-2*lnmq2 - 9/32*de^4*
         Q1b^-6*Q3^-2*lnmq2^2 + 9/16*de^4*Q1b^-6*Q3^-2*lnmq1b + 15/32*de^4*
         Q1b^-6*Q3^-2*lnmq1b*lnmq2 - 3/16*de^4*Q1b^-6*Q3^-2*lnmq1b^2 + 1/80*
         de^4*Q1b^-6*Q2*Q3^-3 + 15/16*de^4*Q1b^-6*Q2*Q3^-3*lnmq2 + 3/16*de^4*
         Q1b^-6*Q2*Q3^-3*lnmq2^2 - 9/8*de^4*Q1b^-6*Q2*Q3^-3*lnmq1b - 5/16*de^4
         *Q1b^-6*Q2*Q3^-3*lnmq1b*lnmq2 + 1/8*de^4*Q1b^-6*Q2*Q3^-3*lnmq1b^2 + 
         51/160*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq2 + 3/32*de^4*Q1b^-6*Q2^2*Q3^-4*
         lnmq2^2 - 51/160*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq1b - 5/32*de^4*Q1b^-6*
         Q2^2*Q3^-4*lnmq1b*lnmq2 + 1/16*de^4*Q1b^-6*Q2^2*Q3^-4*lnmq1b^2 - 3/16
         *de^4*Q1b^-4*Q2^-4*lnmq2 + 3/32*de^4*Q1b^-4*Q2^-4*lnmq2^2 + 3/32*de^4
         *Q1b^-4*Q2^-4*lnmq1b - 3/32*de^4*Q1b^-4*Q2^-4*lnmq1b*lnmq2 + 1/32*
         de^4*Q1b^-4*Q2^-4*lnmq1b^2 + 1/32*de^4*Q1b^-4*Q2^-3*Q3^-1*lnmq1b + 1/
         32*de^4*Q1b^-4*Q2^-2*Q3^-2 + 3/16*de^4*Q1b^-4*Q2^-2*Q3^-2*lnmq2 - 7/
         64*de^4*Q1b^-4*Q2^-2*Q3^-2*lnmq1b + 1/32*de^4*Q1b^-4*Q2^-1*Q3^-3 + 3/
         32*de^4*Q1b^-4*Q2^-1*Q3^-3*lnmq1b - 9/64*de^4*Q1b^-4*Q3^-4*lnmq2 - 3/
         64*de^4*Q1b^-4*Q3^-4*lnmq2^2 + 9/64*de^4*Q1b^-4*Q3^-4*lnmq1b + 5/64*
         de^4*Q1b^-4*Q3^-4*lnmq1b*lnmq2 - 1/32*de^4*Q1b^-4*Q3^-4*lnmq1b^2 - 3/
         32*de^5*Q1b^-10*Q2^-4*Q3^4 - 9/32*de^5*Q1b^-10*Q2^-4*Q3^4*lnmq2 + 3/
         16*de^5*Q1b^-10*Q2^-4*Q3^4*lnmq2^2 + 25/192*de^5*Q1b^-10*Q2^-4*Q3^4*
         lnmq1b - 3/16*de^5*Q1b^-10*Q2^-4*Q3^4*lnmq1b*lnmq2 + 1/16*de^5*
         Q1b^-10*Q2^-4*Q3^4*lnmq1b^2 - 37/96*de^5*Q1b^-10*Q2^-3*Q3^3 - 9/8*
         de^5*Q1b^-10*Q2^-3*Q3^3*lnmq2 + 3/4*de^5*Q1b^-10*Q2^-3*Q3^3*lnmq2^2
          + 31/56*de^5*Q1b^-10*Q2^-3*Q3^3*lnmq1b - 3/4*de^5*Q1b^-10*Q2^-3*Q3^3
         *lnmq1b*lnmq2 + 1/4*de^5*Q1b^-10*Q2^-3*Q3^3*lnmq1b^2 - 583/672*de^5*
         Q1b^-10*Q2^-2*Q3^2 - 43/16*de^5*Q1b^-10*Q2^-2*Q3^2*lnmq2 + 3/8*de^5*
         Q1b^-10*Q2^-2*Q3^2*lnmq2^2 + 317/210*de^5*Q1b^-10*Q2^-2*Q3^2*lnmq1b
          - 3/8*de^5*Q1b^-10*Q2^-2*Q3^2*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-10*Q2^-2*
         Q3^2*lnmq1b^2 - 1471/5040*de^5*Q1b^-10*Q2^-1*Q3 - 19/8*de^5*Q1b^-10*
         Q2^-1*Q3*lnmq2 - 3/4*de^5*Q1b^-10*Q2^-1*Q3*lnmq2^2 + 29/24*de^5*
         Q1b^-10*Q2^-1*Q3*lnmq1b + 3/4*de^5*Q1b^-10*Q2^-1*Q3*lnmq1b*lnmq2 - 1/
         4*de^5*Q1b^-10*Q2^-1*Q3*lnmq1b^2 + 3631/1680*de^5*Q1b^-10 + 91/64*
         de^5*Q1b^-10*lnmq2 - 93/160*de^5*Q1b^-10*lnmq2^2 - 1531/800*de^5*
         Q1b^-10*lnmq1b + 31/160*de^5*Q1b^-10*lnmq1b*lnmq2 + 42397/16800*de^5*
         Q1b^-10*Q2*Q3^-1 + 103/24*de^5*Q1b^-10*Q2*Q3^-1*lnmq2 + 3/8*de^5*
         Q1b^-10*Q2*Q3^-1*lnmq2^2 - 79/48*de^5*Q1b^-10*Q2*Q3^-1*lnmq1b - 5/8*
         de^5*Q1b^-10*Q2*Q3^-1*lnmq1b*lnmq2 + 1/4*de^5*Q1b^-10*Q2*Q3^-1*
         lnmq1b^2 + 2081/7200*de^5*Q1b^-10*Q2^2*Q3^-2 - 37/96*de^5*Q1b^-10*
         Q2^2*Q3^-2*lnmq2 - 3/16*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq2^2 + 11/6*de^5*
         Q1b^-10*Q2^2*Q3^-2*lnmq1b + 5/16*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq1b*lnmq2
          - 1/8*de^5*Q1b^-10*Q2^2*Q3^-2*lnmq1b^2 - 947/2100*de^5*Q1b^-10*Q2^3*
         Q3^-3 - 141/80*de^5*Q1b^-10*Q2^3*Q3^-3*lnmq2 - 3/8*de^5*Q1b^-10*Q2^3*
         Q3^-3*lnmq2^2 + 17/10*de^5*Q1b^-10*Q2^3*Q3^-3*lnmq1b + 5/8*de^5*
         Q1b^-10*Q2^3*Q3^-3*lnmq1b*lnmq2 - 1/4*de^5*Q1b^-10*Q2^3*Q3^-3*
         lnmq1b^2 - 1573/16800*de^5*Q1b^-10*Q2^4*Q3^-4 - 129/448*de^5*Q1b^-10*
         Q2^4*Q3^-4*lnmq2 - 3/32*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq2^2 + 101/448*
         de^5*Q1b^-10*Q2^4*Q3^-4*lnmq1b + 5/32*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq1b*
         lnmq2 - 1/16*de^5*Q1b^-10*Q2^4*Q3^-4*lnmq1b^2 + 263/8400*de^5*Q1b^-10
         *Q2^5*Q3^-5*lnmq2 - 263/8400*de^5*Q1b^-10*Q2^5*Q3^-5*lnmq1b + 3/16*
         de^5*Q1b^-8*Q2^-4*Q3^2 + 9/16*de^5*Q1b^-8*Q2^-4*Q3^2*lnmq2 - 3/8*de^5
         *Q1b^-8*Q2^-4*Q3^2*lnmq2^2 - 59/224*de^5*Q1b^-8*Q2^-4*Q3^2*lnmq1b + 3/
         8*de^5*Q1b^-8*Q2^-4*Q3^2*lnmq1b*lnmq2 - 1/8*de^5*Q1b^-8*Q2^-4*Q3^2*
         lnmq1b^2 + 45/112*de^5*Q1b^-8*Q2^-3*Q3 + 9/8*de^5*Q1b^-8*Q2^-3*Q3*
         lnmq2 - 3/4*de^5*Q1b^-8*Q2^-3*Q3*lnmq2^2 - 49/80*de^5*Q1b^-8*Q2^-3*Q3
         *lnmq1b + 3/4*de^5*Q1b^-8*Q2^-3*Q3*lnmq1b*lnmq2 - 1/4*de^5*Q1b^-8*
         Q2^-3*Q3*lnmq1b^2 + 171/560*de^5*Q1b^-8*Q2^-2 + 19/16*de^5*Q1b^-8*
         Q2^-2*lnmq2 + 3/8*de^5*Q1b^-8*Q2^-2*lnmq2^2 - 371/480*de^5*Q1b^-8*
         Q2^-2*lnmq1b - 3/8*de^5*Q1b^-8*Q2^-2*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-8*
         Q2^-2*lnmq1b^2 - 639/560*de^5*Q1b^-8*Q2^-1*Q3^-1 - 3/2*de^5*Q1b^-8*
         Q2^-1*Q3^-1*lnmq2 + 9/8*de^5*Q1b^-8*Q2^-1*Q3^-1*lnmq1b - 111/112*de^5
         *Q1b^-8*Q3^-2 - 197/96*de^5*Q1b^-8*Q3^-2*lnmq2 - 3/16*de^5*Q1b^-8*
         Q3^-2*lnmq2^2 + 19/96*de^5*Q1b^-8*Q3^-2*lnmq1b + 5/16*de^5*Q1b^-8*
         Q3^-2*lnmq1b*lnmq2 - 1/8*de^5*Q1b^-8*Q3^-2*lnmq1b^2 + 117/280*de^5*
         Q1b^-8*Q2*Q3^-3 + 29/16*de^5*Q1b^-8*Q2*Q3^-3*lnmq2 + 3/8*de^5*Q1b^-8*
         Q2*Q3^-3*lnmq2^2 - 31/16*de^5*Q1b^-8*Q2*Q3^-3*lnmq1b - 5/8*de^5*
         Q1b^-8*Q2*Q3^-3*lnmq1b*lnmq2 + 1/4*de^5*Q1b^-8*Q2*Q3^-3*lnmq1b^2 + 99/
         560*de^5*Q1b^-8*Q2^2*Q3^-4 + 103/160*de^5*Q1b^-8*Q2^2*Q3^-4*lnmq2 + 3/
         16*de^5*Q1b^-8*Q2^2*Q3^-4*lnmq2^2 - 83/160*de^5*Q1b^-8*Q2^2*Q3^-4*
         lnmq1b - 5/16*de^5*Q1b^-8*Q2^2*Q3^-4*lnmq1b*lnmq2 + 1/8*de^5*Q1b^-8*
         Q2^2*Q3^-4*lnmq1b^2 - 19/280*de^5*Q1b^-8*Q2^3*Q3^-5*lnmq2 + 19/280*
         de^5*Q1b^-8*Q2^3*Q3^-5*lnmq1b - 3/32*de^5*Q1b^-6*Q2^-4 - 9/32*de^5*
         Q1b^-6*Q2^-4*lnmq2 + 3/16*de^5*Q1b^-6*Q2^-4*lnmq2^2 + 43/320*de^5*
         Q1b^-6*Q2^-4*lnmq1b - 3/16*de^5*Q1b^-6*Q2^-4*lnmq1b*lnmq2 + 1/16*de^5
         *Q1b^-6*Q2^-4*lnmq1b^2 - 3/160*de^5*Q1b^-6*Q2^-3*Q3^-1 + 1/16*de^5*
         Q1b^-6*Q2^-3*Q3^-1*lnmq1b + 29/160*de^5*Q1b^-6*Q2^-2*Q3^-2 + 3/8*de^5
         *Q1b^-6*Q2^-2*Q3^-2*lnmq2 - 7/32*de^5*Q1b^-6*Q2^-2*Q3^-2*lnmq1b + 1/
         40*de^5*Q1b^-6*Q2^-1*Q3^-3 + 3/16*de^5*Q1b^-6*Q2^-1*Q3^-3*lnmq1b - 13/
         160*de^5*Q1b^-6*Q3^-4 - 23/64*de^5*Q1b^-6*Q3^-4*lnmq2 - 3/32*de^5*
         Q1b^-6*Q3^-4*lnmq2^2 + 19/64*de^5*Q1b^-6*Q3^-4*lnmq1b + 5/32*de^5*
         Q1b^-6*Q3^-4*lnmq1b*lnmq2 - 1/16*de^5*Q1b^-6*Q3^-4*lnmq1b^2 + 3/80*
         de^5*Q1b^-6*Q2*Q3^-5*lnmq2 - 3/80*de^5*Q1b^-6*Q2*Q3^-5*lnmq1b - 1/64*
         de^6*Q1b^-12*Q2^-6*Q3^6 + 3/64*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq2 - 1/64*
         de^6*Q1b^-12*Q2^-6*Q3^6*lnmq2^2 - 3/128*de^6*Q1b^-12*Q2^-6*Q3^6*
         lnmq1b + 1/64*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq1b*lnmq2 - 1/192*de^6*
         Q1b^-12*Q2^-6*Q3^6*lnmq1b^2 - 3/32*de^6*Q1b^-12*Q2^-5*Q3^5 + 9/32*
         de^6*Q1b^-12*Q2^-5*Q3^5*lnmq2 - 3/32*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq2^2
          - 25/176*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq1b + 3/32*de^6*Q1b^-12*Q2^-5*
         Q3^5*lnmq1b*lnmq2 - 1/32*de^6*Q1b^-12*Q2^-5*Q3^5*lnmq1b^2 - 295/704*
         de^6*Q1b^-12*Q2^-4*Q3^4 + 45/128*de^6*Q1b^-12*Q2^-4*Q3^4*lnmq2 + 3/64
         *de^6*Q1b^-12*Q2^-4*Q3^4*lnmq2^2 - 163/768*de^6*Q1b^-12*Q2^-4*Q3^4*
         lnmq1b - 3/64*de^6*Q1b^-12*Q2^-4*Q3^4*lnmq1b*lnmq2 + 1/64*de^6*
         Q1b^-12*Q2^-4*Q3^4*lnmq1b^2 - 137/132*de^6*Q1b^-12*Q2^-3*Q3^3 - 33/64
         *de^6*Q1b^-12*Q2^-3*Q3^3*lnmq2 + 13/16*de^6*Q1b^-12*Q2^-3*Q3^3*
         lnmq2^2 + 1399/8064*de^6*Q1b^-12*Q2^-3*Q3^3*lnmq1b - 13/16*de^6*
         Q1b^-12*Q2^-3*Q3^3*lnmq1b*lnmq2 + 13/48*de^6*Q1b^-12*Q2^-3*Q3^3*
         lnmq1b^2 - 68939/44352*de^6*Q1b^-12*Q2^-2*Q3^2 - 169/64*de^6*Q1b^-12*
         Q2^-2*Q3^2*lnmq2 + 45/64*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq2^2 + 5449/3840*
         de^6*Q1b^-12*Q2^-2*Q3^2*lnmq1b - 45/64*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq1b
         *lnmq2 + 15/64*de^6*Q1b^-12*Q2^-2*Q3^2*lnmq1b^2 - 94849/443520*de^6*
         Q1b^-12*Q2^-1*Q3 - 161/64*de^6*Q1b^-12*Q2^-1*Q3*lnmq2 - 15/32*de^6*
         Q1b^-12*Q2^-1*Q3*lnmq2^2 + 8693/6720*de^6*Q1b^-12*Q2^-1*Q3*lnmq1b + 
         15/32*de^6*Q1b^-12*Q2^-1*Q3*lnmq1b*lnmq2 - 5/32*de^6*Q1b^-12*Q2^-1*Q3
         *lnmq1b^2 + 2004017/665280*de^6*Q1b^-12 + 19603/11520*de^6*Q1b^-12*
         lnmq2 - 63/128*de^6*Q1b^-12*lnmq2^2 - 3247/1920*de^6*Q1b^-12*lnmq1b
          + 21/128*de^6*Q1b^-12*lnmq1b*lnmq2 + 1190771/443520*de^6*Q1b^-12*Q2*
         Q3^-1 + 1483/384*de^6*Q1b^-12*Q2*Q3^-1*lnmq2 + 15/64*de^6*Q1b^-12*Q2*
         Q3^-1*lnmq2^2 - 469/480*de^6*Q1b^-12*Q2*Q3^-1*lnmq1b - 25/64*de^6*
         Q1b^-12*Q2*Q3^-1*lnmq1b*lnmq2 + 5/32*de^6*Q1b^-12*Q2*Q3^-1*lnmq1b^2
          - 12109/18480*de^6*Q1b^-12*Q2^2*Q3^-2 - 1127/768*de^6*Q1b^-12*Q2^2*
         Q3^-2*lnmq2 - 45/128*de^6*Q1b^-12*Q2^2*Q3^-2*lnmq2^2 + 59/24*de^6*
         Q1b^-12*Q2^2*Q3^-2*lnmq1b + 75/128*de^6*Q1b^-12*Q2^2*Q3^-2*lnmq1b*
         lnmq2 - 15/64*de^6*Q1b^-12*Q2^2*Q3^-2*lnmq1b^2 - 234131/190080*de^6*
         Q1b^-12*Q2^3*Q3^-3 - 1043/480*de^6*Q1b^-12*Q2^3*Q3^-3*lnmq2 - 13/32*
         de^6*Q1b^-12*Q2^3*Q3^-3*lnmq2^2 + 1481/960*de^6*Q1b^-12*Q2^3*Q3^-3*
         lnmq1b + 65/96*de^6*Q1b^-12*Q2^3*Q3^-3*lnmq1b*lnmq2 - 13/48*de^6*
         Q1b^-12*Q2^3*Q3^-3*lnmq1b^2 - 28433/110880*de^6*Q1b^-12*Q2^4*Q3^-4 + 
         481/8960*de^6*Q1b^-12*Q2^4*Q3^-4*lnmq2 - 3/128*de^6*Q1b^-12*Q2^4*
         Q3^-4*lnmq2^2 - 2791/8960*de^6*Q1b^-12*Q2^4*Q3^-4*lnmq1b + 5/128*de^6
         *Q1b^-12*Q2^4*Q3^-4*lnmq1b*lnmq2 - 1/64*de^6*Q1b^-12*Q2^4*Q3^-4*
         lnmq1b^2 + 1777/443520*de^6*Q1b^-12*Q2^5*Q3^-5 + 517/1920*de^6*
         Q1b^-12*Q2^5*Q3^-5*lnmq2 + 3/64*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq2^2 - 547/
         1920*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq1b - 5/64*de^6*Q1b^-12*Q2^5*Q3^-5*
         lnmq1b*lnmq2 + 1/32*de^6*Q1b^-12*Q2^5*Q3^-5*lnmq1b^2 + 29497/887040*
         de^6*Q1b^-12*Q2^6*Q3^-6*lnmq2 + 1/128*de^6*Q1b^-12*Q2^6*Q3^-6*lnmq2^2
          - 29497/887040*de^6*Q1b^-12*Q2^6*Q3^-6*lnmq1b - 5/384*de^6*Q1b^-12*
         Q2^6*Q3^-6*lnmq1b*lnmq2 + 1/192*de^6*Q1b^-12*Q2^6*Q3^-6*lnmq1b^2 + 3/
         64*de^6*Q1b^-10*Q2^-6*Q3^4 - 9/64*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq2 + 3/
         64*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq2^2 + 9/128*de^6*Q1b^-10*Q2^-6*Q3^4*
         lnmq1b - 3/64*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq1b*lnmq2 + 1/64*de^6*
         Q1b^-10*Q2^-6*Q3^4*lnmq1b^2 + 3/16*de^6*Q1b^-10*Q2^-5*Q3^3 - 9/16*
         de^6*Q1b^-10*Q2^-5*Q3^3*lnmq2 + 3/16*de^6*Q1b^-10*Q2^-5*Q3^3*lnmq2^2
          + 55/192*de^6*Q1b^-10*Q2^-5*Q3^3*lnmq1b - 3/16*de^6*Q1b^-10*Q2^-5*
         Q3^3*lnmq1b*lnmq2 + 1/16*de^6*Q1b^-10*Q2^-5*Q3^3*lnmq1b^2 + 121/192*
         de^6*Q1b^-10*Q2^-4*Q3^2 - 15/128*de^6*Q1b^-10*Q2^-4*Q3^2*lnmq2 - 9/32
         *de^6*Q1b^-10*Q2^-4*Q3^2*lnmq2^2 + 233/1792*de^6*Q1b^-10*Q2^-4*Q3^2*
         lnmq1b + 9/32*de^6*Q1b^-10*Q2^-4*Q3^2*lnmq1b*lnmq2 - 3/32*de^6*
         Q1b^-10*Q2^-4*Q3^2*lnmq1b^2 + 1117/1344*de^6*Q1b^-10*Q2^-3*Q3 + 33/32
         *de^6*Q1b^-10*Q2^-3*Q3*lnmq2 - 15/16*de^6*Q1b^-10*Q2^-3*Q3*lnmq2^2 - 
         563/1120*de^6*Q1b^-10*Q2^-3*Q3*lnmq1b + 15/16*de^6*Q1b^-10*Q2^-3*Q3*
         lnmq1b*lnmq2 - 5/16*de^6*Q1b^-10*Q2^-3*Q3*lnmq1b^2 + 5581/40320*de^6*
         Q1b^-10*Q2^-2 + 185/128*de^6*Q1b^-10*Q2^-2*lnmq2 + 15/64*de^6*Q1b^-10
         *Q2^-2*lnmq2^2 - 859/960*de^6*Q1b^-10*Q2^-2*lnmq1b - 15/64*de^6*
         Q1b^-10*Q2^-2*lnmq1b*lnmq2 + 5/64*de^6*Q1b^-10*Q2^-2*lnmq1b^2 - 25939/
         13440*de^6*Q1b^-10*Q2^-1*Q3^-1 - 27/16*de^6*Q1b^-10*Q2^-1*Q3^-1*lnmq2
          + 363/320*de^6*Q1b^-10*Q2^-1*Q3^-1*lnmq1b - 73/80*de^6*Q1b^-10*Q3^-2
          - 1303/768*de^6*Q1b^-10*Q3^-2*lnmq2 - 15/128*de^6*Q1b^-10*Q3^-2*
         lnmq2^2 - 77/384*de^6*Q1b^-10*Q3^-2*lnmq1b + 25/128*de^6*Q1b^-10*
         Q3^-2*lnmq1b*lnmq2 - 5/64*de^6*Q1b^-10*Q3^-2*lnmq1b^2 + 859/630*de^6*
         Q1b^-10*Q2*Q3^-3 + 177/64*de^6*Q1b^-10*Q2*Q3^-3*lnmq2 + 15/32*de^6*
         Q1b^-10*Q2*Q3^-3*lnmq2^2 - 37/16*de^6*Q1b^-10*Q2*Q3^-3*lnmq1b - 25/32
         *de^6*Q1b^-10*Q2*Q3^-3*lnmq1b*lnmq2 + 5/16*de^6*Q1b^-10*Q2*Q3^-3*
         lnmq1b^2 + 7333/13440*de^6*Q1b^-10*Q2^2*Q3^-4 + 173/320*de^6*Q1b^-10*
         Q2^2*Q3^-4*lnmq2 + 9/64*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq2^2 - 11/640*de^6
         *Q1b^-10*Q2^2*Q3^-4*lnmq1b - 15/64*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq1b*
         lnmq2 + 3/32*de^6*Q1b^-10*Q2^2*Q3^-4*lnmq1b^2 - 47/13440*de^6*Q1b^-10
         *Q2^3*Q3^-5 - 1189/2240*de^6*Q1b^-10*Q2^3*Q3^-5*lnmq2 - 3/32*de^6*
         Q1b^-10*Q2^3*Q3^-5*lnmq2^2 + 647/1120*de^6*Q1b^-10*Q2^3*Q3^-5*lnmq1b
          + 5/32*de^6*Q1b^-10*Q2^3*Q3^-5*lnmq1b*lnmq2 - 1/16*de^6*Q1b^-10*Q2^3
         *Q3^-5*lnmq1b^2 - 2567/26880*de^6*Q1b^-10*Q2^4*Q3^-6*lnmq2 - 3/128*
         de^6*Q1b^-10*Q2^4*Q3^-6*lnmq2^2 + 2567/26880*de^6*Q1b^-10*Q2^4*Q3^-6*
         lnmq1b + 5/128*de^6*Q1b^-10*Q2^4*Q3^-6*lnmq1b*lnmq2 - 1/64*de^6*
         Q1b^-10*Q2^4*Q3^-6*lnmq1b^2 - 3/64*de^6*Q1b^-8*Q2^-6*Q3^2 + 9/64*de^6
         *Q1b^-8*Q2^-6*Q3^2*lnmq2 - 3/64*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq2^2 - 9/
         128*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq1b + 3/64*de^6*Q1b^-8*Q2^-6*Q3^2*
         lnmq1b*lnmq2 - 1/64*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq1b^2 - 3/32*de^6*
         Q1b^-8*Q2^-5*Q3 + 9/32*de^6*Q1b^-8*Q2^-5*Q3*lnmq2 - 3/32*de^6*Q1b^-8*
         Q2^-5*Q3*lnmq2^2 - 33/224*de^6*Q1b^-8*Q2^-5*Q3*lnmq1b + 3/32*de^6*
         Q1b^-8*Q2^-5*Q3*lnmq1b*lnmq2 - 1/32*de^6*Q1b^-8*Q2^-5*Q3*lnmq1b^2 - 
         85/448*de^6*Q1b^-8*Q2^-4 - 33/128*de^6*Q1b^-8*Q2^-4*lnmq2 + 15/64*
         de^6*Q1b^-8*Q2^-4*lnmq2^2 + 121/1280*de^6*Q1b^-8*Q2^-4*lnmq1b - 15/64
         *de^6*Q1b^-8*Q2^-4*lnmq1b*lnmq2 + 5/64*de^6*Q1b^-8*Q2^-4*lnmq1b^2 + 
         87/1120*de^6*Q1b^-8*Q2^-3*Q3^-1 - 9/64*de^6*Q1b^-8*Q2^-3*Q3^-1*lnmq2
          + 89/640*de^6*Q1b^-8*Q2^-3*Q3^-1*lnmq1b + 177/448*de^6*Q1b^-8*Q2^-2*
         Q3^-2 + 27/64*de^6*Q1b^-8*Q2^-2*Q3^-2*lnmq2 - 71/256*de^6*Q1b^-8*
         Q2^-2*Q3^-2*lnmq1b - 561/4480*de^6*Q1b^-8*Q2^-1*Q3^-3 - 9/64*de^6*
         Q1b^-8*Q2^-1*Q3^-3*lnmq2 + 5/16*de^6*Q1b^-8*Q2^-1*Q3^-3*lnmq1b - 687/
         2240*de^6*Q1b^-8*Q3^-4 - 157/256*de^6*Q1b^-8*Q3^-4*lnmq2 - 15/128*
         de^6*Q1b^-8*Q3^-4*lnmq2^2 + 87/256*de^6*Q1b^-8*Q3^-4*lnmq1b + 25/128*
         de^6*Q1b^-8*Q3^-4*lnmq1b*lnmq2 - 5/64*de^6*Q1b^-8*Q3^-4*lnmq1b^2 - 31/
         4480*de^6*Q1b^-8*Q2*Q3^-5 + 167/640*de^6*Q1b^-8*Q2*Q3^-5*lnmq2 + 3/64
         *de^6*Q1b^-8*Q2*Q3^-5*lnmq2^2 - 197/640*de^6*Q1b^-8*Q2*Q3^-5*lnmq1b
          - 5/64*de^6*Q1b^-8*Q2*Q3^-5*lnmq1b*lnmq2 + 1/32*de^6*Q1b^-8*Q2*Q3^-5
         *lnmq1b^2 + 809/8960*de^6*Q1b^-8*Q2^2*Q3^-6*lnmq2 + 3/128*de^6*Q1b^-8
         *Q2^2*Q3^-6*lnmq2^2 - 809/8960*de^6*Q1b^-8*Q2^2*Q3^-6*lnmq1b - 5/128*
         de^6*Q1b^-8*Q2^2*Q3^-6*lnmq1b*lnmq2 + 1/64*de^6*Q1b^-8*Q2^2*Q3^-6*
         lnmq1b^2 + 1/64*de^6*Q1b^-6*Q2^-6 - 3/64*de^6*Q1b^-6*Q2^-6*lnmq2 + 1/
         64*de^6*Q1b^-6*Q2^-6*lnmq2^2 + 3/128*de^6*Q1b^-6*Q2^-6*lnmq1b - 1/64*
         de^6*Q1b^-6*Q2^-6*lnmq1b*lnmq2 + 1/192*de^6*Q1b^-6*Q2^-6*lnmq1b^2 + 1/
         320*de^6*Q1b^-6*Q2^-5*Q3^-1*lnmq1b - 7/320*de^6*Q1b^-6*Q2^-4*Q3^-2 + 
         3/128*de^6*Q1b^-6*Q2^-4*Q3^-2*lnmq2 - 3/256*de^6*Q1b^-6*Q2^-4*Q3^-2*
         lnmq1b + 1/320*de^6*Q1b^-6*Q2^-3*Q3^-3 + 1/192*de^6*Q1b^-6*Q2^-3*
         Q3^-3*lnmq1b + 31/1920*de^6*Q1b^-6*Q2^-2*Q3^-4 + 3/128*de^6*Q1b^-6*
         Q2^-2*Q3^-4*lnmq2 - 1/64*de^6*Q1b^-6*Q2^-2*Q3^-4*lnmq1b + 13/1920*
         de^6*Q1b^-6*Q2^-1*Q3^-5 + 1/64*de^6*Q1b^-6*Q2^-1*Q3^-5*lnmq1b - 107/
         3840*de^6*Q1b^-6*Q3^-6*lnmq2 - 1/128*de^6*Q1b^-6*Q3^-6*lnmq2^2 + 107/
         3840*de^6*Q1b^-6*Q3^-6*lnmq1b + 5/384*de^6*Q1b^-6*Q3^-6*lnmq1b*lnmq2
          - 1/192*de^6*Q1b^-6*Q3^-6*lnmq1b^2 - 3/128*de^7*Q1b^-14*Q2^-6*Q3^6
          + 1/8*de^7*Q1b^-14*Q2^-6*Q3^6*lnmq2 - 3/64*de^7*Q1b^-14*Q2^-6*Q3^6*
         lnmq2^2 - 151/2496*de^7*Q1b^-14*Q2^-6*Q3^6*lnmq1b + 3/64*de^7*Q1b^-14
         *Q2^-6*Q3^6*lnmq1b*lnmq2 - 1/64*de^7*Q1b^-14*Q2^-6*Q3^6*lnmq1b^2 - 29/
         208*de^7*Q1b^-14*Q2^-5*Q3^5 + 3/4*de^7*Q1b^-14*Q2^-5*Q3^5*lnmq2 - 9/
         32*de^7*Q1b^-14*Q2^-5*Q3^5*lnmq2^2 - 259/704*de^7*Q1b^-14*Q2^-5*Q3^5*
         lnmq1b + 9/32*de^7*Q1b^-14*Q2^-5*Q3^5*lnmq1b*lnmq2 - 3/32*de^7*
         Q1b^-14*Q2^-5*Q3^5*lnmq1b^2 - 22421/36608*de^7*Q1b^-14*Q2^-4*Q3^4 + 
         187/128*de^7*Q1b^-14*Q2^-4*Q3^4*lnmq2 - 21/64*de^7*Q1b^-14*Q2^-4*Q3^4
         *lnmq2^2 - 2197/2816*de^7*Q1b^-14*Q2^-4*Q3^4*lnmq1b + 21/64*de^7*
         Q1b^-14*Q2^-4*Q3^4*lnmq1b*lnmq2 - 7/64*de^7*Q1b^-14*Q2^-4*Q3^4*
         lnmq1b^2 - 40393/27456*de^7*Q1b^-14*Q2^-3*Q3^3 + 45/64*de^7*Q1b^-14*
         Q2^-3*Q3^3*lnmq2 + 9/16*de^7*Q1b^-14*Q2^-3*Q3^3*lnmq2^2 - 471/896*
         de^7*Q1b^-14*Q2^-3*Q3^3*lnmq1b - 9/16*de^7*Q1b^-14*Q2^-3*Q3^3*lnmq1b*
         lnmq2 + 3/16*de^7*Q1b^-14*Q2^-3*Q3^3*lnmq1b^2 - 751561/384384*de^7*
         Q1b^-14*Q2^-2*Q3^2 - 91/40*de^7*Q1b^-14*Q2^-2*Q3^2*lnmq2 + 51/64*de^7
         *Q1b^-14*Q2^-2*Q3^2*lnmq2^2 + 9869/8960*de^7*Q1b^-14*Q2^-2*Q3^2*
         lnmq1b - 51/64*de^7*Q1b^-14*Q2^-2*Q3^2*lnmq1b*lnmq2 + 17/64*de^7*
         Q1b^-14*Q2^-2*Q3^2*lnmq1b^2 + 520697/5765760*de^7*Q1b^-14*Q2^-1*Q3 - 
         921/320*de^7*Q1b^-14*Q2^-1*Q3*lnmq2 - 9/32*de^7*Q1b^-14*Q2^-1*Q3*
         lnmq2^2 + 1553/1120*de^7*Q1b^-14*Q2^-1*Q3*lnmq1b + 9/32*de^7*Q1b^-14*
         Q2^-1*Q3*lnmq1b*lnmq2 - 3/32*de^7*Q1b^-14*Q2^-1*Q3*lnmq1b^2 + 357107/
         96096*de^7*Q1b^-14 + 1709/1280*de^7*Q1b^-14*lnmq2 - 381/896*de^7*
         Q1b^-14*lnmq2^2 - 42121/31360*de^7*Q1b^-14*lnmq1b + 127/896*de^7*
         Q1b^-14*lnmq1b*lnmq2 + 92352599/40360320*de^7*Q1b^-14*Q2*Q3^-1 + 371/
         128*de^7*Q1b^-14*Q2*Q3^-1*lnmq2 + 9/64*de^7*Q1b^-14*Q2*Q3^-1*lnmq2^2
          - 31/80*de^7*Q1b^-14*Q2*Q3^-1*lnmq1b - 15/64*de^7*Q1b^-14*Q2*Q3^-1*
         lnmq1b*lnmq2 + 3/32*de^7*Q1b^-14*Q2*Q3^-1*lnmq1b^2 - 3724033/1834560*
         de^7*Q1b^-14*Q2^2*Q3^-2 - 1931/768*de^7*Q1b^-14*Q2^2*Q3^-2*lnmq2 - 51/
         128*de^7*Q1b^-14*Q2^2*Q3^-2*lnmq2^2 + 4957/1920*de^7*Q1b^-14*Q2^2*
         Q3^-2*lnmq1b + 85/128*de^7*Q1b^-14*Q2^2*Q3^-2*lnmq1b*lnmq2 - 17/64*
         de^7*Q1b^-14*Q2^2*Q3^-2*lnmq1b^2 - 26373041/13453440*de^7*Q1b^-14*
         Q2^3*Q3^-3 - 651/320*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq2 - 9/32*de^7*
         Q1b^-14*Q2^3*Q3^-3*lnmq2^2 + 27/40*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq1b + 
         15/32*de^7*Q1b^-14*Q2^3*Q3^-3*lnmq1b*lnmq2 - 3/16*de^7*Q1b^-14*Q2^3*
         Q3^-3*lnmq1b^2 - 13923719/80720640*de^7*Q1b^-14*Q2^4*Q3^-4 + 24329/
         26880*de^7*Q1b^-14*Q2^4*Q3^-4*lnmq2 + 21/128*de^7*Q1b^-14*Q2^4*Q3^-4*
         lnmq2^2 - 35599/26880*de^7*Q1b^-14*Q2^4*Q3^-4*lnmq1b - 35/128*de^7*
         Q1b^-14*Q2^4*Q3^-4*lnmq1b*lnmq2 + 7/64*de^7*Q1b^-14*Q2^4*Q3^-4*
         lnmq1b^2 + 1819793/13453440*de^7*Q1b^-14*Q2^5*Q3^-5 + 9329/13440*de^7
         *Q1b^-14*Q2^5*Q3^-5*lnmq2 + 9/64*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq2^2 - 
         9119/13440*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq1b - 15/64*de^7*Q1b^-14*Q2^5*
         Q3^-5*lnmq1b*lnmq2 + 3/32*de^7*Q1b^-14*Q2^5*Q3^-5*lnmq1b^2 + 34063/
         1681680*de^7*Q1b^-14*Q2^6*Q3^-6 + 4607/59136*de^7*Q1b^-14*Q2^6*Q3^-6*
         lnmq2 + 3/128*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq2^2 - 3991/59136*de^7*
         Q1b^-14*Q2^6*Q3^-6*lnmq1b - 5/128*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq1b*
         lnmq2 + 1/64*de^7*Q1b^-14*Q2^6*Q3^-6*lnmq1b^2 - 36979/6726720*de^7*
         Q1b^-14*Q2^7*Q3^-7*lnmq2 + 36979/6726720*de^7*Q1b^-14*Q2^7*Q3^-7*
         lnmq1b + 9/128*de^7*Q1b^-12*Q2^-6*Q3^4 - 3/8*de^7*Q1b^-12*Q2^-6*Q3^4*
         lnmq2 + 9/64*de^7*Q1b^-12*Q2^-6*Q3^4*lnmq2^2 + 2/11*de^7*Q1b^-12*
         Q2^-6*Q3^4*lnmq1b - 9/64*de^7*Q1b^-12*Q2^-6*Q3^4*lnmq1b*lnmq2 + 3/64*
         de^7*Q1b^-12*Q2^-6*Q3^4*lnmq1b^2 + 195/704*de^7*Q1b^-12*Q2^-5*Q3^3 - 
         3/2*de^7*Q1b^-12*Q2^-5*Q3^3*lnmq2 + 9/16*de^7*Q1b^-12*Q2^-5*Q3^3*
         lnmq2^2 + 143/192*de^7*Q1b^-12*Q2^-5*Q3^3*lnmq1b - 9/16*de^7*Q1b^-12*
         Q2^-5*Q3^3*lnmq1b*lnmq2 + 3/16*de^7*Q1b^-12*Q2^-5*Q3^3*lnmq1b^2 + 
         7531/8448*de^7*Q1b^-12*Q2^-4*Q3^2 - 173/128*de^7*Q1b^-12*Q2^-4*Q3^2*
         lnmq2 + 3/32*de^7*Q1b^-12*Q2^-4*Q3^2*lnmq2^2 + 1443/1792*de^7*Q1b^-12
         *Q2^-4*Q3^2*lnmq1b - 3/32*de^7*Q1b^-12*Q2^-4*Q3^2*lnmq1b*lnmq2 + 1/32
         *de^7*Q1b^-12*Q2^-4*Q3^2*lnmq1b^2 + 10293/9856*de^7*Q1b^-12*Q2^-3*Q3
          + 23/32*de^7*Q1b^-12*Q2^-3*Q3*lnmq2 - 15/16*de^7*Q1b^-12*Q2^-3*Q3*
         lnmq2^2 - 767/3360*de^7*Q1b^-12*Q2^-3*Q3*lnmq1b + 15/16*de^7*Q1b^-12*
         Q2^-3*Q3*lnmq1b*lnmq2 - 5/16*de^7*Q1b^-12*Q2^-3*Q3*lnmq1b^2 - 203809/
         887040*de^7*Q1b^-12*Q2^-2 + 1281/640*de^7*Q1b^-12*Q2^-2*lnmq2 + 9/64*
         de^7*Q1b^-12*Q2^-2*lnmq2^2 - 4829/4480*de^7*Q1b^-12*Q2^-2*lnmq1b - 9/
         64*de^7*Q1b^-12*Q2^-2*lnmq1b*lnmq2 + 3/64*de^7*Q1b^-12*Q2^-2*lnmq1b^2
          - 1150879/443520*de^7*Q1b^-12*Q2^-1*Q3^-1 - 21/16*de^7*Q1b^-12*Q2^-1
         *Q3^-1*lnmq2 + 309/320*de^7*Q1b^-12*Q2^-1*Q3^-1*lnmq1b - 27287/98560*
         de^7*Q1b^-12*Q3^-2 - 221/256*de^7*Q1b^-12*Q3^-2*lnmq2 - 9/128*de^7*
         Q1b^-12*Q3^-2*lnmq2^2 - 197/320*de^7*Q1b^-12*Q3^-2*lnmq1b + 15/128*
         de^7*Q1b^-12*Q3^-2*lnmq1b*lnmq2 - 3/64*de^7*Q1b^-12*Q3^-2*lnmq1b^2 + 
         1177951/443520*de^7*Q1b^-12*Q2*Q3^-3 + 349/96*de^7*Q1b^-12*Q2*Q3^-3*
         lnmq2 + 15/32*de^7*Q1b^-12*Q2*Q3^-3*lnmq2^2 - 433/192*de^7*Q1b^-12*Q2
         *Q3^-3*lnmq1b - 25/32*de^7*Q1b^-12*Q2*Q3^-3*lnmq1b*lnmq2 + 5/16*de^7*
         Q1b^-12*Q2*Q3^-3*lnmq1b^2 + 649291/887040*de^7*Q1b^-12*Q2^2*Q3^-4 - 
         133/960*de^7*Q1b^-12*Q2^2*Q3^-4*lnmq2 - 3/64*de^7*Q1b^-12*Q2^2*Q3^-4*
         lnmq2^2 + 2161/1920*de^7*Q1b^-12*Q2^2*Q3^-4*lnmq1b + 5/64*de^7*
         Q1b^-12*Q2^2*Q3^-4*lnmq1b*lnmq2 - 1/32*de^7*Q1b^-12*Q2^2*Q3^-4*
         lnmq1b^2 - 1789/7040*de^7*Q1b^-12*Q2^3*Q3^-5 - 3167/2240*de^7*Q1b^-12
         *Q2^3*Q3^-5*lnmq2 - 9/32*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq2^2 + 1601/1120*
         de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b + 15/32*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b
         *lnmq2 - 3/16*de^7*Q1b^-12*Q2^3*Q3^-5*lnmq1b^2 - 68/1155*de^7*Q1b^-12
         *Q2^4*Q3^-6 - 6751/26880*de^7*Q1b^-12*Q2^4*Q3^-6*lnmq2 - 9/128*de^7*
         Q1b^-12*Q2^4*Q3^-6*lnmq2^2 + 5911/26880*de^7*Q1b^-12*Q2^4*Q3^-6*
         lnmq1b + 15/128*de^7*Q1b^-12*Q2^4*Q3^-6*lnmq1b*lnmq2 - 3/64*de^7*
         Q1b^-12*Q2^4*Q3^-6*lnmq1b^2 + 1289/73920*de^7*Q1b^-12*Q2^5*Q3^-7*
         lnmq2 - 1289/73920*de^7*Q1b^-12*Q2^5*Q3^-7*lnmq1b - 9/128*de^7*
         Q1b^-10*Q2^-6*Q3^2 + 3/8*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq2 - 9/64*de^7*
         Q1b^-10*Q2^-6*Q3^2*lnmq2^2 - 35/192*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq1b + 
         9/64*de^7*Q1b^-10*Q2^-6*Q3^2*lnmq1b*lnmq2 - 3/64*de^7*Q1b^-10*Q2^-6*
         Q3^2*lnmq1b^2 - 13/96*de^7*Q1b^-10*Q2^-5*Q3 + 3/4*de^7*Q1b^-10*Q2^-5*
         Q3*lnmq2 - 9/32*de^7*Q1b^-10*Q2^-5*Q3*lnmq2^2 - 173/448*de^7*Q1b^-10*
         Q2^-5*Q3*lnmq1b + 9/32*de^7*Q1b^-10*Q2^-5*Q3*lnmq1b*lnmq2 - 3/32*de^7
         *Q1b^-10*Q2^-5*Q3*lnmq1b^2 - 1217/5376*de^7*Q1b^-10*Q2^-4 - 23/128*
         de^7*Q1b^-10*Q2^-4*lnmq2 + 15/64*de^7*Q1b^-10*Q2^-4*lnmq2^2 + 283/
         26880*de^7*Q1b^-10*Q2^-4*lnmq1b - 15/64*de^7*Q1b^-10*Q2^-4*lnmq1b*
         lnmq2 + 5/64*de^7*Q1b^-10*Q2^-4*lnmq1b^2 + 293/1260*de^7*Q1b^-10*
         Q2^-3*Q3^-1 - 27/64*de^7*Q1b^-10*Q2^-3*Q3^-1*lnmq2 + 167/640*de^7*
         Q1b^-10*Q2^-3*Q3^-1*lnmq1b + 75/128*de^7*Q1b^-10*Q2^-2*Q3^-2 + 21/64*
         de^7*Q1b^-10*Q2^-2*Q3^-2*lnmq2 - 73/256*de^7*Q1b^-10*Q2^-2*Q3^-2*
         lnmq1b - 6439/13440*de^7*Q1b^-10*Q2^-1*Q3^-3 - 27/64*de^7*Q1b^-10*
         Q2^-1*Q3^-3*lnmq2 + 15/32*de^7*Q1b^-10*Q2^-1*Q3^-3*lnmq1b - 50221/
         80640*de^7*Q1b^-10*Q3^-4 - 653/768*de^7*Q1b^-10*Q3^-4*lnmq2 - 15/128*
         de^7*Q1b^-10*Q3^-4*lnmq2^2 + 199/768*de^7*Q1b^-10*Q3^-4*lnmq1b + 25/
         128*de^7*Q1b^-10*Q3^-4*lnmq1b*lnmq2 - 5/64*de^7*Q1b^-10*Q3^-4*
         lnmq1b^2 + 1411/13440*de^7*Q1b^-10*Q2*Q3^-5 + 461/640*de^7*Q1b^-10*Q2
         *Q3^-5*lnmq2 + 9/64*de^7*Q1b^-10*Q2*Q3^-5*lnmq2^2 - 511/640*de^7*
         Q1b^-10*Q2*Q3^-5*lnmq1b - 15/64*de^7*Q1b^-10*Q2*Q3^-5*lnmq1b*lnmq2 + 
         3/32*de^7*Q1b^-10*Q2*Q3^-5*lnmq1b^2 + 19/336*de^7*Q1b^-10*Q2^2*Q3^-6
          + 2417/8960*de^7*Q1b^-10*Q2^2*Q3^-6*lnmq2 + 9/128*de^7*Q1b^-10*Q2^2*
         Q3^-6*lnmq2^2 - 2137/8960*de^7*Q1b^-10*Q2^2*Q3^-6*lnmq1b - 15/128*
         de^7*Q1b^-10*Q2^2*Q3^-6*lnmq1b*lnmq2 + 3/64*de^7*Q1b^-10*Q2^2*Q3^-6*
         lnmq1b^2 - 25/1344*de^7*Q1b^-10*Q2^3*Q3^-7*lnmq2 + 25/1344*de^7*
         Q1b^-10*Q2^3*Q3^-7*lnmq1b + 3/128*de^7*Q1b^-8*Q2^-6 - 1/8*de^7*Q1b^-8
         *Q2^-6*lnmq2 + 3/64*de^7*Q1b^-8*Q2^-6*lnmq2^2 + 41/672*de^7*Q1b^-8*
         Q2^-6*lnmq1b - 3/64*de^7*Q1b^-8*Q2^-6*lnmq1b*lnmq2 + 1/64*de^7*Q1b^-8
         *Q2^-6*lnmq1b^2 - 1/448*de^7*Q1b^-8*Q2^-5*Q3^-1 + 3/320*de^7*Q1b^-8*
         Q2^-5*Q3^-1*lnmq1b - 473/8960*de^7*Q1b^-8*Q2^-4*Q3^-2 + 9/128*de^7*
         Q1b^-8*Q2^-4*Q3^-2*lnmq2 - 9/256*de^7*Q1b^-8*Q2^-4*Q3^-2*lnmq1b + 27/
         4480*de^7*Q1b^-8*Q2^-3*Q3^-3 + 1/64*de^7*Q1b^-8*Q2^-3*Q3^-3*lnmq1b + 
         579/8960*de^7*Q1b^-8*Q2^-2*Q3^-4 + 9/128*de^7*Q1b^-8*Q2^-2*Q3^-4*
         lnmq2 - 3/64*de^7*Q1b^-8*Q2^-2*Q3^-4*lnmq1b + 61/4480*de^7*Q1b^-8*
         Q2^-1*Q3^-5 + 3/64*de^7*Q1b^-8*Q2^-1*Q3^-5*lnmq1b - 1/56*de^7*Q1b^-8*
         Q3^-6 - 371/3840*de^7*Q1b^-8*Q3^-6*lnmq2 - 3/128*de^7*Q1b^-8*Q3^-6*
         lnmq2^2 + 331/3840*de^7*Q1b^-8*Q3^-6*lnmq1b + 5/128*de^7*Q1b^-8*Q3^-6
         *lnmq1b*lnmq2 - 1/64*de^7*Q1b^-8*Q3^-6*lnmq1b^2 + 3/448*de^7*Q1b^-8*
         Q2*Q3^-7*lnmq2 - 3/448*de^7*Q1b^-8*Q2*Q3^-7*lnmq1b - 6*z3;

id   W2130 =
       + P3(1/(Q3 + Q2)*Q3) * (  - 3*Q1b^-1*Q3^-1 - 3/2*de*Q1b^-3*Q3^-1 - 1/2*
         de*Q1b^-3*Q2*Q3^-2 - 3/4*de^2*Q1b^-5*Q3^-1 + 3/20*de^2*Q1b^-5*Q2^2*
         Q3^-3 - 1/4*de^2*Q1b^-3*Q3^-3 - 3/8*de^3*Q1b^-7*Q3^-1 + 3/8*de^3*
         Q1b^-7*Q2*Q3^-2 + 3/8*de^3*Q1b^-7*Q2^2*Q3^-3 + 3/56*de^3*Q1b^-7*Q2^3*
         Q3^-4 - 3/8*de^3*Q1b^-5*Q3^-3 - 3/40*de^3*Q1b^-5*Q2*Q3^-4 - 3/16*de^4
         *Q1b^-9*Q3^-1 + 1/2*de^4*Q1b^-9*Q2*Q3^-2 + 3/8*de^4*Q1b^-9*Q2^2*Q3^-3
          - 1/48*de^4*Q1b^-9*Q2^4*Q3^-5 - 3/8*de^4*Q1b^-7*Q3^-3 + 3/56*de^4*
         Q1b^-7*Q2^2*Q3^-5 - 3/80*de^4*Q1b^-5*Q3^-5 - 3/32*de^5*Q1b^-11*Q3^-1
          + 15/32*de^5*Q1b^-11*Q2*Q3^-2 + 3/16*de^5*Q1b^-11*Q2^2*Q3^-3 - 3/16*
         de^5*Q1b^-11*Q2^3*Q3^-4 - 3/32*de^5*Q1b^-11*Q2^4*Q3^-5 - 3/352*de^5*
         Q1b^-11*Q2^5*Q3^-6 - 5/16*de^5*Q1b^-9*Q3^-3 + 3/16*de^5*Q1b^-9*Q2*
         Q3^-4 + 3/16*de^5*Q1b^-9*Q2^2*Q3^-5 + 1/48*de^5*Q1b^-9*Q2^3*Q3^-6 - 3/
         32*de^5*Q1b^-7*Q3^-5 - 3/224*de^5*Q1b^-7*Q2*Q3^-6 - 3/64*de^6*Q1b^-13
         *Q3^-1 + 3/8*de^6*Q1b^-13*Q2*Q3^-2 - 3/64*de^6*Q1b^-13*Q2^2*Q3^-3 - 3/
         8*de^6*Q1b^-13*Q2^3*Q3^-4 - 9/64*de^6*Q1b^-13*Q2^4*Q3^-5 + 3/832*de^6
         *Q1b^-13*Q2^6*Q3^-7 - 15/64*de^6*Q1b^-11*Q3^-3 + 3/8*de^6*Q1b^-11*Q2*
         Q3^-4 + 9/32*de^6*Q1b^-11*Q2^2*Q3^-5 - 9/704*de^6*Q1b^-11*Q2^4*Q3^-7
          - 9/64*de^6*Q1b^-9*Q3^-5 + 1/64*de^6*Q1b^-9*Q2^2*Q3^-7 - 3/448*de^6*
         Q1b^-7*Q3^-7 - 3/128*de^7*Q1b^-15*Q3^-1 + 35/128*de^7*Q1b^-15*Q2*
         Q3^-2 - 147/640*de^7*Q1b^-15*Q2^2*Q3^-3 - 57/128*de^7*Q1b^-15*Q2^3*
         Q3^-4 - 9/128*de^7*Q1b^-15*Q2^4*Q3^-5 + 9/128*de^7*Q1b^-15*Q2^5*Q3^-6
          + 3/128*de^7*Q1b^-15*Q2^6*Q3^-7 + 1/640*de^7*Q1b^-15*Q2^7*Q3^-8 - 21/
         128*de^7*Q1b^-13*Q3^-3 + 63/128*de^7*Q1b^-13*Q2*Q3^-4 + 15/64*de^7*
         Q1b^-13*Q2^2*Q3^-5 - 9/64*de^7*Q1b^-13*Q2^3*Q3^-6 - 9/128*de^7*
         Q1b^-13*Q2^4*Q3^-7 - 9/1664*de^7*Q1b^-13*Q2^5*Q3^-8 - 21/128*de^7*
         Q1b^-11*Q3^-5 + 9/128*de^7*Q1b^-11*Q2*Q3^-6 + 9/128*de^7*Q1b^-11*Q2^2
         *Q3^-7 + 9/1408*de^7*Q1b^-11*Q2^3*Q3^-8 - 3/128*de^7*Q1b^-9*Q3^-7 - 1/
         384*de^7*Q1b^-9*Q2*Q3^-8 )

       - 1/6*de*Q1b^-3*Q2^-1*lnmq1b^2 + 1/2*de*Q1b^-3*Q3^-1*lnmq1b + 1/4*de*
         Q1b^-3*Q3^-1*lnmq1b*lnmq2 - 1/6*de*Q1b^-3*Q3^-1*lnmq1b^2 - 1/2*de*
         Q1b^-3*Q2*Q3^-2*lnmq2 + 1/2*de*Q1b^-3*Q2*Q3^-2*lnmq1b - 1/240*de^2*
         Q1b^-5*Q2^-2*Q3*lnmq1b^2 + 19/120*de^2*Q1b^-5*Q2^-1*lnmq1b - 7/40*
         de^2*Q1b^-5*Q2^-1*lnmq1b^2 - 1/20*de^2*Q1b^-5*Q3^-1 - 1/8*de^2*Q1b^-5
         *Q3^-1*lnmq2 + 53/60*de^2*Q1b^-5*Q3^-1*lnmq1b + 5/16*de^2*Q1b^-5*
         Q3^-1*lnmq1b*lnmq2 - 3/10*de^2*Q1b^-5*Q3^-1*lnmq1b^2 - 1/20*de^2*
         Q1b^-5*Q2*Q3^-2 - 3/4*de^2*Q1b^-5*Q2*Q3^-2*lnmq2 + 39/40*de^2*Q1b^-5*
         Q2*Q3^-2*lnmq1b + 1/6*de^2*Q1b^-5*Q2*Q3^-2*lnmq1b*lnmq2 - 23/120*de^2
         *Q1b^-5*Q2*Q3^-2*lnmq1b^2 - 1/4*de^2*Q1b^-5*Q2^2*Q3^-3*lnmq2 + 1/4*
         de^2*Q1b^-5*Q2^2*Q3^-3*lnmq1b + 1/16*de^2*Q1b^-5*Q2^2*Q3^-3*lnmq1b*
         lnmq2 - 1/16*de^2*Q1b^-5*Q2^2*Q3^-3*lnmq1b^2 - 1/48*de^2*Q1b^-3*Q2^-2
         *Q3^-1*lnmq1b^2 - 1/8*de^2*Q1b^-3*Q2^-1*Q3^-2*lnmq1b + 1/24*de^2*
         Q1b^-3*Q2^-1*Q3^-2*lnmq1b^2 + 1/8*de^2*Q1b^-3*Q3^-3*lnmq2 - 1/8*de^2*
         Q1b^-3*Q3^-3*lnmq1b - 1/16*de^2*Q1b^-3*Q3^-3*lnmq1b*lnmq2 + 1/16*de^2
         *Q1b^-3*Q3^-3*lnmq1b^2 + 1/280*de^3*Q1b^-7*Q2^-3*Q3^2*lnmq1b^2 + 17/
         1680*de^3*Q1b^-7*Q2^-2*Q3*lnmq1b + 1/224*de^3*Q1b^-7*Q2^-2*Q3*
         lnmq1b^2 - 29/840*de^3*Q1b^-7*Q2^-1 + 167/560*de^3*Q1b^-7*Q2^-1*
         lnmq1b - 107/672*de^3*Q1b^-7*Q2^-1*lnmq1b^2 - 16/105*de^3*Q1b^-7*
         Q3^-1 - 1/4*de^3*Q1b^-7*Q3^-1*lnmq2 + 1961/1680*de^3*Q1b^-7*Q3^-1*
         lnmq1b + 29/96*de^3*Q1b^-7*Q3^-1*lnmq1b*lnmq2 - 113/336*de^3*Q1b^-7*
         Q3^-1*lnmq1b^2 - 19/120*de^3*Q1b^-7*Q2*Q3^-2 - 43/48*de^3*Q1b^-7*Q2*
         Q3^-2*lnmq2 + 2003/1680*de^3*Q1b^-7*Q2*Q3^-2*lnmq1b + 7/32*de^3*
         Q1b^-7*Q2*Q3^-2*lnmq1b*lnmq2 - 31/112*de^3*Q1b^-7*Q2*Q3^-2*lnmq1b^2
          - 17/420*de^3*Q1b^-7*Q2^2*Q3^-3 - 5/16*de^3*Q1b^-7*Q2^2*Q3^-3*lnmq2
          + 47/168*de^3*Q1b^-7*Q2^2*Q3^-3*lnmq1b + 49/480*de^3*Q1b^-7*Q2^2*
         Q3^-3*lnmq1b*lnmq2 - 373/3360*de^3*Q1b^-7*Q2^2*Q3^-3*lnmq1b^2 + 1/30*
         de^3*Q1b^-7*Q2^3*Q3^-4*lnmq2 - 1/30*de^3*Q1b^-7*Q2^3*Q3^-4*lnmq1b + 1/
         96*de^3*Q1b^-7*Q2^3*Q3^-4*lnmq1b*lnmq2 - 1/96*de^3*Q1b^-7*Q2^3*Q3^-4*
         lnmq1b^2 - 1/120*de^3*Q1b^-5*Q2^-3*lnmq1b^2 + 1/240*de^3*Q1b^-5*Q2^-2
         *Q3^-1*lnmq1b - 13/480*de^3*Q1b^-5*Q2^-2*Q3^-1*lnmq1b^2 + 1/40*de^3*
         Q1b^-5*Q2^-1*Q3^-2 - 61/240*de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq1b + 9/160*
         de^3*Q1b^-5*Q2^-1*Q3^-2*lnmq1b^2 + 1/40*de^3*Q1b^-5*Q3^-3 + 1/4*de^3*
         Q1b^-5*Q3^-3*lnmq2 - 47/240*de^3*Q1b^-5*Q3^-3*lnmq1b - 7/96*de^3*
         Q1b^-5*Q3^-3*lnmq1b*lnmq2 + 41/480*de^3*Q1b^-5*Q3^-3*lnmq1b^2 - 1/16*
         de^3*Q1b^-5*Q2*Q3^-4*lnmq2 + 1/16*de^3*Q1b^-5*Q2*Q3^-4*lnmq1b - 1/96*
         de^3*Q1b^-5*Q2*Q3^-4*lnmq1b*lnmq2 + 1/96*de^3*Q1b^-5*Q2*Q3^-4*
         lnmq1b^2 + 1/8064*de^4*Q1b^-9*Q2^-4*Q3^3*lnmq1b^2 - 37/6720*de^4*
         Q1b^-9*Q2^-3*Q3^2*lnmq1b + 11/1440*de^4*Q1b^-9*Q2^-3*Q3^2*lnmq1b^2 - 
         103/20160*de^4*Q1b^-9*Q2^-2*Q3 + 19/2688*de^4*Q1b^-9*Q2^-2*Q3*lnmq1b
          + 31/2160*de^4*Q1b^-9*Q2^-2*Q3*lnmq1b^2 - 649/6720*de^4*Q1b^-9*Q2^-1
          + 887/2240*de^4*Q1b^-9*Q2^-1*lnmq1b - 203/1440*de^4*Q1b^-9*Q2^-1*
         lnmq1b^2 - 311/1008*de^4*Q1b^-9*Q3^-1 - 131/384*de^4*Q1b^-9*Q3^-1*
         lnmq2 + 5897/4480*de^4*Q1b^-9*Q3^-1*lnmq1b + 103/384*de^4*Q1b^-9*
         Q3^-1*lnmq1b*lnmq2 - 185/576*de^4*Q1b^-9*Q3^-1*lnmq1b^2 - 1039/3360*
         de^4*Q1b^-9*Q2*Q3^-2 - 15/16*de^4*Q1b^-9*Q2*Q3^-2*lnmq2 + 68513/60480
         *de^4*Q1b^-9*Q2*Q3^-2*lnmq1b + 13/72*de^4*Q1b^-9*Q2*Q3^-2*lnmq1b*
         lnmq2 - 209/864*de^4*Q1b^-9*Q2*Q3^-2*lnmq1b^2 - 1115/12096*de^4*
         Q1b^-9*Q2^2*Q3^-3 - 179/960*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq2 + 25/2688*
         de^4*Q1b^-9*Q2^2*Q3^-3*lnmq1b + 41/960*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq1b*
         lnmq2 - 2/45*de^4*Q1b^-9*Q2^2*Q3^-3*lnmq1b^2 - 1/60480*de^4*Q1b^-9*
         Q2^3*Q3^-4 + 1/5*de^4*Q1b^-9*Q2^3*Q3^-4*lnmq2 - 223/960*de^4*Q1b^-9*
         Q2^3*Q3^-4*lnmq1b - 53/1680*de^4*Q1b^-9*Q2^3*Q3^-4*lnmq1b*lnmq2 + 353/
         10080*de^4*Q1b^-9*Q2^3*Q3^-4*lnmq1b^2 + 5039/120960*de^4*Q1b^-9*Q2^4*
         Q3^-5*lnmq2 - 5039/120960*de^4*Q1b^-9*Q2^4*Q3^-5*lnmq1b - 7/640*de^4*
         Q1b^-9*Q2^4*Q3^-5*lnmq1b*lnmq2 + 7/640*de^4*Q1b^-9*Q2^4*Q3^-5*
         lnmq1b^2 + 1/2240*de^4*Q1b^-7*Q2^-4*Q3*lnmq1b^2 + 41/3360*de^4*Q1b^-7
         *Q2^-3*lnmq1b - 1/70*de^4*Q1b^-7*Q2^-3*lnmq1b^2 + 17/3360*de^4*Q1b^-7
         *Q2^-2*Q3^-1 + 13/1344*de^4*Q1b^-7*Q2^-2*Q3^-1*lnmq1b - 13/448*de^4*
         Q1b^-7*Q2^-2*Q3^-1*lnmq1b^2 + 93/1120*de^4*Q1b^-7*Q2^-1*Q3^-2 - 23/70
         *de^4*Q1b^-7*Q2^-1*Q3^-2*lnmq1b + 5/84*de^4*Q1b^-7*Q2^-1*Q3^-2*
         lnmq1b^2 + 37/480*de^4*Q1b^-7*Q3^-3 + 61/192*de^4*Q1b^-7*Q3^-3*lnmq2
          - 223/1680*de^4*Q1b^-7*Q3^-3*lnmq1b - 3/64*de^4*Q1b^-7*Q3^-3*lnmq1b*
         lnmq2 + 23/448*de^4*Q1b^-7*Q3^-3*lnmq1b^2 - 1/1120*de^4*Q1b^-7*Q2*
         Q3^-4 - 5/24*de^4*Q1b^-7*Q2*Q3^-4*lnmq2 + 297/1120*de^4*Q1b^-7*Q2*
         Q3^-4*lnmq1b + 3/80*de^4*Q1b^-7*Q2*Q3^-4*lnmq1b*lnmq2 - 13/280*de^4*
         Q1b^-7*Q2*Q3^-4*lnmq1b^2 - 23/320*de^4*Q1b^-7*Q2^2*Q3^-5*lnmq2 + 23/
         320*de^4*Q1b^-7*Q2^2*Q3^-5*lnmq1b + 23/960*de^4*Q1b^-7*Q2^2*Q3^-5*
         lnmq1b*lnmq2 - 23/960*de^4*Q1b^-7*Q2^2*Q3^-5*lnmq1b^2 - 1/640*de^4*
         Q1b^-5*Q2^-4*Q3^-1*lnmq1b^2 - 1/320*de^4*Q1b^-5*Q2^-3*Q3^-2*lnmq1b + 
         1/480*de^4*Q1b^-5*Q2^-3*Q3^-2*lnmq1b^2 - 1/320*de^4*Q1b^-5*Q2^-2*
         Q3^-3 + 1/1920*de^4*Q1b^-5*Q2^-2*Q3^-3*lnmq1b - 1/320*de^4*Q1b^-5*
         Q2^-2*Q3^-3*lnmq1b^2 - 1/320*de^4*Q1b^-5*Q2^-1*Q3^-4 - 19/960*de^4*
         Q1b^-5*Q2^-1*Q3^-4*lnmq1b + 1/160*de^4*Q1b^-5*Q2^-1*Q3^-4*lnmq1b^2 + 
         3/128*de^4*Q1b^-5*Q3^-5*lnmq2 - 3/128*de^4*Q1b^-5*Q3^-5*lnmq1b - 5/
         384*de^4*Q1b^-5*Q3^-5*lnmq1b*lnmq2 + 5/384*de^4*Q1b^-5*Q3^-5*lnmq1b^2
          - 1/3168*de^5*Q1b^-11*Q2^-5*Q3^4*lnmq1b^2 - 37/88704*de^5*Q1b^-11*
         Q2^-4*Q3^3*lnmq1b - 25/19712*de^5*Q1b^-11*Q2^-4*Q3^3*lnmq1b^2 + 31/
         14784*de^5*Q1b^-11*Q2^-3*Q3^2 - 7493/443520*de^5*Q1b^-11*Q2^-3*Q3^2*
         lnmq1b + 857/98560*de^5*Q1b^-11*Q2^-3*Q3^2*lnmq1b^2 - 1433/147840*
         de^5*Q1b^-11*Q2^-2*Q3 - 3263/241920*de^5*Q1b^-11*Q2^-2*Q3*lnmq1b + 
         1577/73920*de^5*Q1b^-11*Q2^-2*Q3*lnmq1b^2 - 1207/6930*de^5*Q1b^-11*
         Q2^-1 + 78851/177408*de^5*Q1b^-11*Q2^-1*lnmq1b - 439/3520*de^5*
         Q1b^-11*Q2^-1*lnmq1b^2 - 30989/63360*de^5*Q1b^-11*Q3^-1 - 305/768*
         de^5*Q1b^-11*Q3^-1*lnmq2 + 853151/633600*de^5*Q1b^-11*Q3^-1*lnmq1b + 
         887/3840*de^5*Q1b^-11*Q3^-1*lnmq1b*lnmq2 - 1211/4224*de^5*Q1b^-11*
         Q3^-1*lnmq1b^2 - 21089/46200*de^5*Q1b^-11*Q2*Q3^-2 - 2051/2304*de^5*
         Q1b^-11*Q2*Q3^-2*lnmq2 + 471589/532224*de^5*Q1b^-11*Q2*Q3^-2*lnmq1b
          + 85/768*de^5*Q1b^-11*Q2*Q3^-2*lnmq1b*lnmq2 - 215/1408*de^5*Q1b^-11*
         Q2*Q3^-2*lnmq1b^2 - 241939/2217600*de^5*Q1b^-11*Q2^2*Q3^-3 + 103/1920
         *de^5*Q1b^-11*Q2^2*Q3^-3*lnmq2 - 4841/11520*de^5*Q1b^-11*Q2^2*Q3^-3*
         lnmq1b - 119/1920*de^5*Q1b^-11*Q2^2*Q3^-3*lnmq1b*lnmq2 + 907/10560*
         de^5*Q1b^-11*Q2^2*Q3^-3*lnmq1b^2 + 3547/123200*de^5*Q1b^-11*Q2^3*
         Q3^-4 + 1133/2688*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq2 - 434659/887040*de^5*
         Q1b^-11*Q2^3*Q3^-4*lnmq1b - 1459/13440*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq1b
         *lnmq2 + 9127/73920*de^5*Q1b^-11*Q2^3*Q3^-4*lnmq1b^2 + 6011/739200*
         de^5*Q1b^-11*Q2^4*Q3^-5 + 473/5376*de^5*Q1b^-11*Q2^4*Q3^-5*lnmq2 - 
         4985/59136*de^5*Q1b^-11*Q2^4*Q3^-5*lnmq1b - 2917/80640*de^5*Q1b^-11*
         Q2^4*Q3^-5*lnmq1b*lnmq2 + 33347/887040*de^5*Q1b^-11*Q2^4*Q3^-5*
         lnmq1b^2 - 599/134400*de^5*Q1b^-11*Q2^5*Q3^-6*lnmq2 + 599/134400*de^5
         *Q1b^-11*Q2^5*Q3^-6*lnmq1b - 13/5376*de^5*Q1b^-11*Q2^5*Q3^-6*lnmq1b*
         lnmq2 + 13/5376*de^5*Q1b^-11*Q2^5*Q3^-6*lnmq1b^2 + 1/1008*de^5*Q1b^-9
         *Q2^-5*Q3^2*lnmq1b^2 + 1/6720*de^5*Q1b^-9*Q2^-4*Q3*lnmq1b + 151/40320
         *de^5*Q1b^-9*Q2^-4*Q3*lnmq1b^2 - 43/10080*de^5*Q1b^-9*Q2^-3 + 227/
         6720*de^5*Q1b^-9*Q2^-3*lnmq1b - 293/17280*de^5*Q1b^-9*Q2^-3*lnmq1b^2
          + 103/6720*de^5*Q1b^-9*Q2^-2*Q3^-1 + 379/13440*de^5*Q1b^-9*Q2^-2*
         Q3^-1*lnmq1b - 169/5760*de^5*Q1b^-9*Q2^-2*Q3^-1*lnmq1b^2 + 1619/10080
         *de^5*Q1b^-9*Q2^-1*Q3^-2 - 937/2688*de^5*Q1b^-9*Q2^-1*Q3^-2*lnmq1b + 
         67/1152*de^5*Q1b^-9*Q2^-1*Q3^-2*lnmq1b^2 + 437/3360*de^5*Q1b^-9*Q3^-3
          + 125/384*de^5*Q1b^-9*Q3^-3*lnmq2 + 331/8640*de^5*Q1b^-9*Q3^-3*
         lnmq1b - 13/1152*de^5*Q1b^-9*Q3^-3*lnmq1b*lnmq2 - 19/3456*de^5*Q1b^-9
         *Q3^-3*lnmq1b^2 - 193/7560*de^5*Q1b^-9*Q2*Q3^-4 - 267/640*de^5*Q1b^-9
         *Q2*Q3^-4*lnmq2 + 3667/6720*de^5*Q1b^-9*Q2*Q3^-4*lnmq1b + 209/1920*
         de^5*Q1b^-9*Q2*Q3^-4*lnmq1b*lnmq2 - 797/5760*de^5*Q1b^-9*Q2*Q3^-4*
         lnmq1b^2 - 881/60480*de^5*Q1b^-9*Q2^2*Q3^-5 - 103/640*de^5*Q1b^-9*
         Q2^2*Q3^-5*lnmq2 + 135/896*de^5*Q1b^-9*Q2^2*Q3^-5*lnmq1b + 899/13440*
         de^5*Q1b^-9*Q2^2*Q3^-5*lnmq1b*lnmq2 - 2837/40320*de^5*Q1b^-9*Q2^2*
         Q3^-5*lnmq1b^2 + 1639/120960*de^5*Q1b^-9*Q2^3*Q3^-6*lnmq2 - 1639/
         120960*de^5*Q1b^-9*Q2^3*Q3^-6*lnmq1b + 71/13440*de^5*Q1b^-9*Q2^3*
         Q3^-6*lnmq1b*lnmq2 - 71/13440*de^5*Q1b^-9*Q2^3*Q3^-6*lnmq1b^2 - 1/
         1120*de^5*Q1b^-7*Q2^-5*lnmq1b^2 + 1/896*de^5*Q1b^-7*Q2^-4*Q3^-1*
         lnmq1b - 31/8960*de^5*Q1b^-7*Q2^-4*Q3^-1*lnmq1b^2 + 3/2240*de^5*
         Q1b^-7*Q2^-3*Q3^-2 - 169/13440*de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq1b + 25/
         5376*de^5*Q1b^-7*Q2^-3*Q3^-2*lnmq1b^2 - 139/13440*de^5*Q1b^-7*Q2^-2*
         Q3^-3 + 73/26880*de^5*Q1b^-7*Q2^-2*Q3^-3*lnmq1b - 19/2688*de^5*Q1b^-7
         *Q2^-2*Q3^-3*lnmq1b^2 - 1/160*de^5*Q1b^-7*Q2^-1*Q3^-4 - 313/5376*de^5
         *Q1b^-7*Q2^-1*Q3^-4*lnmq1b + 13/896*de^5*Q1b^-7*Q2^-1*Q3^-4*lnmq1b^2
          + 73/13440*de^5*Q1b^-7*Q3^-5 + 55/768*de^5*Q1b^-7*Q3^-5*lnmq2 - 573/
         8960*de^5*Q1b^-7*Q3^-5*lnmq1b - 113/3840*de^5*Q1b^-7*Q3^-5*lnmq1b*
         lnmq2 + 851/26880*de^5*Q1b^-7*Q3^-5*lnmq1b^2 - 41/3840*de^5*Q1b^-7*Q2
         *Q3^-6*lnmq2 + 41/3840*de^5*Q1b^-7*Q2*Q3^-6*lnmq1b - 11/3840*de^5*
         Q1b^-7*Q2*Q3^-6*lnmq1b*lnmq2 + 11/3840*de^5*Q1b^-7*Q2*Q3^-6*lnmq1b^2
          - 1/109824*de^6*Q1b^-13*Q2^-6*Q3^5*lnmq1b^2 + 89/164736*de^6*Q1b^-13
         *Q2^-5*Q3^4*lnmq1b - 5/4992*de^6*Q1b^-13*Q2^-5*Q3^4*lnmq1b^2 + 85/
         329472*de^6*Q1b^-13*Q2^-4*Q3^3 + 1999/1537536*de^6*Q1b^-13*Q2^-4*Q3^3
         *lnmq1b - 259/59904*de^6*Q1b^-13*Q2^-4*Q3^3*lnmq1b^2 + 4855/576576*
         de^6*Q1b^-13*Q2^-3*Q3^2 - 109159/3843840*de^6*Q1b^-13*Q2^-3*Q3^2*
         lnmq1b + 341/52416*de^6*Q1b^-13*Q2^-3*Q3^2*lnmq1b^2 - 191923/34594560
         *de^6*Q1b^-13*Q2^-2*Q3 - 520633/11531520*de^6*Q1b^-13*Q2^-2*Q3*lnmq1b
          + 17531/698880*de^6*Q1b^-13*Q2^-2*Q3*lnmq1b^2 - 356087/1441440*de^6*
         Q1b^-13*Q2^-1 + 7835627/17297280*de^6*Q1b^-13*Q2^-1*lnmq1b - 2773/
         24960*de^6*Q1b^-13*Q2^-1*lnmq1b^2 - 22702039/34594560*de^6*Q1b^-13*
         Q3^-1 - 2453/5760*de^6*Q1b^-13*Q3^-1*lnmq2 + 224224729/172972800*de^6
         *Q1b^-13*Q3^-1*lnmq1b + 1517/7680*de^6*Q1b^-13*Q3^-1*lnmq1b*lnmq2 - 
         4141/16640*de^6*Q1b^-13*Q3^-1*lnmq1b^2 - 1700233/3088800*de^6*Q1b^-13
         *Q2*Q3^-2 - 151/192*de^6*Q1b^-13*Q2*Q3^-2*lnmq2 + 1020023/1801800*
         de^6*Q1b^-13*Q2*Q3^-2*lnmq1b + 43/960*de^6*Q1b^-13*Q2*Q3^-2*lnmq1b*
         lnmq2 - 1511/24960*de^6*Q1b^-13*Q2*Q3^-2*lnmq1b^2 - 408997/8236800*
         de^6*Q1b^-13*Q2^2*Q3^-3 + 3697/11520*de^6*Q1b^-13*Q2^2*Q3^-3*lnmq2 - 
         1413715/1729728*de^6*Q1b^-13*Q2^2*Q3^-3*lnmq1b - 227/1536*de^6*
         Q1b^-13*Q2^2*Q3^-3*lnmq1b*lnmq2 + 31/156*de^6*Q1b^-13*Q2^2*Q3^-3*
         lnmq1b^2 + 1151617/10810800*de^6*Q1b^-13*Q2^3*Q3^-4 + 2921/5040*de^6*
         Q1b^-13*Q2^3*Q3^-4*lnmq2 - 1316323/2162160*de^6*Q1b^-13*Q2^3*Q3^-4*
         lnmq1b - 49/320*de^6*Q1b^-13*Q2^3*Q3^-4*lnmq1b*lnmq2 + 2201/12480*
         de^6*Q1b^-13*Q2^3*Q3^-4*lnmq1b^2 + 166987/5765760*de^6*Q1b^-13*Q2^4*
         Q3^-5 + 1747/40320*de^6*Q1b^-13*Q2^4*Q3^-5*lnmq2 + 8329/23063040*de^6
         *Q1b^-13*Q2^4*Q3^-5*lnmq1b - 1807/53760*de^6*Q1b^-13*Q2^4*Q3^-5*
         lnmq1b*lnmq2 + 23701/698880*de^6*Q1b^-13*Q2^4*Q3^-5*lnmq1b^2 + 4717/
         14414400*de^6*Q1b^-13*Q2^5*Q3^-6 - 1853/33600*de^6*Q1b^-13*Q2^5*Q3^-6
         *lnmq2 + 319763/5241600*de^6*Q1b^-13*Q2^5*Q3^-6*lnmq1b + 401/55440*
         de^6*Q1b^-13*Q2^5*Q3^-6*lnmq1b*lnmq2 - 45169/5765760*de^6*Q1b^-13*
         Q2^5*Q3^-6*lnmq1b^2 - 35257/4435200*de^6*Q1b^-13*Q2^6*Q3^-7*lnmq2 + 
         35257/4435200*de^6*Q1b^-13*Q2^6*Q3^-7*lnmq1b + 49/23040*de^6*Q1b^-13*
         Q2^6*Q3^-7*lnmq1b*lnmq2 - 49/23040*de^6*Q1b^-13*Q2^6*Q3^-7*lnmq1b^2
          - 1/25344*de^6*Q1b^-11*Q2^-6*Q3^3*lnmq1b^2 - 149/88704*de^6*Q1b^-11*
         Q2^-5*Q3^2*lnmq1b + 241/88704*de^6*Q1b^-11*Q2^-5*Q3^2*lnmq1b^2 - 23/
         59136*de^6*Q1b^-11*Q2^-4*Q3 - 7019/1774080*de^6*Q1b^-11*Q2^-4*Q3*
         lnmq1b + 1823/197120*de^6*Q1b^-11*Q2^-4*Q3*lnmq1b^2 - 2441/147840*
         de^6*Q1b^-11*Q2^-3 + 14069/241920*de^6*Q1b^-11*Q2^-3*lnmq1b - 2551/
         147840*de^6*Q1b^-11*Q2^-3*lnmq1b^2 + 5791/295680*de^6*Q1b^-11*Q2^-2*
         Q3^-1 + 60703/1064448*de^6*Q1b^-11*Q2^-2*Q3^-1*lnmq1b - 245/8448*de^6
         *Q1b^-11*Q2^-2*Q3^-1*lnmq1b^2 + 104017/443520*de^6*Q1b^-11*Q2^-1*
         Q3^-2 - 294677/887040*de^6*Q1b^-11*Q2^-1*Q3^-2*lnmq1b + 97/1760*de^6*
         Q1b^-11*Q2^-1*Q3^-2*lnmq1b^2 + 26051/177408*de^6*Q1b^-11*Q3^-3 + 337/
         1152*de^6*Q1b^-11*Q3^-3*lnmq2 + 1315841/5322240*de^6*Q1b^-11*Q3^-3*
         lnmq1b + 29/1536*de^6*Q1b^-11*Q3^-3*lnmq1b*lnmq2 - 247/4224*de^6*
         Q1b^-11*Q3^-3*lnmq1b^2 - 9391/88704*de^6*Q1b^-11*Q2*Q3^-4 - 913/1440*
         de^6*Q1b^-11*Q2*Q3^-4*lnmq2 + 185279/241920*de^6*Q1b^-11*Q2*Q3^-4*
         lnmq1b + 151/960*de^6*Q1b^-11*Q2*Q3^-4*lnmq1b*lnmq2 - 4297/21120*de^6
         *Q1b^-11*Q2*Q3^-4*lnmq1b^2 - 16097/295680*de^6*Q1b^-11*Q2^2*Q3^-5 - 
         463/2688*de^6*Q1b^-11*Q2^2*Q3^-5*lnmq2 + 147451/1774080*de^6*Q1b^-11*
         Q2^2*Q3^-5*lnmq1b + 649/8960*de^6*Q1b^-11*Q2^2*Q3^-5*lnmq1b*lnmq2 - 
         1811/24640*de^6*Q1b^-11*Q2^2*Q3^-5*lnmq1b^2 - 27/49280*de^6*Q1b^-11*
         Q2^3*Q3^-6 + 377/3360*de^6*Q1b^-11*Q2^3*Q3^-6*lnmq2 - 114269/887040*
         de^6*Q1b^-11*Q2^3*Q3^-6*lnmq1b - 1/63*de^6*Q1b^-11*Q2^3*Q3^-6*lnmq1b*
         lnmq2 + 1597/88704*de^6*Q1b^-11*Q2^3*Q3^-6*lnmq1b^2 + 99/4480*de^6*
         Q1b^-11*Q2^4*Q3^-7*lnmq2 - 99/4480*de^6*Q1b^-11*Q2^4*Q3^-7*lnmq1b - 
         1111/161280*de^6*Q1b^-11*Q2^4*Q3^-7*lnmq1b*lnmq2 + 1111/161280*de^6*
         Q1b^-11*Q2^4*Q3^-7*lnmq1b^2 + 1/5376*de^6*Q1b^-9*Q2^-6*Q3*lnmq1b^2 + 
         1/640*de^6*Q1b^-9*Q2^-5*lnmq1b - 29/13440*de^6*Q1b^-9*Q2^-5*lnmq1b^2
          + 1/26880*de^6*Q1b^-9*Q2^-4*Q3^-1 + 69/17920*de^6*Q1b^-9*Q2^-4*Q3^-1
         *lnmq1b - 25/4608*de^6*Q1b^-9*Q2^-4*Q3^-1*lnmq1b^2 + 1/140*de^6*
         Q1b^-9*Q2^-3*Q3^-2 - 45/1792*de^6*Q1b^-9*Q2^-3*Q3^-2*lnmq1b + 7/960*
         de^6*Q1b^-9*Q2^-3*Q3^-2*lnmq1b^2 - 499/26880*de^6*Q1b^-9*Q2^-2*Q3^-3
          + 3/448*de^6*Q1b^-9*Q2^-2*Q3^-3*lnmq1b - 17/1536*de^6*Q1b^-9*Q2^-2*
         Q3^-3*lnmq1b^2 - 1/1680*de^6*Q1b^-9*Q2^-1*Q3^-4 - 4117/40320*de^6*
         Q1b^-9*Q2^-1*Q3^-4*lnmq1b + 13/576*de^6*Q1b^-9*Q2^-1*Q3^-4*lnmq1b^2
          + 1037/40320*de^6*Q1b^-9*Q3^-5 + 247/1920*de^6*Q1b^-9*Q3^-5*lnmq2 - 
         4469/53760*de^6*Q1b^-9*Q3^-5*lnmq1b - 99/2560*de^6*Q1b^-9*Q3^-5*
         lnmq1b*lnmq2 + 307/7680*de^6*Q1b^-9*Q3^-5*lnmq1b^2 + 13/20160*de^6*
         Q1b^-9*Q2*Q3^-6 - 11/192*de^6*Q1b^-9*Q2*Q3^-6*lnmq2 + 1943/26880*de^6
         *Q1b^-9*Q2*Q3^-6*lnmq1b + 1/112*de^6*Q1b^-9*Q2*Q3^-6*lnmq1b*lnmq2 - 
         31/2688*de^6*Q1b^-9*Q2*Q3^-6*lnmq1b^2 - 1549/80640*de^6*Q1b^-9*Q2^2*
         Q3^-7*lnmq2 + 1549/80640*de^6*Q1b^-9*Q2^2*Q3^-7*lnmq1b + 403/53760*
         de^6*Q1b^-9*Q2^2*Q3^-7*lnmq1b*lnmq2 - 403/53760*de^6*Q1b^-9*Q2^2*
         Q3^-7*lnmq1b^2 - 1/5376*de^6*Q1b^-7*Q2^-6*Q3^-1*lnmq1b^2 - 1/4480*
         de^6*Q1b^-7*Q2^-5*Q3^-2*lnmq1b + 1/4480*de^6*Q1b^-7*Q2^-5*Q3^-2*
         lnmq1b^2 - 1/8960*de^6*Q1b^-7*Q2^-4*Q3^-3 - 3/17920*de^6*Q1b^-7*Q2^-4
         *Q3^-3*lnmq1b - 1/3584*de^6*Q1b^-7*Q2^-4*Q3^-3*lnmq1b^2 - 1/4480*de^6
         *Q1b^-7*Q2^-3*Q3^-4 - 3/8960*de^6*Q1b^-7*Q2^-3*Q3^-4*lnmq1b + 1/2688*
         de^6*Q1b^-7*Q2^-3*Q3^-4*lnmq1b^2 - 1/1280*de^6*Q1b^-7*Q2^-2*Q3^-5 + 
         17/53760*de^6*Q1b^-7*Q2^-2*Q3^-5*lnmq1b - 1/1792*de^6*Q1b^-7*Q2^-2*
         Q3^-5*lnmq1b^2 - 3/4480*de^6*Q1b^-7*Q2^-1*Q3^-6 - 107/26880*de^6*
         Q1b^-7*Q2^-1*Q3^-6*lnmq1b + 1/896*de^6*Q1b^-7*Q2^-1*Q3^-6*lnmq1b^2 + 
         3/640*de^6*Q1b^-7*Q3^-7*lnmq2 - 3/640*de^6*Q1b^-7*Q3^-7*lnmq1b - 7/
         2560*de^6*Q1b^-7*Q3^-7*lnmq1b*lnmq2 + 7/2560*de^6*Q1b^-7*Q3^-7*
         lnmq1b^2 + 1/24960*de^7*Q1b^-15*Q2^-7*Q3^6*lnmq1b^2 + 19/549120*de^7*
         Q1b^-15*Q2^-6*Q3^5*lnmq1b + 7/28160*de^7*Q1b^-15*Q2^-6*Q3^5*lnmq1b^2
          - 21/91520*de^7*Q1b^-15*Q2^-5*Q3^4 + 1231/549120*de^7*Q1b^-15*Q2^-5*
         Q3^4*lnmq1b - 941/760320*de^7*Q1b^-15*Q2^-5*Q3^4*lnmq1b^2 - 41/549120
         *de^7*Q1b^-15*Q2^-4*Q3^3 + 1104749/138378240*de^7*Q1b^-15*Q2^-4*Q3^3*
         lnmq1b - 27239/3548160*de^7*Q1b^-15*Q2^-4*Q3^3*lnmq1b^2 + 427249/
         23063040*de^7*Q1b^-15*Q2^-3*Q3^2 - 652243/19768320*de^7*Q1b^-15*Q2^-3
         *Q3^2*lnmq1b + 3953/1612800*de^7*Q1b^-15*Q2^-3*Q3^2*lnmq1b^2 + 278587/
         23063040*de^7*Q1b^-15*Q2^-2*Q3 - 15972191/207567360*de^7*Q1b^-15*
         Q2^-2*Q3*lnmq1b + 1705/64512*de^7*Q1b^-15*Q2^-2*Q3*lnmq1b^2 - 9379193/
         31449600*de^7*Q1b^-15*Q2^-1 + 30382483/69189120*de^7*Q1b^-15*Q2^-1*
         lnmq1b - 2147/21504*de^7*Q1b^-15*Q2^-1*lnmq1b^2 - 269785507/345945600
         *de^7*Q1b^-15*Q3^-1 - 2009/4608*de^7*Q1b^-15*Q3^-1*lnmq2 + 973987771/
         807206400*de^7*Q1b^-15*Q3^-1*lnmq1b + 18239/107520*de^7*Q1b^-15*Q3^-1
         *lnmq1b*lnmq2 - 11519/53760*de^7*Q1b^-15*Q3^-1*lnmq1b^2 - 4081519747/
         7264857600*de^7*Q1b^-15*Q2*Q3^-2 - 5693/8640*de^7*Q1b^-15*Q2*Q3^-2*
         lnmq2 + 54438487/207567360*de^7*Q1b^-15*Q2*Q3^-2*lnmq1b - 35/9216*
         de^7*Q1b^-15*Q2*Q3^-2*lnmq1b*lnmq2 + 17/1536*de^7*Q1b^-15*Q2*Q3^-2*
         lnmq1b^2 + 76493761/807206400*de^7*Q1b^-15*Q2^2*Q3^-3 + 197/360*de^7*
         Q1b^-15*Q2^2*Q3^-3*lnmq2 - 101261731/96096000*de^7*Q1b^-15*Q2^2*Q3^-3
         *lnmq1b - 14347/76800*de^7*Q1b^-15*Q2^2*Q3^-3*lnmq1b*lnmq2 + 807/3200
         *de^7*Q1b^-15*Q2^2*Q3^-3*lnmq1b^2 + 294660893/1345344000*de^7*Q1b^-15
         *Q2^3*Q3^-4 + 19301/32256*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq2 - 16422017/
         34594560*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq1b - 13931/107520*de^7*Q1b^-15*
         Q2^3*Q3^-4*lnmq1b*lnmq2 + 1961/13440*de^7*Q1b^-15*Q2^3*Q3^-4*lnmq1b^2
          + 145794827/3302208000*de^7*Q1b^-15*Q2^4*Q3^-5 - 22613/161280*de^7*
         Q1b^-15*Q2^4*Q3^-5*lnmq2 + 12541271/46126080*de^7*Q1b^-15*Q2^4*Q3^-5*
         lnmq1b + 24917/967680*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq1b*lnmq2 - 34451/
         967680*de^7*Q1b^-15*Q2^4*Q3^-5*lnmq1b^2 - 11885257/1513512000*de^7*
         Q1b^-15*Q2^5*Q3^-6 - 52577/316800*de^7*Q1b^-15*Q2^5*Q3^-6*lnmq2 + 
         6059923/32947200*de^7*Q1b^-15*Q2^5*Q3^-6*lnmq1b + 154823/3548160*de^7
         *Q1b^-15*Q2^5*Q3^-6*lnmq1b*lnmq2 - 168221/3548160*de^7*Q1b^-15*Q2^5*
         Q3^-6*lnmq1b^2 - 9988819/6054048000*de^7*Q1b^-15*Q2^6*Q3^-7 - 5279/
         221760*de^7*Q1b^-15*Q2^6*Q3^-7*lnmq2 + 919/39424*de^7*Q1b^-15*Q2^6*
         Q3^-7*lnmq1b + 489721/46126080*de^7*Q1b^-15*Q2^6*Q3^-7*lnmq1b*lnmq2
          - 501733/46126080*de^7*Q1b^-15*Q2^6*Q3^-7*lnmq1b^2 + 8930081/
         12108096000*de^7*Q1b^-15*Q2^7*Q3^-8*lnmq2 - 8930081/12108096000*de^7*
         Q1b^-15*Q2^7*Q3^-8*lnmq1b + 379/709632*de^7*Q1b^-15*Q2^7*Q3^-8*lnmq1b
         *lnmq2 - 379/709632*de^7*Q1b^-15*Q2^7*Q3^-8*lnmq1b^2 - 3/18304*de^7*
         Q1b^-13*Q2^-7*Q3^4*lnmq1b^2 - 7/329472*de^7*Q1b^-13*Q2^-6*Q3^3*lnmq1b
          - 203/219648*de^7*Q1b^-13*Q2^-6*Q3^3*lnmq1b^2 + 115/164736*de^7*
         Q1b^-13*Q2^-5*Q3^2 - 14771/2306304*de^7*Q1b^-13*Q2^-5*Q3^2*lnmq1b + 
         71/19968*de^7*Q1b^-13*Q2^-5*Q3^2*lnmq1b^2 + 157/768768*de^7*Q1b^-13*
         Q2^-4*Q3 - 262417/15375360*de^7*Q1b^-13*Q2^-4*Q3*lnmq1b + 12811/
         838656*de^7*Q1b^-13*Q2^-4*Q3*lnmq1b^2 - 373141/9884160*de^7*Q1b^-13*
         Q2^-3 + 45589/599040*de^7*Q1b^-13*Q2^-3*lnmq1b - 4523/279552*de^7*
         Q1b^-13*Q2^-3*lnmq1b^2 + 34897/4324320*de^7*Q1b^-13*Q2^-2*Q3^-1 + 
         3949541/46126080*de^7*Q1b^-13*Q2^-2*Q3^-1*lnmq1b - 6613/232960*de^7*
         Q1b^-13*Q2^-2*Q3^-1*lnmq1b^2 + 1304089/4612608*de^7*Q1b^-13*Q2^-1*
         Q3^-2 - 41868329/138378240*de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq1b + 5159/
         99840*de^7*Q1b^-13*Q2^-1*Q3^-2*lnmq1b^2 + 353737/3459456*de^7*Q1b^-13
         *Q3^-3 + 1841/7680*de^7*Q1b^-13*Q3^-3*lnmq2 + 11069263/25625600*de^7*
         Q1b^-13*Q3^-3*lnmq1b + 599/15360*de^7*Q1b^-13*Q3^-3*lnmq1b*lnmq2 - 
         2407/24960*de^7*Q1b^-13*Q3^-3*lnmq1b^2 - 85792351/345945600*de^7*
         Q1b^-13*Q2*Q3^-4 - 773/960*de^7*Q1b^-13*Q2*Q3^-4*lnmq2 + 2533117/
         3075072*de^7*Q1b^-13*Q2*Q3^-4*lnmq1b + 169/1024*de^7*Q1b^-13*Q2*Q3^-4
         *lnmq1b*lnmq2 - 353/1664*de^7*Q1b^-13*Q2*Q3^-4*lnmq1b^2 - 5944957/
         57657600*de^7*Q1b^-13*Q2^2*Q3^-5 - 1657/40320*de^7*Q1b^-13*Q2^2*Q3^-5
         *lnmq2 - 30410951/138378240*de^7*Q1b^-13*Q2^2*Q3^-5*lnmq1b + 19/1536*
         de^7*Q1b^-13*Q2^2*Q3^-5*lnmq1b*lnmq2 + 55/9984*de^7*Q1b^-13*Q2^2*
         Q3^-5*lnmq1b^2 + 1662341/115315200*de^7*Q1b^-13*Q2^3*Q3^-6 + 26329/
         80640*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq2 - 3490313/9225216*de^7*Q1b^-13*
         Q2^3*Q3^-6*lnmq1b - 4667/53760*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq1b*lnmq2
          + 34273/349440*de^7*Q1b^-13*Q2^3*Q3^-6*lnmq1b^2 + 1871/400400*de^7*
         Q1b^-13*Q2^4*Q3^-7 + 10813/161280*de^7*Q1b^-13*Q2^4*Q3^-7*lnmq2 - 
         250273/3843840*de^7*Q1b^-13*Q2^4*Q3^-7*lnmq1b - 36217/1182720*de^7*
         Q1b^-13*Q2^4*Q3^-7*lnmq1b*lnmq2 + 484681/15375360*de^7*Q1b^-13*Q2^4*
         Q3^-7*lnmq1b^2 - 757/246400*de^7*Q1b^-13*Q2^5*Q3^-8*lnmq2 + 757/
         246400*de^7*Q1b^-13*Q2^5*Q3^-8*lnmq1b - 6163/3548160*de^7*Q1b^-13*
         Q2^5*Q3^-8*lnmq1b*lnmq2 + 6163/3548160*de^7*Q1b^-13*Q2^5*Q3^-8*
         lnmq1b^2 + 1/4224*de^7*Q1b^-11*Q2^-7*Q3^2*lnmq1b^2 - 3/19712*de^7*
         Q1b^-11*Q2^-6*Q3*lnmq1b + 431/354816*de^7*Q1b^-11*Q2^-6*Q3*lnmq1b^2
          - 19/29568*de^7*Q1b^-11*Q2^-5 + 5129/887040*de^7*Q1b^-11*Q2^-5*
         lnmq1b - 631/197120*de^7*Q1b^-11*Q2^-5*lnmq1b^2 - 1/295680*de^7*
         Q1b^-11*Q2^-4*Q3^-1 + 1117/107520*de^7*Q1b^-11*Q2^-4*Q3^-1*lnmq1b - 
         2909/394240*de^7*Q1b^-11*Q2^-4*Q3^-1*lnmq1b^2 + 33403/1774080*de^7*
         Q1b^-11*Q2^-3*Q3^-2 - 77951/2128896*de^7*Q1b^-11*Q2^-3*Q3^-2*lnmq1b
          + 1669/168960*de^7*Q1b^-11*Q2^-3*Q3^-2*lnmq1b^2 - 40493/1774080*de^7
         *Q1b^-11*Q2^-2*Q3^-3 + 13243/887040*de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq1b
          - 837/56320*de^7*Q1b^-11*Q2^-2*Q3^-3*lnmq1b^2 + 5479/253440*de^7*
         Q1b^-11*Q2^-1*Q3^-4 - 15437/110880*de^7*Q1b^-11*Q2^-1*Q3^-4*lnmq1b + 
         333/11264*de^7*Q1b^-11*Q2^-1*Q3^-4*lnmq1b^2 + 22049/354816*de^7*
         Q1b^-11*Q3^-5 + 4081/23040*de^7*Q1b^-11*Q3^-5*lnmq2 - 47687/967680*
         de^7*Q1b^-11*Q3^-5*lnmq1b - 577/15360*de^7*Q1b^-11*Q3^-5*lnmq1b*lnmq2
          + 5297/168960*de^7*Q1b^-11*Q3^-5*lnmq1b^2 - 173/36960*de^7*Q1b^-11*
         Q2*Q3^-6 - 9/56*de^7*Q1b^-11*Q2*Q3^-6*lnmq2 + 745331/3548160*de^7*
         Q1b^-11*Q2*Q3^-6*lnmq1b + 1549/35840*de^7*Q1b^-11*Q2*Q3^-6*lnmq1b*
         lnmq2 - 21449/394240*de^7*Q1b^-11*Q2*Q3^-6*lnmq1b^2 - 59/14080*de^7*
         Q1b^-11*Q2^2*Q3^-7 - 839/13440*de^7*Q1b^-11*Q2^2*Q3^-7*lnmq2 + 106129/
         1774080*de^7*Q1b^-11*Q2^2*Q3^-7*lnmq1b + 3127/107520*de^7*Q1b^-11*
         Q2^2*Q3^-7*lnmq1b*lnmq2 - 35657/1182720*de^7*Q1b^-11*Q2^2*Q3^-7*
         lnmq1b^2 + 11/2560*de^7*Q1b^-11*Q2^3*Q3^-8*lnmq2 - 11/2560*de^7*
         Q1b^-11*Q2^3*Q3^-8*lnmq1b + 611/322560*de^7*Q1b^-11*Q2^3*Q3^-8*lnmq1b
         *lnmq2 - 611/322560*de^7*Q1b^-11*Q2^3*Q3^-8*lnmq1b^2 - 1/8064*de^7*
         Q1b^-9*Q2^-7*lnmq1b^2 + 1/5376*de^7*Q1b^-9*Q2^-6*Q3^-1*lnmq1b - 19/
         32256*de^7*Q1b^-9*Q2^-6*Q3^-1*lnmq1b^2 + 1/8064*de^7*Q1b^-9*Q2^-5*
         Q3^-2 - 37/26880*de^7*Q1b^-9*Q2^-5*Q3^-2*lnmq1b + 49/69120*de^7*
         Q1b^-9*Q2^-5*Q3^-2*lnmq1b^2 - 11/26880*de^7*Q1b^-9*Q2^-4*Q3^-3 - 13/
         46080*de^7*Q1b^-9*Q2^-4*Q3^-3*lnmq1b - 41/46080*de^7*Q1b^-9*Q2^-4*
         Q3^-3*lnmq1b^2 - 29/32256*de^7*Q1b^-9*Q2^-3*Q3^-4 - 619/322560*de^7*
         Q1b^-9*Q2^-3*Q3^-4*lnmq1b + 11/9216*de^7*Q1b^-9*Q2^-3*Q3^-4*lnmq1b^2
          - 31/8960*de^7*Q1b^-9*Q2^-2*Q3^-5 + 269/193536*de^7*Q1b^-9*Q2^-2*
         Q3^-5*lnmq1b - 25/13824*de^7*Q1b^-9*Q2^-2*Q3^-5*lnmq1b^2 - 961/483840
         *de^7*Q1b^-9*Q2^-1*Q3^-6 - 4961/322560*de^7*Q1b^-9*Q2^-1*Q3^-6*lnmq1b
          + 17/4608*de^7*Q1b^-9*Q2^-1*Q3^-6*lnmq1b^2 + 67/60480*de^7*Q1b^-9*
         Q3^-7 + 49/2560*de^7*Q1b^-9*Q3^-7*lnmq2 - 289/16128*de^7*Q1b^-9*Q3^-7
         *lnmq1b - 323/35840*de^7*Q1b^-9*Q3^-7*lnmq1b*lnmq2 + 3047/322560*de^7
         *Q1b^-9*Q3^-7*lnmq1b^2 - 31/15120*de^7*Q1b^-9*Q2*Q3^-8*lnmq2 + 31/
         15120*de^7*Q1b^-9*Q2*Q3^-8*lnmq1b - 223/322560*de^7*Q1b^-9*Q2*Q3^-8*
         lnmq1b*lnmq2 + 223/322560*de^7*Q1b^-9*Q2*Q3^-8*lnmq1b^2;

id   F1232 =
       + P3( - Q2^-1*Q3) * ( 6 )

       - 1/2*lnmq1b*lnmq2^2 + 3/2*lnmq1b^2*lnmq2 - lnmq1b^3 - de*Q1b^-2*Q2^-1*
         Q3*lnmq2^2 + 3*de*Q1b^-2*Q2^-1*Q3*lnmq1b*lnmq2 - 3*de*Q1b^-2*Q2^-1*Q3
         *lnmq1b^2 + 3*de*Q1b^-1*Q2^-1*lnmq2 + de*Q1b^-1*Q2^-1*lnmq2^2 - 3*de*
         Q1b^-1*Q2^-1*lnmq1b*lnmq2 + 3*de*Q1b^-1*Q2^-1*lnmq1b^2 - 3*de*Q2^-1*
         Q3^-1*lnmq2 + 3*de*Q2^-1*Q3^-1*lnmq1b + 3/2*de^2*Q1b^-4*Q2^-2*Q3^2*
         lnmq2 + 1/2*de^2*Q1b^-4*Q2^-2*Q3^2*lnmq2^2 - 3*de^2*Q1b^-4*Q2^-2*Q3^2
         *lnmq1b - 3/2*de^2*Q1b^-4*Q2^-2*Q3^2*lnmq1b*lnmq2 + 3/2*de^2*Q1b^-4*
         Q2^-2*Q3^2*lnmq1b^2 - 7/2*de^2*Q1b^-3*Q2^-2*Q3*lnmq2 - de^2*Q1b^-3*
         Q2^-2*Q3*lnmq2^2 + 6*de^2*Q1b^-3*Q2^-2*Q3*lnmq1b + 3*de^2*Q1b^-3*
         Q2^-2*Q3*lnmq1b*lnmq2 - 3*de^2*Q1b^-3*Q2^-2*Q3*lnmq1b^2 + 1/2*de^2*
         Q1b^-2*Q2^-2 + 9/4*de^2*Q1b^-2*Q2^-2*lnmq2 + 1/2*de^2*Q1b^-2*Q2^-2*
         lnmq2^2 - 3*de^2*Q1b^-2*Q2^-2*lnmq1b - 3/2*de^2*Q1b^-2*Q2^-2*lnmq1b*
         lnmq2 + 3/2*de^2*Q1b^-2*Q2^-2*lnmq1b^2 - 1/2*de^2*Q1b^-1*Q2^-2*Q3^-1
          - 1/4*de^2*Q2^-2*Q3^-2*lnmq2 + 1/4*de^2*Q2^-2*Q3^-2*lnmq1b - de^3*
         Q1b^-6*Q2^-3*Q3^3 - 3/2*de^3*Q1b^-6*Q2^-3*Q3^3*lnmq2 - 1/3*de^3*
         Q1b^-6*Q2^-3*Q3^3*lnmq2^2 + 3*de^3*Q1b^-6*Q2^-3*Q3^3*lnmq1b + de^3*
         Q1b^-6*Q2^-3*Q3^3*lnmq1b*lnmq2 - de^3*Q1b^-6*Q2^-3*Q3^3*lnmq1b^2 + 3*
         de^3*Q1b^-5*Q2^-3*Q3^2 + 47/10*de^3*Q1b^-5*Q2^-3*Q3^2*lnmq2 + de^3*
         Q1b^-5*Q2^-3*Q3^2*lnmq2^2 - 9*de^3*Q1b^-5*Q2^-3*Q3^2*lnmq1b - 3*de^3*
         Q1b^-5*Q2^-3*Q3^2*lnmq1b*lnmq2 + 3*de^3*Q1b^-5*Q2^-3*Q3^2*lnmq1b^2 - 
         31/10*de^3*Q1b^-4*Q2^-3*Q3 - 5*de^3*Q1b^-4*Q2^-3*Q3*lnmq2 - de^3*
         Q1b^-4*Q2^-3*Q3*lnmq2^2 + 9*de^3*Q1b^-4*Q2^-3*Q3*lnmq1b + 3*de^3*
         Q1b^-4*Q2^-3*Q3*lnmq1b*lnmq2 - 3*de^3*Q1b^-4*Q2^-3*Q3*lnmq1b^2 + 6/5*
         de^3*Q1b^-3*Q2^-3 + 11/6*de^3*Q1b^-3*Q2^-3*lnmq2 + 1/3*de^3*Q1b^-3*
         Q2^-3*lnmq2^2 - 3*de^3*Q1b^-3*Q2^-3*lnmq1b - de^3*Q1b^-3*Q2^-3*lnmq1b
         *lnmq2 + de^3*Q1b^-3*Q2^-3*lnmq1b^2 - 1/30*de^3*Q1b^-2*Q2^-3*Q3^-1 - 
         1/15*de^3*Q1b^-1*Q2^-3*Q3^-2 - 1/30*de^3*Q2^-3*Q3^-3*lnmq2 + 1/30*
         de^3*Q2^-3*Q3^-3*lnmq1b + 3/2*de^4*Q1b^-8*Q2^-4*Q3^4 + 11/8*de^4*
         Q1b^-8*Q2^-4*Q3^4*lnmq2 + 1/4*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq2^2 - 11/4*
         de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b - 3/4*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b*
         lnmq2 + 3/4*de^4*Q1b^-8*Q2^-4*Q3^4*lnmq1b^2 - 6*de^4*Q1b^-7*Q2^-4*
         Q3^3 - 157/28*de^4*Q1b^-7*Q2^-4*Q3^3*lnmq2 - de^4*Q1b^-7*Q2^-4*Q3^3*
         lnmq2^2 + 11*de^4*Q1b^-7*Q2^-4*Q3^3*lnmq1b + 3*de^4*Q1b^-7*Q2^-4*Q3^3
         *lnmq1b*lnmq2 - 3*de^4*Q1b^-7*Q2^-4*Q3^3*lnmq1b^2 + 253/28*de^4*
         Q1b^-6*Q2^-4*Q3^2 + 69/8*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq2 + 3/2*de^4*
         Q1b^-6*Q2^-4*Q3^2*lnmq2^2 - 33/2*de^4*Q1b^-6*Q2^-4*Q3^2*lnmq1b - 9/2*
         de^4*Q1b^-6*Q2^-4*Q3^2*lnmq1b*lnmq2 + 9/2*de^4*Q1b^-6*Q2^-4*Q3^2*
         lnmq1b^2 - 171/28*de^4*Q1b^-5*Q2^-4*Q3 - 119/20*de^4*Q1b^-5*Q2^-4*Q3*
         lnmq2 - de^4*Q1b^-5*Q2^-4*Q3*lnmq2^2 + 11*de^4*Q1b^-5*Q2^-4*Q3*lnmq1b
          + 3*de^4*Q1b^-5*Q2^-4*Q3*lnmq1b*lnmq2 - 3*de^4*Q1b^-5*Q2^-4*Q3*
         lnmq1b^2 + 891/560*de^4*Q1b^-4*Q2^-4 + 25/16*de^4*Q1b^-4*Q2^-4*lnmq2
          + 1/4*de^4*Q1b^-4*Q2^-4*lnmq2^2 - 11/4*de^4*Q1b^-4*Q2^-4*lnmq1b - 3/
         4*de^4*Q1b^-4*Q2^-4*lnmq1b*lnmq2 + 3/4*de^4*Q1b^-4*Q2^-4*lnmq1b^2 - 1/
         280*de^4*Q1b^-3*Q2^-4*Q3^-1 - 3/560*de^4*Q1b^-2*Q2^-4*Q3^-2 - 3/280*
         de^4*Q1b^-1*Q2^-4*Q3^-3 - 3/560*de^4*Q2^-4*Q3^-4*lnmq2 + 3/560*de^4*
         Q2^-4*Q3^-4*lnmq1b - 7/4*de^5*Q1b^-10*Q2^-5*Q3^5 - 5/4*de^5*Q1b^-10*
         Q2^-5*Q3^5*lnmq2 - 1/5*de^5*Q1b^-10*Q2^-5*Q3^5*lnmq2^2 + 5/2*de^5*
         Q1b^-10*Q2^-5*Q3^5*lnmq1b + 3/5*de^5*Q1b^-10*Q2^-5*Q3^5*lnmq1b*lnmq2
          - 3/5*de^5*Q1b^-10*Q2^-5*Q3^5*lnmq1b^2 + 35/4*de^5*Q1b^-9*Q2^-5*Q3^4
          + 379/60*de^5*Q1b^-9*Q2^-5*Q3^4*lnmq2 + de^5*Q1b^-9*Q2^-5*Q3^4*
         lnmq2^2 - 25/2*de^5*Q1b^-9*Q2^-5*Q3^4*lnmq1b - 3*de^5*Q1b^-9*Q2^-5*
         Q3^4*lnmq1b*lnmq2 + 3*de^5*Q1b^-9*Q2^-5*Q3^4*lnmq1b^2 - 1051/60*de^5*
         Q1b^-8*Q2^-5*Q3^3 - 64/5*de^5*Q1b^-8*Q2^-5*Q3^3*lnmq2 - 2*de^5*Q1b^-8
         *Q2^-5*Q3^3*lnmq2^2 + 25*de^5*Q1b^-8*Q2^-5*Q3^3*lnmq1b + 6*de^5*
         Q1b^-8*Q2^-5*Q3^3*lnmq1b*lnmq2 - 6*de^5*Q1b^-8*Q2^-5*Q3^3*lnmq1b^2 + 
         527/30*de^5*Q1b^-7*Q2^-5*Q3^2 + 911/70*de^5*Q1b^-7*Q2^-5*Q3^2*lnmq2
          + 2*de^5*Q1b^-7*Q2^-5*Q3^2*lnmq2^2 - 25*de^5*Q1b^-7*Q2^-5*Q3^2*
         lnmq1b - 6*de^5*Q1b^-7*Q2^-5*Q3^2*lnmq1b*lnmq2 + 6*de^5*Q1b^-7*Q2^-5*
         Q3^2*lnmq1b^2 - 11143/1260*de^5*Q1b^-6*Q2^-5*Q3 - 133/20*de^5*Q1b^-6*
         Q2^-5*Q3*lnmq2 - de^5*Q1b^-6*Q2^-5*Q3*lnmq2^2 + 25/2*de^5*Q1b^-6*
         Q2^-5*Q3*lnmq1b + 3*de^5*Q1b^-6*Q2^-5*Q3*lnmq1b*lnmq2 - 3*de^5*Q1b^-6
         *Q2^-5*Q3*lnmq1b^2 + 151/84*de^5*Q1b^-5*Q2^-5 + 137/100*de^5*Q1b^-5*
         Q2^-5*lnmq2 + 1/5*de^5*Q1b^-5*Q2^-5*lnmq2^2 - 5/2*de^5*Q1b^-5*Q2^-5*
         lnmq1b - 3/5*de^5*Q1b^-5*Q2^-5*lnmq1b*lnmq2 + 3/5*de^5*Q1b^-5*Q2^-5*
         lnmq1b^2 - 1/2100*de^5*Q1b^-4*Q2^-5*Q3^-1 - 1/1575*de^5*Q1b^-3*Q2^-5*
         Q3^-2 - 1/1050*de^5*Q1b^-2*Q2^-5*Q3^-3 - 1/525*de^5*Q1b^-1*Q2^-5*
         Q3^-4 - 1/1050*de^5*Q2^-5*Q3^-5*lnmq2 + 1/1050*de^5*Q2^-5*Q3^-5*
         lnmq1b + 15/8*de^6*Q1b^-12*Q2^-6*Q3^6 + 137/120*de^6*Q1b^-12*Q2^-6*
         Q3^6*lnmq2 + 1/6*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq2^2 - 137/60*de^6*
         Q1b^-12*Q2^-6*Q3^6*lnmq1b - 1/2*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq1b*lnmq2
          + 1/2*de^6*Q1b^-12*Q2^-6*Q3^6*lnmq1b^2 - 45/4*de^6*Q1b^-11*Q2^-6*
         Q3^5 - 1517/220*de^6*Q1b^-11*Q2^-6*Q3^5*lnmq2 - de^6*Q1b^-11*Q2^-6*
         Q3^5*lnmq2^2 + 137/10*de^6*Q1b^-11*Q2^-6*Q3^5*lnmq1b + 3*de^6*Q1b^-11
         *Q2^-6*Q3^5*lnmq1b*lnmq2 - 3*de^6*Q1b^-11*Q2^-6*Q3^5*lnmq1b^2 + 12379/
         440*de^6*Q1b^-10*Q2^-6*Q3^4 + 139/8*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq2 + 5/
         2*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq2^2 - 137/4*de^6*Q1b^-10*Q2^-6*Q3^4*
         lnmq1b - 15/2*de^6*Q1b^-10*Q2^-6*Q3^4*lnmq1b*lnmq2 + 15/2*de^6*
         Q1b^-10*Q2^-6*Q3^4*lnmq1b^2 - 413/11*de^6*Q1b^-9*Q2^-6*Q3^3 - 421/18*
         de^6*Q1b^-9*Q2^-6*Q3^3*lnmq2 - 10/3*de^6*Q1b^-9*Q2^-6*Q3^3*lnmq2^2 + 
         137/3*de^6*Q1b^-9*Q2^-6*Q3^3*lnmq1b + 10*de^6*Q1b^-9*Q2^-6*Q3^3*
         lnmq1b*lnmq2 - 10*de^6*Q1b^-9*Q2^-6*Q3^3*lnmq1b^2 + 44689/1584*de^6*
         Q1b^-8*Q2^-6*Q3^2 + 71/4*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq2 + 5/2*de^6*
         Q1b^-8*Q2^-6*Q3^2*lnmq2^2 - 137/4*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq1b - 15/
         2*de^6*Q1b^-8*Q2^-6*Q3^2*lnmq1b*lnmq2 + 15/2*de^6*Q1b^-8*Q2^-6*Q3^2*
         lnmq1b^2 - 2243/198*de^6*Q1b^-7*Q2^-6*Q3 - 1009/140*de^6*Q1b^-7*Q2^-6
         *Q3*lnmq2 - de^6*Q1b^-7*Q2^-6*Q3*lnmq2^2 + 137/10*de^6*Q1b^-7*Q2^-6*
         Q3*lnmq1b + 3*de^6*Q1b^-7*Q2^-6*Q3*lnmq1b*lnmq2 - 3*de^6*Q1b^-7*Q2^-6
         *Q3*lnmq1b^2 + 15823/8316*de^6*Q1b^-6*Q2^-6 + 49/40*de^6*Q1b^-6*Q2^-6
         *lnmq2 + 1/6*de^6*Q1b^-6*Q2^-6*lnmq2^2 - 137/60*de^6*Q1b^-6*Q2^-6*
         lnmq1b - 1/2*de^6*Q1b^-6*Q2^-6*lnmq1b*lnmq2 + 1/2*de^6*Q1b^-6*Q2^-6*
         lnmq1b^2 - 1/13860*de^6*Q1b^-5*Q2^-6*Q3^-1 - 1/11088*de^6*Q1b^-4*
         Q2^-6*Q3^-2 - 1/8316*de^6*Q1b^-3*Q2^-6*Q3^-3 - 1/5544*de^6*Q1b^-2*
         Q2^-6*Q3^-4 - 1/2772*de^6*Q1b^-1*Q2^-6*Q3^-5 - 1/5544*de^6*Q2^-6*
         Q3^-6*lnmq2 + 1/5544*de^6*Q2^-6*Q3^-6*lnmq1b - 29/15*de^7*Q1b^-14*
         Q2^-7*Q3^7 - 21/20*de^7*Q1b^-14*Q2^-7*Q3^7*lnmq2 - 1/7*de^7*Q1b^-14*
         Q2^-7*Q3^7*lnmq2^2 + 21/10*de^7*Q1b^-14*Q2^-7*Q3^7*lnmq1b + 3/7*de^7*
         Q1b^-14*Q2^-7*Q3^7*lnmq1b*lnmq2 - 3/7*de^7*Q1b^-14*Q2^-7*Q3^7*
         lnmq1b^2 + 203/15*de^7*Q1b^-13*Q2^-7*Q3^6 + 13437/1820*de^7*Q1b^-13*
         Q2^-7*Q3^6*lnmq2 + de^7*Q1b^-13*Q2^-7*Q3^6*lnmq2^2 - 147/10*de^7*
         Q1b^-13*Q2^-7*Q3^6*lnmq1b - 3*de^7*Q1b^-13*Q2^-7*Q3^6*lnmq1b*lnmq2 + 
         3*de^7*Q1b^-13*Q2^-7*Q3^6*lnmq1b^2 - 36951/910*de^7*Q1b^-12*Q2^-7*
         Q3^5 - 3117/140*de^7*Q1b^-12*Q2^-7*Q3^5*lnmq2 - 3*de^7*Q1b^-12*Q2^-7*
         Q3^5*lnmq2^2 + 441/10*de^7*Q1b^-12*Q2^-7*Q3^5*lnmq1b + 9*de^7*Q1b^-12
         *Q2^-7*Q3^5*lnmq1b*lnmq2 - 9*de^7*Q1b^-12*Q2^-7*Q3^5*lnmq1b^2 + 18482/
         273*de^7*Q1b^-11*Q2^-7*Q3^4 + 11499/308*de^7*Q1b^-11*Q2^-7*Q3^4*lnmq2
          + 5*de^7*Q1b^-11*Q2^-7*Q3^4*lnmq2^2 - 147/2*de^7*Q1b^-11*Q2^-7*Q3^4*
         lnmq1b - 15*de^7*Q1b^-11*Q2^-7*Q3^4*lnmq1b*lnmq2 + 15*de^7*Q1b^-11*
         Q2^-7*Q3^4*lnmq1b^2 - 2034451/30030*de^7*Q1b^-10*Q2^-7*Q3^3 - 1053/28
         *de^7*Q1b^-10*Q2^-7*Q3^3*lnmq2 - 5*de^7*Q1b^-10*Q2^-7*Q3^3*lnmq2^2 + 
         147/2*de^7*Q1b^-10*Q2^-7*Q3^3*lnmq1b + 15*de^7*Q1b^-10*Q2^-7*Q3^3*
         lnmq1b*lnmq2 - 15*de^7*Q1b^-10*Q2^-7*Q3^3*lnmq1b^2 + 203708/5005*de^7
         *Q1b^-9*Q2^-7*Q3^2 + 3187/140*de^7*Q1b^-9*Q2^-7*Q3^2*lnmq2 + 3*de^7*
         Q1b^-9*Q2^-7*Q3^2*lnmq2^2 - 441/10*de^7*Q1b^-9*Q2^-7*Q3^2*lnmq1b - 9*
         de^7*Q1b^-9*Q2^-7*Q3^2*lnmq1b*lnmq2 + 9*de^7*Q1b^-9*Q2^-7*Q3^2*
         lnmq1b^2 - 1633439/120120*de^7*Q1b^-8*Q2^-7*Q3 - 537/70*de^7*Q1b^-8*
         Q2^-7*Q3*lnmq2 - de^7*Q1b^-8*Q2^-7*Q3*lnmq2^2 + 147/10*de^7*Q1b^-8*
         Q2^-7*Q3*lnmq1b + 3*de^7*Q1b^-8*Q2^-7*Q3*lnmq1b*lnmq2 - 3*de^7*Q1b^-8
         *Q2^-7*Q3*lnmq1b^2 + 8369/4290*de^7*Q1b^-7*Q2^-7 + 1089/980*de^7*
         Q1b^-7*Q2^-7*lnmq2 + 1/7*de^7*Q1b^-7*Q2^-7*lnmq2^2 - 21/10*de^7*
         Q1b^-7*Q2^-7*lnmq1b - 3/7*de^7*Q1b^-7*Q2^-7*lnmq1b*lnmq2 + 3/7*de^7*
         Q1b^-7*Q2^-7*lnmq1b^2 - 1/84084*de^7*Q1b^-6*Q2^-7*Q3^-1 - 1/70070*
         de^7*Q1b^-5*Q2^-7*Q3^-2 - 1/56056*de^7*Q1b^-4*Q2^-7*Q3^-3 - 1/42042*
         de^7*Q1b^-3*Q2^-7*Q3^-4 - 1/28028*de^7*Q1b^-2*Q2^-7*Q3^-5 - 1/14014*
         de^7*Q1b^-1*Q2^-7*Q3^-6 - 1/28028*de^7*Q2^-7*Q3^-7*lnmq2 + 1/28028*
         de^7*Q2^-7*Q3^-7*lnmq1b - 6*z3;

id   W1230 =
       + P3( - Q2^-1*Q3) * ( 3*Q2^-1*Q3^-1 + 1/2*de*Q2^-2*Q3^-2 + 1/10*de^2*
         Q2^-3*Q3^-3 + 3/140*de^3*Q2^-4*Q3^-4 + 1/210*de^4*Q2^-5*Q3^-5 + 1/924
         *de^5*Q2^-6*Q3^-6 + 1/4004*de^6*Q2^-7*Q3^-7 + 1/17160*de^7*Q2^-8*
         Q3^-8 )

       - 1/12*de*Q1b^-2*Q2^-2*lnmq2^2 + 1/2*de*Q1b^-1*Q2^-2*Q3^-1*lnmq2 + 1/12
         *de*Q1b^-1*Q2^-2*Q3^-1*lnmq2^2 - 1/2*de*Q2^-2*Q3^-2*lnmq2 + 1/2*de*
         Q2^-2*Q3^-2*lnmq1b + 1/40*de^2*Q1b^-4*Q2^-3*Q3*lnmq2^2 - 1/20*de^2*
         Q1b^-3*Q2^-3*lnmq2 - 1/20*de^2*Q1b^-3*Q2^-3*lnmq2^2 + 1/20*de^2*
         Q1b^-2*Q2^-3*Q3^-1 + 3/40*de^2*Q1b^-2*Q2^-3*Q3^-1*lnmq2 + 1/120*de^2*
         Q1b^-2*Q2^-3*Q3^-1*lnmq2^2 - 1/20*de^2*Q1b^-1*Q2^-3*Q3^-2 + 1/10*de^2
         *Q1b^-1*Q2^-3*Q3^-2*lnmq2 + 1/60*de^2*Q1b^-1*Q2^-3*Q3^-2*lnmq2^2 - 1/
         8*de^2*Q2^-3*Q3^-3*lnmq2 + 1/8*de^2*Q2^-3*Q3^-3*lnmq1b - 1/84*de^3*
         Q1b^-6*Q2^-4*Q3^2*lnmq2^2 + 1/70*de^3*Q1b^-5*Q2^-4*Q3*lnmq2 + 1/28*
         de^3*Q1b^-5*Q2^-4*Q3*lnmq2^2 - 1/140*de^3*Q1b^-4*Q2^-4 - 1/28*de^3*
         Q1b^-4*Q2^-4*lnmq2 - 17/560*de^3*Q1b^-4*Q2^-4*lnmq2^2 + 1/70*de^3*
         Q1b^-3*Q2^-4*Q3^-1 + 11/840*de^3*Q1b^-3*Q2^-4*Q3^-1*lnmq2 + 1/840*
         de^3*Q1b^-3*Q2^-4*Q3^-1*lnmq2^2 + 1/120*de^3*Q1b^-2*Q2^-4*Q3^-2 + 9/
         560*de^3*Q1b^-2*Q2^-4*Q3^-2*lnmq2 + 1/560*de^3*Q1b^-2*Q2^-4*Q3^-2*
         lnmq2^2 - 13/840*de^3*Q1b^-1*Q2^-4*Q3^-3 + 3/140*de^3*Q1b^-1*Q2^-4*
         Q3^-3*lnmq2 + 1/280*de^3*Q1b^-1*Q2^-4*Q3^-3*lnmq2^2 - 7/240*de^3*
         Q2^-4*Q3^-4*lnmq2 + 7/240*de^3*Q2^-4*Q3^-4*lnmq1b + 1/144*de^4*Q1b^-8
         *Q2^-5*Q3^3*lnmq2^2 - 1/168*de^4*Q1b^-7*Q2^-5*Q3^2*lnmq2 - 1/36*de^4*
         Q1b^-7*Q2^-5*Q3^2*lnmq2^2 + 1/504*de^4*Q1b^-6*Q2^-5*Q3 + 1/48*de^4*
         Q1b^-6*Q2^-5*Q3*lnmq2 + 59/1512*de^4*Q1b^-6*Q2^-5*Q3*lnmq2^2 - 1/168*
         de^4*Q1b^-5*Q2^-5 - 11/504*de^4*Q1b^-5*Q2^-5*lnmq2 - 5/252*de^4*
         Q1b^-5*Q2^-5*lnmq2^2 + 1/288*de^4*Q1b^-4*Q2^-5*Q3^-1 + 5/2016*de^4*
         Q1b^-4*Q2^-5*Q3^-1*lnmq2 + 1/5040*de^4*Q1b^-4*Q2^-5*Q3^-1*lnmq2^2 + 1/
         336*de^4*Q1b^-3*Q2^-5*Q3^-2 + 11/3780*de^4*Q1b^-3*Q2^-5*Q3^-2*lnmq2
          + 1/3780*de^4*Q1b^-3*Q2^-5*Q3^-2*lnmq2^2 + 47/30240*de^4*Q1b^-2*
         Q2^-5*Q3^-3 + 1/280*de^4*Q1b^-2*Q2^-5*Q3^-3*lnmq2 + 1/2520*de^4*
         Q1b^-2*Q2^-5*Q3^-3*lnmq2^2 - 61/15120*de^4*Q1b^-1*Q2^-5*Q3^-4 + 1/210
         *de^4*Q1b^-1*Q2^-5*Q3^-4*lnmq2 + 1/1260*de^4*Q1b^-1*Q2^-5*Q3^-4*
         lnmq2^2 - 41/6048*de^4*Q2^-5*Q3^-5*lnmq2 + 41/6048*de^4*Q2^-5*Q3^-5*
         lnmq1b - 1/220*de^5*Q1b^-10*Q2^-6*Q3^4*lnmq2^2 + 1/330*de^5*Q1b^-9*
         Q2^-6*Q3^3*lnmq2 + 1/44*de^5*Q1b^-9*Q2^-6*Q3^3*lnmq2^2 - 1/1320*de^5*
         Q1b^-8*Q2^-6*Q3^2 - 3/220*de^5*Q1b^-8*Q2^-6*Q3^2*lnmq2 - 139/3168*
         de^5*Q1b^-8*Q2^-6*Q3^2*lnmq2^2 + 1/330*de^5*Q1b^-7*Q2^-6*Q3 + 37/1680
         *de^5*Q1b^-7*Q2^-6*Q3*lnmq2 + 31/792*de^5*Q1b^-7*Q2^-6*Q3*lnmq2^2 - 
         211/55440*de^5*Q1b^-6*Q2^-6 - 71/5280*de^5*Q1b^-6*Q2^-6*lnmq2 - 461/
         33264*de^5*Q1b^-6*Q2^-6*lnmq2^2 + 1/1232*de^5*Q1b^-5*Q2^-6*Q3^-1 + 
         137/277200*de^5*Q1b^-5*Q2^-6*Q3^-1*lnmq2 + 1/27720*de^5*Q1b^-5*Q2^-6*
         Q3^-1*lnmq2^2 + 851/1108800*de^5*Q1b^-4*Q2^-6*Q3^-2 + 25/44352*de^5*
         Q1b^-4*Q2^-6*Q3^-2*lnmq2 + 1/22176*de^5*Q1b^-4*Q2^-6*Q3^-2*lnmq2^2 + 
         359/554400*de^5*Q1b^-3*Q2^-6*Q3^-3 + 1/1512*de^5*Q1b^-3*Q2^-6*Q3^-3*
         lnmq2 + 1/16632*de^5*Q1b^-3*Q2^-6*Q3^-3*lnmq2^2 + 1031/3326400*de^5*
         Q1b^-2*Q2^-6*Q3^-4 + 1/1232*de^5*Q1b^-2*Q2^-6*Q3^-4*lnmq2 + 1/11088*
         de^5*Q1b^-2*Q2^-6*Q3^-4*lnmq2^2 - 1669/1663200*de^5*Q1b^-1*Q2^-6*
         Q3^-5 + 1/924*de^5*Q1b^-1*Q2^-6*Q3^-5*lnmq2 + 1/5544*de^5*Q1b^-1*
         Q2^-6*Q3^-5*lnmq2^2 - 479/302400*de^5*Q2^-6*Q3^-6*lnmq2 + 479/302400*
         de^5*Q2^-6*Q3^-6*lnmq1b + 1/312*de^6*Q1b^-12*Q2^-7*Q3^5*lnmq2^2 - 1/
         572*de^6*Q1b^-11*Q2^-7*Q3^4*lnmq2 - 1/52*de^6*Q1b^-11*Q2^-7*Q3^4*
         lnmq2^2 + 1/2860*de^6*Q1b^-10*Q2^-7*Q3^3 + 1/104*de^6*Q1b^-10*Q2^-7*
         Q3^3*lnmq2 + 269/5720*de^6*Q1b^-10*Q2^-7*Q3^3*lnmq2^2 - 1/572*de^6*
         Q1b^-9*Q2^-7*Q3^2 - 133/6435*de^6*Q1b^-9*Q2^-7*Q3^2*lnmq2 - 101/1716*
         de^6*Q1b^-9*Q2^-7*Q3^2*lnmq2^2 + 659/205920*de^6*Q1b^-8*Q2^-7*Q3 + 
         239/11440*de^6*Q1b^-8*Q2^-7*Q3*lnmq2 + 521/13728*de^6*Q1b^-8*Q2^-7*Q3
         *lnmq2^2 - 119/51480*de^6*Q1b^-7*Q2^-7 - 9/1040*de^6*Q1b^-7*Q2^-7*
         lnmq2 - 35/3432*de^6*Q1b^-7*Q2^-7*lnmq2^2 + 29/154440*de^6*Q1b^-6*
         Q2^-7*Q3^-1 + 7/68640*de^6*Q1b^-6*Q2^-7*Q3^-1*lnmq2 + 1/144144*de^6*
         Q1b^-6*Q2^-7*Q3^-1*lnmq2^2 + 19/102960*de^6*Q1b^-5*Q2^-7*Q3^-2 + 137/
         1201200*de^6*Q1b^-5*Q2^-7*Q3^-2*lnmq2 + 1/120120*de^6*Q1b^-5*Q2^-7*
         Q3^-2*lnmq2^2 + 2503/14414400*de^6*Q1b^-4*Q2^-7*Q3^-3 + 25/192192*
         de^6*Q1b^-4*Q2^-7*Q3^-3*lnmq2 + 1/96096*de^6*Q1b^-4*Q2^-7*Q3^-3*
         lnmq2^2 + 3131/21621600*de^6*Q1b^-3*Q2^-7*Q3^-4 + 1/6552*de^6*Q1b^-3*
         Q2^-7*Q3^-4*lnmq2 + 1/72072*de^6*Q1b^-3*Q2^-7*Q3^-4*lnmq2^2 + 133/
         2059200*de^6*Q1b^-2*Q2^-7*Q3^-5 + 3/16016*de^6*Q1b^-2*Q2^-7*Q3^-5*
         lnmq2 + 1/48048*de^6*Q1b^-2*Q2^-7*Q3^-5*lnmq2^2 - 1769/7207200*de^6*
         Q1b^-1*Q2^-7*Q3^-6 + 1/4004*de^6*Q1b^-1*Q2^-7*Q3^-6*lnmq2 + 1/24024*
         de^6*Q1b^-1*Q2^-7*Q3^-6*lnmq2^2 - 59/158400*de^6*Q2^-7*Q3^-7*lnmq2 + 
         59/158400*de^6*Q2^-7*Q3^-7*lnmq1b - 1/420*de^7*Q1b^-14*Q2^-8*Q3^6*
         lnmq2^2 + 1/910*de^7*Q1b^-13*Q2^-8*Q3^5*lnmq2 + 1/60*de^7*Q1b^-13*
         Q2^-8*Q3^5*lnmq2^2 - 1/5460*de^7*Q1b^-12*Q2^-8*Q3^4 - 1/140*de^7*
         Q1b^-12*Q2^-8*Q3^4*lnmq2 - 461/9360*de^7*Q1b^-12*Q2^-8*Q3^4*lnmq2^2
          + 1/910*de^7*Q1b^-11*Q2^-8*Q3^3 + 2291/120120*de^7*Q1b^-11*Q2^-8*
         Q3^3*lnmq2 + 41/520*de^7*Q1b^-11*Q2^-8*Q3^3*lnmq2^2 - 313/120120*de^7
         *Q1b^-10*Q2^-8*Q3^2 - 115/4368*de^7*Q1b^-10*Q2^-8*Q3^2*lnmq2 - 4139/
         57200*de^7*Q1b^-10*Q2^-8*Q3^2*lnmq2^2 + 71/24024*de^7*Q1b^-9*Q2^-8*Q3
          + 12829/675675*de^7*Q1b^-9*Q2^-8*Q3*lnmq2 + 1867/51480*de^7*Q1b^-9*
         Q2^-8*Q3*lnmq2^2 - 61489/43243200*de^7*Q1b^-8*Q2^-8 - 14029/2402400*
         de^7*Q1b^-8*Q2^-8*lnmq2 - 3217/411840*de^7*Q1b^-8*Q2^-8*lnmq2^2 + 67/
         1544400*de^7*Q1b^-7*Q2^-8*Q3^-1 + 11/509600*de^7*Q1b^-7*Q2^-8*Q3^-1*
         lnmq2 + 1/720720*de^7*Q1b^-7*Q2^-8*Q3^-1*lnmq2^2 + 9857/227026800*
         de^7*Q1b^-6*Q2^-8*Q3^-2 + 49/2059200*de^7*Q1b^-6*Q2^-8*Q3^-2*lnmq2 + 
         1/617760*de^7*Q1b^-6*Q2^-8*Q3^-2*lnmq2^2 + 1289/30270240*de^7*Q1b^-5*
         Q2^-8*Q3^-3 + 137/5148000*de^7*Q1b^-5*Q2^-8*Q3^-3*lnmq2 + 1/514800*
         de^7*Q1b^-5*Q2^-8*Q3^-3*lnmq2^2 + 120847/3027024000*de^7*Q1b^-4*Q2^-8
         *Q3^-4 + 5/164736*de^7*Q1b^-4*Q2^-8*Q3^-4*lnmq2 + 1/411840*de^7*
         Q1b^-4*Q2^-8*Q3^-4*lnmq2^2 + 149819/4540536000*de^7*Q1b^-3*Q2^-8*
         Q3^-5 + 1/28080*de^7*Q1b^-3*Q2^-8*Q3^-5*lnmq2 + 1/308880*de^7*Q1b^-3*
         Q2^-8*Q3^-5*lnmq2^2 + 42019/3027024000*de^7*Q1b^-2*Q2^-8*Q3^-6 + 1/
         22880*de^7*Q1b^-2*Q2^-8*Q3^-6*lnmq2 + 1/205920*de^7*Q1b^-2*Q2^-8*
         Q3^-6*lnmq2^2 - 90281/1513512000*de^7*Q1b^-1*Q2^-8*Q3^-7 + 1/17160*
         de^7*Q1b^-1*Q2^-8*Q3^-7*lnmq2 + 1/102960*de^7*Q1b^-1*Q2^-8*Q3^-7*
         lnmq2^2 - 266681/3027024000*de^7*Q2^-8*Q3^-8*lnmq2 + 266681/
         3027024000*de^7*Q2^-8*Q3^-8*lnmq1b;



